The $Spitzer$ infrared spectrograph survey of protoplanetary disks in Orion A: I. disk properties

We present our investigation of 319 Class II objects in Orion A observed by $Spitzer$/IRS. We also present the follow-up observation of 120 of these Class II objects in Orion A from IRTF/SpeX. We measure continuum spectral indices, equivalent widths, and integrated fluxes that pertain to disk structure and dust composition from IRS spectra of Class II objects in Orion A. We estimate mass accretion rates using hydrogen recombination lines in the SpeX spectra of our targets. Utilizing these properties, we compare the distributions of the disk and dust properties of Orion A disks to those of Taurus disks with respect to position within Orion A (ONC and L1641) and to the sub-groups by the inferred radial structures, such as transitional disks vs. radially continuous full disks. Our main findings are as follows. (1) Inner disks evolve faster than the outer disks. (2) Mass accretion rate of transitional disks and that of radially continuous full disks are statistically significantly displaced from each other. The median mass accretion rate of radially continuous disks in ONC and L1641 is not very different from that in Taurus. (3) Less grain processing has occurred in the disks in ONC compared to those in Taurus, based on analysis of the shape index of the 10 $\mu$m silicate feature ($F_{11.3}/F_{9.8}$). (4) The 20-31 $\mu$m continuum spectral index tracks the projected distance from the most luminous Trapezium star, $\theta^{1}$ Ori C. A possible explanation is the effect of UV ablation of the outer part of the disks.

==> (inline-0) <==
\begin{deluxetable}{cccccccccc}
\rotate
\tablecaption{Observation and Reduction Log of IRS Spectra \label{table:IRSlog}}
\tablehead{
\colhead{Num.}& \colhead{IRS name} & \colhead{RA (J2000)} & \colhead{DEC (J2000)} & \colhead{AORID} & \colhead{IRS Camp.} & \colhead{Date observed} & \colhead{modules} & \colhead{region} & \colhead{reduction} \\
\colhead{(1)}& \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)} & \colhead{(9)} & \colhead{(10)}
}
\tablecolumns{10}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\startdata
1	&	8336884-5290	&	5	33	28.52	&	-5	17	26.16	&	18804224	&	39	&	2007 Mar 12	&	SLLL	&	ONC	&	AdOpt		\\
2	&	8339347-5238	&	5	33	34.43	&	-5	14	17.70	&	18843904	&	39	&	2007 Mar 12	&	SLLL	&	ONC	&	AdOpt		\\
3	&	8343858-5513	&	5	33	45.26	&	-5	30	49.75	&	18825472	&	39	&	2007 Mar 12	&	SLLL	&	ONC	&	AdOpt		\\
4	&	8343917-6073	&	5	33	45.40	&	-6	04	25.86	&	18848000	&	39	&	2007 Mar 09	&	SLLL	&	L1641	&	man		\\
5	&	8343944-5609	&	5	33	45.47	&	-5	36	32.54	&	18833152	&	39	&	2007 Mar 12	&	SLLL	&	ONC	&	opse/AdOpt	\tablenotemark{a}	\\
6	&	8344455-5390	&	5	33	46.69	&	-5	23	25.44	&	18802944	&	39	&	2007 Mar 24	&	SLLL	&	ONC	&	opse		\\
7	&	8344987-5460	&	5	33	47.97	&	-5	27	38.56	&	18780672	&	44	&	2007 Oct 05	&	SLLL	&	ONC	&	man		\\
8	&	8346141-5010	&	5	33	50.74	&	-5	00	39.46	&	18781952	&	39	&	2007 Mar 22	&	SLLL	&	ONC	&	AdOpt		\\
9	&	8346378-5387	&	5	33	51.31	&	-5	23	16.62	&	18849536	&	39	&	2007 Mar 12	&	SLLL	&	ONC	&	man/AdOpt	\tablenotemark{b}	\\
10	&	8346581-5550	&	5	33	51.79	&	-5	33	03.35	&	18830848	&	39	&	2007 Mar 12	&	SLLL	&	ONC	&	man		\\
11	&	8347711-5533	&	5	33	54.51	&	-5	32	00.42	&	18844416	&	39	&	2007 Mar 12	&	SLLL	&	ONC	&	AdOpt		\\
12	&	8348250-4797	&	5	33	55.80	&	-4	47	49.34	&	18832896	&	39	&	2007 Mar 24	&	SLLL	&	ONC	&	man		\\
13	&	8350150-5595	&	5	34	00.36	&	-5	35	43.51	&	18778880	&	39	&	2007 Mar 12	&	SLLL	&	ONC	&	man		\\
14	&	8350916-5605	&	5	34	02.20	&	-5	36	19.48	&	18811648	&	39	&	2007 Mar 12	&	SLLL	&	ONC	&	AdOpt		\\
15	&	8352483-5378	&	5	34	05.96	&	-5	22	43.72	&	18817280	&	39	&	2007 Mar 12	&	SLLL	&	ONC	&	AdOpt		\\
16	&	8353051-5229	&	5	34	07.32	&	-5	13	45.12	&	18801408	&	39	&	2007 Mar 22	&	SLLL	&	ONC	&	AdOpt		\\
17	&	8353319-5604	&	5	34	07.97	&	-5	36	17.06	&	18838272	&	39	&	2007 Mar 09	&	SLLL	&	ONC	&	opse		\\
18	&	8355083-4835	&	5	34	12.20	&	-4	50	07.12	&	18810624	&	39	&	2007 Mar 24	&	SLLL	&	ONC	&	AdOpt		\\
19	&	8355371-5480	&	5	34	12.89	&	-5	28	48.29	&	18779904	&	44	&	2007 Oct 05	&	SLLL	&	ONC	&	Adopt/opse	\tablenotemark{c}	\\
20	&	8355629-5594	&	5	34	13.51	&	-5	35	38.58	&	18840320	&	39	&	2007 Mar 12	&	SLLL	&	ONC	&	man		\\
21	&	8355898-5615	&	5	34	14.16	&	-5	36	54.14	&	18832640	&	39	&	2007 Mar 12	&	SLLL	&	ONC	&	Adopt/man	\tablenotemark{d}	\\
22	&	8356531-5540	&	5	34	15.67	&	-5	32	24.43	&	18820608	&	39	&	2007 Mar 12	&	SLLL	&	ONC	&	AdOpt		\\
23	&	8357031-5072	&	5	34	16.87	&	-5	04	21.14	&	18836736	&	39	&	2007 Mar 22	&	SLLL	&	ONC	&	man		\\
24	&	8358147-5505	&	5	34	19.55	&	-5	30	19.84	&	18812928	&	39	&	2007 Mar 24	&	SLLL	&	ONC	&	AdOpt		\\
25	&	8358862-4842	&	5	34	21.27	&	-4	50	32.68	&	18776576	&	44	&	2007 Oct 11	&	SLLL	&	ONC	&	AdOpt		\\
26	&	8359203-5026	&	5	34	22.09	&	-5	01	34.21	&	18776320	&	39	&	2007 Mar 22	&	SLLL	&	ONC	&	AdOpt		\\
27	&	8360781-4940	&	5	34	25.87	&	-4	56	27.35	&	18830592	&	39	&	2007 Mar 22	&	SLLL	&	ONC	&	AdOpt		\\
28	&	8360900-5441	&	5	34	26.16	&	-5	26	30.26	&	18837760	&	39	&	2007 Mar 24	&	SLLL	&	ONC	&	AdOpt		\\
29	&	8361167-5475	&	5	34	26.80	&	-5	28	32.09	&	18778624	&	44	&	2007 Oct 05	&	SLLL	&	ONC	&	AdOpt		\\
30	&	8362406-4863	&	5	34	29.77	&	-4	51	47.56	&	18809600	&	39	&	2007 Mar 24	&	SLLL	&	ONC	&	AdOpt		\\
31	&	8364658-4871	&	5	34	35.18	&	-4	52	17.90	&	18836992	&	39	&	2007 Mar 24	&	SLLL	&	ONC	&	AdOpt		\\
32	&	8364671-5575	&	5	34	35.21	&	-5	34	32.23	&	18823424	&	39	&	2007 Mar 27	&	SLLL	&	ONC	&	AdOpt		\\
33	&	8365614-5581	&	5	34	37.47	&	-5	34	51.78	&	18840064	&	39	&	2007 Mar 27	&	SLLL	&	ONC	&	AdOpt		\\
34	&	8365722-4816	&	5	34	37.73	&	-4	48	57.85	&	18781440	&	44	&	2007 Oct 11	&	SLLL	&	ONC	&	man		\\
35	&	8366668-5168	&	5	34	40.00	&	-5	10	07.00	&	18815488	&	39	&	2007 Mar 22	&	SLLL	&	ONC	&	AdOpt		\\
36	&	8366704-5669	&	5	34	40.09	&	-5	40	09.30	&	18844160	&	39	&	2007 Mar 12	&	SLLL	&	ONC	&	man		\\
37	&	8367030-5378	&	5	34	40.87	&	-5	22	42.28	&	18812160	&	39	&	2007 Mar 27	&	SLLL	&	ONC	&	AdOpt		\\
38	&	8367284-5798	&	5	34	41.48	&	-5	47	55.46	&	18838528	&	39	&	2007 Mar 24	&	SLLL	&	ONC	&	AdOpt		\\
39	&	8368137-4860	&	5	34	43.53	&	-4	51	36.25	&	18778368	&	44	&	2007 Oct 05	&	SLLL	&	ONC	&	AdOpt		\\
40	&	8368755-4933	&	5	34	45.01	&	-4	55	59.20	&	18809088	&	39	&	2007 Mar 24	&	SLLL	&	ONC	&	AdOpt		\\
41	&	8368837-5665	&	5	34	45.21	&	-5	39	57.02	&	18838784	&	39	&	2007 Mar 12	&	SLLL	&	ONC	&	man		\\
42	&	8369106-5686	&	5	34	45.85	&	-5	41	09.78	&	18840832	&	39	&	2007 Mar 12	&	SLLL	&	ONC	&	AdOpt		\\
43	&	8369290-5652	&	5	34	46.30	&	-5	39	07.74	&	18841600	&	39	&	2007 Mar 27	&	SLLL	&	ONC	&	man		\\
44	&	8369980-5081	&	5	34	47.95	&	-5	40	54.88	&	18817792	&	39	&	2007 Mar 22	&	SLLL	&	ONC	&	AdOpt		\\
45	&	8370827-5312	&	5	34	49.98	&	-5	18	44.50	&	18852352	&	39	&	2007 Mar 22	&	SLLL	&	ONC	&	man/opse	\tablenotemark{e}	\\
46	&	8371143-5450	&	5	34	50.74	&	-5	27	01.12	&	18810112	&	39	&	2007 Mar 27	&	SLLL	&	ONC	&	AdOpt		\\
47	&	8371984-5465	&	5	34	52.76	&	-5	27	54.90	&	18843648	&	39	&	2007 Mar 09	&	SLLL	&	ONC	&	AdOpt		\\
48	&	8372100-5057	&	5	34	53.04	&	-5	03	27.00	&	18803968	&	39	&	2007 Mar 22	&	SLLL	&	ONC	&	AdOpt		\\
49	&	8372608-5359	&	5	34	54.26	&	-5	21	35.28	&	18782464	&	39	&	2007 Mar 12	&	SL	&	Trapezium	&	AdOpt		\\
50	&	8372885-5283	&	5	34	54.92	&	-5	17	01.86	&	18847744	&	39	&	2007 Mar 22	&	SLLL	&	ONC	&	AdOpt		\\
51	&	8373201-4936	&	5	34	55.68	&	-4	56	12.12	&	18806016	&	39	&	2007 Mar 27	&	SLLL	&	ONC	&	AdOpt		\\
52	&	8373676-5192	&	5	34	56.82	&	-5	11	33.11	&	18828032	&	36	&	2006 Nov 10	&	SLLL	&	ONC	&	AdOpt		\\
53	&	8373930-6325	&	5	34	57.43	&	-6	19	33.02	&	18781696	&	39	&	2007 Mar 09	&	SLLL	&	L1641	&	man		\\
54	&	8373936-4946	&	5	34	57.45	&	-4	56	45.64	&	18808064	&	39	&	2007 Mar 26	&	SLLL	&	ONC	&	AdOpt		\\
55	&	8374073-5397	&	5	34	57.78	&	-5	23	52.44	&	18782720	&	39	&	2007 Mar 12	&	SL	&	Trapezium	&	AdOpt		\\
56	&	8374080-5380	&	5	34	57.79	&	-5	22	51.24	&	18782976	&	39	&	2007 Mar 22	&	SL	&	Trapezium	&	AdOpt/man	\tablenotemark{m}	\\
57	&	8374271-5697	&	5	34	58.25	&	-5	41	49.74	&	18842368	&	39	&	2007 Mar 12	&	SLLL	&	ONC	&	man		\\
58	&	8374301-5908	&	5	34	58.32	&	-5	54	28.84	&	18808320	&	39	&	2007 Mar 12	&	SLLL	&	ONC	&	AdOpt		\\
59	&	8374388-6000	&	5	34	58.53	&	-6	00	00.43	&	18820864	&	44	&	2007 Oct 05	&	SLLL	&	L1641	&	man		\\
60	&	8374599-5741	&	5	34	59.04	&	-5	44	29.80	&	18813952	&	39	&	2007 Mar 12	&	SLLL	&	ONC	&	AdOpt		\\
61	&	8374677-5748	&	5	34	59.22	&	-5	44	55.32	&	18806272	&	39	&	2007 Mar 12	&	SLLL	&	ONC	&	man/opse	\tablenotemark{e}	\\
62	&	8374677-5766	&	5	34	59.22	&	-5	45	58.72	&	18810880	&	39	&	2007 Mar 12	&	SLLL	&	ONC	&	opse		\\
63	&	8374839-5427	&	5	34	59.61	&	-5	25	39.83	&	18783232	&	39	&	2007 Mar 24	&	SL	&	Trapezium	&	AdOpt		\\
64	&	8375041-5383	&	5	35	00.10	&	-5	23	01.86	&	18783488	&	39	&	2007 Mar 22	&	SL	&	Trapezium	&	man		\\
65	&	8375063-5840	&	5	35	00.15	&	-5	50	27.38	&	18839040	&	39	&	2007 Mar 12	&	SLLL	&	ONC	&	AdOpt		\\
66	&	8375158-5162	&	5	35	00.38	&	-5	09	43.99	&	18779648	&	44	&	2007 Oct 05	&	SLLL	&	ONC	&	AdOpt		\\
67	&	8375190-5420	&	5	35	00.46	&	-5	25	14.30	&	18783744	&	39	&	2007 Mar 24	&	SL	&	Trapezium	&	AdOpt		\\
68	&	8375484-5401	&	5	35	01.16	&	-5	24	06.66	&	18784000	&	39	&	2007 Mar 24	&	SL	&	Trapezium	&	AdOpt		\\
69	&	8375546-5339	&	5	35	01.31	&	-5	20	22.24	&	18784256	&	39	&	2007 Mar 22	&	SL	&	Trapezium	&	failed		\\
70	&	8375702-5443	&	5	35	01.68	&	-5	26	36.24	&	18784512	&	39	&	2007 Mar 24	&	SL	&	Trapezium	&	AdOpt		\\
71	&	8375886-5399	&	5	35	02.13	&	-5	23	56.76	&	18784768	&	39	&	2007 Mar 21	&	SL	&	Trapezium	&	AdOpt		\\
72	&	8376139-5329	&	5	35	02.73	&	-5	19	44.54	&	18785024	&	39	&	2007 Mar 22	&	SL	&	Trapezium	&	failed		\\
73	&	8376154-5675	&	5	35	02.77	&	-5	40	30.86	&	18834944	&	40	&	2007 Apr 18	&	SLLL	&	ONC	&	AdOpt		\\
74	&	8376176-5368	&	5	35	02.82	&	-5	22	08.18	&	18785280	&	39	&	2007 Mar 22	&	SL	&	Trapezium	&	AdOpt		\\
75	&	8376287-5377	&	5	35	03.09	&	-5	22	37.70	&	18785536	&	39	&	2007 Mar 22	&	SL	&	Trapezium	&	AdOpt		\\
76	&	8376356-4822	&	5	35	03.25	&	-4	49	21.00	&	18803456	&	39	&	2007 Mar 24	&	SLLL	&	ONC	&	AdOpt		\\
77	&	8376541-5379	&	5	35	03.70	&	-5	22	45.77	&	18785792	&	39	&	2007 Mar 22	&	SL	&	Trapezium	&	AdOpt		\\
78	&	8376571-5415	&	5	35	03.77	&	-5	24	54.40	&	18786048	&	39	&	2007 Mar 24	&	SL	&	Trapezium	&	AdOpt		\\
79	&	8376643-5900	&	5	35	03.94	&	-5	54	01.84	&	18812416	&	39	&	2007 Mar 12	&	SLLL	&	ONC	&	AdOpt		\\
80	&	8376687-5443	&	5	35	04.05	&	-5	26	37.18	&	18786304	&	39	&	2007 Mar 24	&	SL	&	Trapezium	&	AdOpt		\\
81	&	8376747-5441	&	5	35	04.19	&	-5	26	27.82	&	18786560	&	39	&	2007 Mar 24	&	SL	&	Trapezium	&	AdOpt		\\
82	&	8376817-5387	&	5	35	04.36	&	-5	23	13.70	&	18786816	&	39	&	2007 Mar 22	&	SL	&	Trapezium	&	AdOpt		\\
83	&	8376871-5399	&	5	35	04.49	&	-5	23	56.51	&	18787072	&	39	&	2007 Mar 24	&	SL	&	Trapezium	&	AdOpt		\\
84	&	8376918-4974	&	5	35	04.60	&	-4	58	28.92	&	18805760	&	39	&	2007 Mar 26	&	SLLL	&	ONC	&	AdOpt		\\
85	&	8376976-5443	&	5	35	04.74	&	-5	26	37.93	&	18787328	&	39	&	2007 Mar 24	&	SL	&	Trapezium	&	AdOpt		\\
86	&	8377111-5612	&	5	35	05.07	&	-5	36	43.78	&	18851328	&	40	&	2007 Apr 18	&	SLLL	&	ONC	&	AdOpt		\\
87	&	8377137-5340	&	5	35	05.13	&	-5	20	24.40	&	18787584	&	39	&	2007 Mar 22	&	SL	&	Trapezium	&	failed		\\
88	&	8377167-5247	&	5	35	05.20	&	-5	14	50.28	&	18802176	&	39	&	2007 Mar 24	&	SLLL	&	ONC	&	AdOpt		\\
89	&	8377232-5402	&	5	35	05.36	&	-5	24	10.30	&	18787840	&	39	&	2007 Mar 22	&	SL	&	Trapezium	&	AdOpt		\\
90	&	8377335-5489	&	5	35	05.60	&	-5	29	22.31	&	18828544	&	39	&	2007 Mar 25	&	SLLL	&	ONC	&	AdOpt		\\
91	&	8377345-5422	&	5	35	05.63	&	-5	25	19.24	&	18788096	&	39	&	2007 Mar 22	&	SL	&	Trapezium	&	AdOpt/man	\tablenotemark{m}	\\
92	&	8377361-5395	&	5	35	05.67	&	-5	23	45.31	&	18788352	&	39	&	2007 Mar 22	&	SL	&	Trapezium	&	AdOpt		\\
93	&	8377383-5405	&	5	35	05.72	&	-5	24	18.54	&	18788608	&	39	&	2007 Mar 24	&	SL	&	Trapezium	&	AdOpt		\\
94	&	8377392-5193	&	5	35	05.74	&	-5	11	34.94	&	18831872	&	39	&	2007 Mar 22	&	SLLL	&	ONC	&	AdOpt		\\
95	&	8377737-5547	&	5	35	06.57	&	-5	32	51.40	&	18814976	&	39	&	2007 Mar 27	&	SLLL	&	ONC	&	AdOpt		\\
96	&	8377749-5447	&	5	35	06.60	&	-5	26	50.96	&	18788864	&	39	&	2007 Mar 24	&	SL	&	Trapezium	&	AdOpt		\\
97	&	8378059-5644	&	5	35	07.34	&	-5	38	40.96	&	18816512	&	39	&	2007 Mar 27	&	SLLL	&	ONC	&	AdOpt		\\
98	&	8378345-5545	&	5	35	08.03	&	-5	32	44.34	&	18846464	&	39	&	2007 Mar 27	&	SLLL	&	ONC	&	AdOpt		\\
99	&	8378366-5814	&	5	35	08.08	&	-5	48	53.78	&	18839296	&	39	&	2007 Mar 12	&	SLLL	&	ONC	&	AdOpt		\\
100	&	8378481-5465	&	5	35	08.35	&	-5	27	56.95	&	18789120	&	39	&	2007 Mar 24	&	SL	&	Trapezium	&	AdOpt		\\
101	&	8378503-5474	&	5	35	08.41	&	-5	28	29.42	&	18789376	&	39	&	2007 Mar 24	&	SL	&	Trapezium	&	AdOpt		\\
102	&	8378561-5421	&	5	35	08.55	&	-5	25	17.90	&	18789632	&	39	&	2007 Mar 24	&	SL	&	Trapezium	&	AdOpt		\\
103	&	8378630-4781	&	5	35	08.71	&	-4	46	52.46	&	18833920	&	39	&	2007 Mar 24	&	SLLL	&	ONC	&	man		\\
104	&	8379094-5316	&	5	35	09.83	&	-5	18	58.28	&	18789888	&	39	&	2007 Mar 24	&	SL	&	Trapezium	&	failed		\\
105	&	8379108-5326	&	5	35	09.86	&	-5	19	34.07	&	18790144	&	39	&	2007 Mar 22	&	SL	&	Trapezium	&	failed		\\
106	&	8379192-6093	&	5	35	10.06	&	-6	05	36.42	&	18844672	&	39	&	2007 Mar 09	&	SLLL	&	L1641	&	man		\\
107	&	8379289-5332	&	5	35	10.29	&	-5	19	56.24	&	18790400	&	39	&	2007 Mar 22	&	SL	&	Trapezium	&	failed		\\
108	&	8379312-5776	&	5	35	10.35	&	-5	46	33.82	&	18850560	&	39	&	2007 Mar 12	&	SLLL	&	ONC	&	man		\\
109	&	8379945-5350	&	5	35	11.87	&	-5	21	00.36	&	18790656	&	39	&	2007 Mar 22	&	SL	&	Trapezium	&	failed		\\
110	&	8379950-5323	&	5	35	11.88	&	-5	19	26.29	&	18790912	&	39	&	2007 Mar 22	&	SL	&	Trapezium	&	failed		\\
111	&	8379990-5342	&	5	35	11.98	&	-5	20	33.14	&	18791168	&	39	&	2007 Mar 22	&	SL	&	Trapezium	&	failed		\\
112	&	8380422-5659	&	5	35	13.01	&	-5	39	34.99	&	18824960	&	40	&	2007 Apr 18	&	SLLL	&	ONC	&	AdOpt		\\
113	&	8380493-5291	&	5	35	13.18	&	-5	17	30.84	&	18791424	&	39	&	2007 Mar 22	&	SL	&	Trapezium	&	failed		\\
114	&	8380518-5465	&	5	35	13.24	&	-5	27	54.36	&	18791680	&	39	&	2007 Mar 24	&	SL	&	Trapezium	&	AdOpt		\\
115	&	8380544-5338	&	5	35	13.31	&	-5	20	18.92	&	18791936	&	39	&	2007 Mar 22	&	SL	&	Trapezium	&	failed		\\
116	&	8380651-5296	&	5	35	13.56	&	-5	17	45.74	&	18792192	&	39	&	2007 Mar 22	&	SL	&	Trapezium	&	failed		\\
117	&	8380667-5516	&	5	35	13.60	&	-5	30	57.67	&	18819840	&	40	&	2007 Apr 18	&	SLLL	&	ONC	&	AdOpt		\\
118	&	8380675-5331	&	5	35	13.62	&	-5	19	55.02	&	18792448	&	39	&	2007 Mar 22	&	SL	&	Trapezium	&	failed		\\
119	&	8380695-5479	&	5	35	13.67	&	-5	28	46.27	&	18792704	&	39	&	2007 Mar 24	&	SL	&	Trapezium	&	AdOpt		\\
120	&	8380923-5478	&	5	35	14.22	&	-5	28	43.21	&	18792960	&	39	&	2007 Mar 24	&	SL	&	Trapezium	&	AdOpt		\\
121	&	8380932-5721	&	5	35	14.24	&	-5	43	17.58	&	18845440	&	39	&	2007 Mar 12	&	SLLL	&	ONC	&	AdOpt		\\
122	&	8381019-5555	&	5	35	14.45	&	-5	33	18.94	&	18851840	&	39	&	2007 Mar 27	&	SLLL	&	ONC	&	AdOpt		\\
123	&	8381020-5546	&	5	35	14.45	&	-5	32	46.36	&	18809856	&	39	&	2007 Mar 27	&	SLLL	&	ONC	&	AdOpt		\\
124	&	8381104-5345	&	5	35	14.65	&	-5	20	42.29	&	18793216	&	39	&	2007 Mar 22	&	SL	&	Trapezium	&	failed		\\
125	&	8381120-5653	&	5	35	14.69	&	-5	39	10.94	&	18832128	&	39	&	2007 Mar 22	&	SLLL	&	ONC	&	AdOpt		\\
126	&	8381436-5294	&	5	35	15.45	&	-5	17	38.80	&	18793472	&	39	&	2007 Mar 22	&	SL	&	Trapezium	&	failed		\\
127	&	8381491-5164	&	5	35	15.58	&	-5	09	51.26	&	18834688	&	39	&	2007 Mar 22	&	SLLL	&	ONC	&	AdOpt		\\
128	&	8381501-4991	&	5	35	15.60	&	-4	59	27.96	&	18799360	&	39	&	2007 Mar 26	&	SLLL	&	ONC	&	AdOpt		\\
129	&	8381622-5481	&	5	35	15.89	&	-5	28	52.93	&	18793728	&	39	&	2007 Mar 09	&	SL	&	Trapezium	&	AdOpt		\\
130	&	8381919-5289	&	5	35	16.61	&	-5	17	23.28	&	18793984	&	39	&	2007 Mar 22	&	SL	&	Trapezium	&	failed		\\
131	&	8381971-4762	&	5	35	16.73	&	-4	45	44.50	&	18852096	&	39	&	2007 Mar 24	&	SLLL	&	ONC	&	man		\\
132	&	8382048-5452	&	5	35	16.92	&	-5	27	08.78	&	18794240	&	39	&	2007 Mar 24	&	SL	&	Trapezium	&	AdOpt		\\
133	&	8382359-5974	&	5	35	17.66	&	-5	58	26.76	&	18799616	&	40	&	2007 Apr 18	&	SLLL	&	ONC	&	AdOpt		\\
134	&	8382412-6410	&	5	35	17.79	&	-6	24	38.34	&	18845952	&	39	&	2007 Mar 09	&	SLLL	&	L1641	&	man		\\
135	&	8382467-5709	&	5	35	17.92	&	-5	42	33.48	&	18802688	&	39	&	2007 Mar 12	&	SLLL	&	ONC	&	AdOpt		\\
136	&	8382490-5270	&	5	35	17.98	&	-5	16	13.91	&	18827776	&	39	&	2007 Mar 24	&	SLLL	&	ONC	&	AdOpt		\\
137	&	8382623-5479	&	5	35	18.30	&	-5	28	46.34	&	18794496	&	39	&	2007 Mar 12	&	SL	&	Trapezium	&	AdOpt		\\
138	&	8382655-4889	&	5	35	18.37	&	-4	53	23.46	&	18849024	&	39	&	2007 Mar 26	&	SLLL	&	ONC	&	AdOpt		\\
139	&	8382835-5291	&	5	35	18.80	&	-5	17	29.18	&	18794752	&	36	&	2006 Nov 11	&	SL	&	Trapezium	&	AdOpt		\\
140	&	8383581-5050	&	5	35	20.59	&	-5	03	00.58	&	18851072	&	39	&	2007 Mar 25	&	SLLL	&	ONC	&	AdOpt		\\
141	&	8383861-5154	&	5	35	21.27	&	-5	09	16.20	&	18803712	&	39	&	2007 Mar 25	&	SLLL	&	ONC	&	AdOpt		\\
142	&	8384113-5117	&	5	35	21.87	&	-5	07	01.74	&	18842112	&	39	&	2007 Mar 25	&	SLLL	&	ONC	&	AdOpt		\\
143	&	8384325-5457	&	5	35	22.38	&	-5	27	28.48	&	18795008	&	39	&	2007 Mar 24	&	SL	&	Trapezium	&	AdOpt		\\
144	&	8384331-5134	&	5	35	22.39	&	-5	08	04.99	&	18824704	&	39	&	2007 Mar 25	&	SLLL	&	ONC	&	man/AdOpt	\tablenotemark{b}	\\
145	&	8384717-5469	&	5	35	23.32	&	-5	28	10.09	&	18795264	&	39	&	2007 Mar 24	&	SL	&	Trapezium	&	AdOpt		\\
146	&	8384864-5440	&	5	35	23.67	&	-5	26	27.06	&	18795520	&	39	&	2007 Mar 24	&	SL	&	Trapezium	&	AdOpt		\\
147	&	8385190-5442	&	5	35	24.46	&	-5	26	31.45	&	18795776	&	39	&	2007 Mar 09	&	SL	&	Trapezium	&	AdOpt		\\
148	&	8385255-5191	&	5	35	24.61	&	-5	11	29.80	&	18813696	&	39	&	2007 Mar 25	&	SLLL	&	ONC	&	man		\\
149	&	8385365-5106	&	5	35	24.88	&	-5	06	21.60	&	18798592	&	39	&	2007 Mar 25	&	SLLL	&	ONC	&	AdOpt		\\
150	&	8385988-5427	&	5	35	26.37	&	-5	25	40.12	&	18796032	&	39	&	2007 Mar 22	&	SL	&	Trapezium	&	AdOpt		\\
151	&	8386322-6328	&	5	35	27.17	&	-6	19	41.88	&	18802432	&	39	&	2007 Mar 09	&	SLLL	&	L1641	&	man		\\
152	&	8386383-5393	&	5	35	27.32	&	-5	23	36.56	&	18796288	&	39	&	2007 Mar 22	&	SL	&	Trapezium	&	AdOpt		\\
153	&	8386462-5457	&	5	35	27.51	&	-5	27	25.81	&	18796544	&	39	&	2007 Mar 24	&	SL	&	Trapezium	&	AdOpt		\\
154	&	8386523-5715	&	5	35	27.66	&	-5	42	55.08	&	18801664	&	39	&	2007 Mar 12	&	SLLL	&	ONC	&	AdOpt		\\
155	&	8386627-5467	&	5	35	27.90	&	-5	28	02.24	&	18796800	&	39	&	2007 Mar 24	&	SL	&	Trapezium	&	AdOpt		\\
156	&	8386694-5026	&	5	35	28.07	&	-5	01	34.82	&	18835456	&	39	&	2007 Mar 26	&	SLLL	&	ONC	&	opse		\\
157	&	8386722-5315	&	5	35	28.13	&	-5	18	57.28	&	18797056	&	39	&	2007 Mar 22	&	SL	&	Trapezium	&	failed		\\
158	&	8386759-5416	&	5	35	28.22	&	-5	24	58.10	&	18797312	&	39	&	2007 Mar 22	&	SL	&	Trapezium	&	AdOpt		\\
159	&	8386804-5987	&	5	35	28.33	&	-5	59	13.38	&	18841088	&	40	&	2007 Apr 18	&	SLLL	&	ONC	&	AdOpt		\\
160	&	8386841-5129	&	5	35	28.42	&	-5	07	44.44	&	18808576	&	39	&	2007 Mar 25	&	SLLL	&	ONC	&	AdOpt		\\
161	&	8386935-4790	&	5	35	28.64	&	-4	47	26.59	&	18823680	&	39	&	2007 Mar 24	&	SLLL	&	ONC	&	AdOpt		\\
162	&	8386957-4804	&	5	35	28.70	&	-4	48	16.31	&	18828288	&	39	&	2007 Mar 24	&	SLLL	&	ONC	&	man		\\
163	&	8387691-5326	&	5	35	30.46	&	-5	19	34.10	&	18797568	&	36	&	2006 Nov 11	&	SL	&	Trapezium	&	AdOpt		\\
164	&	8387753-4993	&	5	35	30.61	&	-4	59	36.02	&	18835200	&	39	&	2007 Mar 26	&	SLLL	&	ONC	&	opse/AdOpt	\tablenotemark{f}	\\
165	&	8387832-5864	&	5	35	30.80	&	-5	51	51.19	&	18821632	&	40	&	2007 Apr 18	&	SLLL	&	ONC	&	AdOpt		\\
166	&	8387937-6755	&	5	35	31.05	&	-6	45	18.18	&	18840576	&	39	&	2007 Mar 09	&	SLLL	&	L1641	&	AdOpt		\\
167	&	8388119-5083	&	5	35	31.49	&	-5	05	01.75	&	18825216	&	39	&	2007 Mar 25	&	SLLL	&	ONC	&	AdOpt		\\
168	&	8388316-5157	&	5	35	31.96	&	-5	09	28.08	&	18807552	&	39	&	2007 Mar 25	&	SLLL	&	ONC	&	AdOpt		\\
169	&	8389033-4773	&	5	35	33.68	&	-4	46	23.52	&	18775040	&	39	&	2007 Mar 24	&	SLLL	&	ONC	&	AdOpt		\\
170	&	8389275-5105	&	5	35	34.26	&	-5	06	21.38	&	18839552	&	39	&	2007 Mar 27	&	SLLL	&	ONC	&	AdOpt		\\
171	&	8389323-5449	&	5	35	34.38	&	-5	26	59.75	&	18797824	&	36	&	2006 Nov 10	&	SL	&	Trapezium	&	failed		\\
172	&	8389673-4794	&	5	35	35.22	&	-4	47	39.52	&	18810368	&	39	&	2007 Mar 24	&	SLLL	&	ONC	&	man		\\
173	&	8390003-5207	&	5	35	36.01	&	-5	12	25.27	&	18820096	&	39	&	2007 Mar 25	&	SLLL	&	ONC	&	AdOpt		\\
174	&	8390073-5082	&	5	35	36.18	&	-5	04	56.03	&	18826752	&	39	&	2007 Mar 26	&	SLLL	&	ONC	&	AdOpt		\\
175	&	8390083-5339	&	5	35	36.20	&	-5	20	20.58	&	18798080	&	39	&	2007 Mar 22	&	SL	&	Trapezium	&	AdOpt		\\
176	&	8390285-5070	&	5	35	36.68	&	-5	04	14.56	&	18815744	&	39	&	2007 Mar 26	&	SLLL	&	ONC	&	AdOpt		\\
177	&	8390554-6390	&	5	35	37.33	&	-6	23	26.23	&	18780928	&	39	&	2007 Mar 12	&	SLLL	&	L1641	&	AdOpt		\\
178	&	8391040-5081	&	5	35	38.50	&	-5	04	51.67	&	18819584	&	39	&	2007 Mar 26	&	SLLL	&	ONC	&	AdOpt		\\
179	&	8391058-4994	&	5	35	38.54	&	-4	59	41.10	&	18846976	&	39	&	2007 Mar 26	&	SLLL	&	ONC	&	AdOpt		\\
180	&	8391196-5211	&	5	35	38.87	&	-5	12	42.16	&	18816000	&	39	&	2007 Mar 25	&	SLLL	&	ONC	&	AdOpt/opse	\tablenotemark{c}	\\
181	&	8391648-5110	&	5	35	39.96	&	-5	06	36.72	&	18800640	&	39	&	2007 Mar 27	&	SLLL	&	ONC	&	AdOpt		\\
182	&	8392509-5169	&	5	35	42.02	&	-5	10	11.68	&	18819328	&	39	&	2007 Mar 27	&	SLLL	&	ONC	&	AdOpt		\\
183	&	8393152-5094	&	5	35	43.56	&	-5	05	41.35	&	18825728	&	39	&	2007 Mar 27	&	SLLL	&	ONC	&	AdOpt		\\
184	&	8394216-5181	&	5	35	46.12	&	-5	10	51.71	&	18825984	&	39	&	2007 Mar 27	&	SLLL	&	ONC	&	AdOpt		\\
185	&	8394454-5823	&	5	35	46.69	&	-5	49	26.08	&	18818048	&	39	&	2007 Mar 25	&	SLLL	&	ONC	&	AdOpt		\\
186	&	8395167-5024	&	5	35	48.40	&	-5	01	28.96	&	18816256	&	39	&	2007 Mar 27	&	SLLL	&	ONC	&	AdOpt		\\
187	&	8395780-5308	&	5	35	49.87	&	-5	18	30.64	&	18813184	&	36	&	2006 Nov 11	&	SLLL	&	ONC	&	AdOpt		\\
188	&	8396035-5861	&	5	35	50.48	&	-5	51	42.26	&	18838016	&	44	&	2007 Oct 05	&	SLLL	&	ONC	&	AdOpt		\\
189	&	8396285-5119	&	5	35	51.08	&	-5	07	08.83	&	18821120	&	39	&	2007 Mar 27	&	SLLL	&	ONC	&	AdOpt		\\
190	&	8396319-4941	&	5	35	51.17	&	-4	56	27.71	&	18826240	&	39	&	2007 Mar 26	&	SLLL	&	ONC	&	AdOpt		\\
191	&	8396679-6167	&	5	35	52.03	&	-6	10	01.56	&	18800128	&	39	&	2007 Mar 09	&	SLLL	&	L1641	&	man		\\
192	&	8397522-4788	&	5	35	54.05	&	-4	47	19.50	&	18847232	&	39	&	2007 Mar 24	&	SLLL	&	ONC	&	AdOpt		\\
193	&	8397632-5445	&	5	35	54.32	&	-5	26	44.30	&	18837504	&	39	&	2007 Mar 27	&	SLLL	&	ONC	&	AdOpt		\\
194	&	8397818-4972	&	5	35	54.76	&	-4	58	20.06	&	18834432	&	39	&	2007 Mar 26	&	SLLL	&	ONC	&	AdOpt		\\
195	&	8398707-5755	&	5	35	56.90	&	-5	45	19.08	&	18801920	&	39	&	2007 Mar 25	&	SLLL	&	ONC	&	AdOpt/opse	\tablenotemark{g}	\\
196	&	8398936-6711	&	5	35	57.45	&	-6	42	41.90	&	18837248	&	39	&	2007 Mar 09	&	SLLL	&	L1641	&	AdOpt		\\
197	&	8399022-5955	&	5	35	57.65	&	-5	57	18.36	&	18799872	&	40	&	2007 Apr 18	&	SLLL	&	ONC	&	opse/AdOpt	\tablenotemark{f}	\\
198	&	8399269-6612	&	5	35	58.25	&	-6	36	43.20	&	18798336	&	39	&	2007 Mar 12	&	SLLL	&	L1641	&	man		\\
199	&	8399902-6268	&	5	35	59.76	&	-6	16	06.64	&	18813440	&	39	&	2007 Mar 12	&	SLLL	&	L1641	&	man		\\
200	&	8400080-6709	&	5	36	00.19	&	-6	42	33.98	&	18836480	&	39	&	2007 Mar 09	&	SLLL	&	L1641	&	opse		\\
201	&	8402765-6538	&	5	36	06.64	&	-6	32	17.16	&	18800384	&	39	&	2007 Mar 12	&	SLLL	&	L1641	&	man		\\
202	&	8403455-6810	&	5	36	08.29	&	-6	48	36.36	&	18799104	&	39	&	2007 Mar 09	&	SLLL	&	L1641	&	man		\\
203	&	8406280-6293	&	5	36	15.07	&	-6	17	36.78	&	18845696	&	39	&	2007 Mar 12	&	SLLL	&	L1641	&	AdOpt		\\
204	&	8406609-6247	&	5	36	15.86	&	-6	14	50.60	&	18777088	&	39	&	2007 Mar 12	&	SLLL	&	L1641	&	AdOpt		\\
205	&	8407074-5195	&	5	36	16.98	&	-5	11	42.72	&	18801152	&	39	&	2007 Mar 25	&	SLLL	&	ONC	&	AdOpt		\\
206	&	8408920-6760	&	5	36	21.41	&	-6	45	36.90	&	18842880	&	39	&	2007 Mar 12	&	SLLL	&	L1641	&	AdOpt		\\
207	&	8409911-6386	&	5	36	23.79	&	-6	23	11.08	&	18811904	&	39	&	2007 Mar 12	&	SLLL	&	L1641	&	AdOpt		\\
208	&	8410334-6291	&	5	36	24.80	&	-6	17	30.48	&	18806784	&	39	&	2007 Mar 09	&	SLLL	&	L1641	&	man		\\
209	&	8410779-6416	&	5	36	25.87	&	-6	24	58.82	&	18835712	&	39	&	2007 Mar 12	&	SLLL	&	L1641	&	AdOpt		\\
210	&	8410886-6134	&	5	36	26.13	&	-6	08	03.84	&	18803200	&	39	&	2007 Mar 11	&	SLLL	&	L1641	&	man		\\
211	&	8411618-6426	&	5	36	27.88	&	-6	25	35.90	&	18780160	&	39	&	2007 Mar 12	&	SLLL	&	L1641	&	man		\\
212	&	8412592-6712	&	5	36	30.22	&	-6	42	46.19	&	18830080	&	39	&	2007 Mar 12	&	SLLL	&	L1641	&	man/AdOpt	\tablenotemark{b}	\\
213	&	8413152-6141	&	5	36	31.56	&	-6	08	27.82	&	18849792	&	39	&	2007 Mar 09	&	SLLL	&	L1641	&	man		\\
214	&	8413399-5287	&	5	36	32.16	&	-5	17	13.42	&	18850816	&	39	&	2007 Mar 27	&	SLLL	&	ONC	&	opse		\\
215	&	8413704-6739	&	5	36	32.89	&	-6	44	20.94	&	18842624	&	39	&	2007 Mar 12	&	SLLL	&	L1641	&	opse		\\
216	&	8414490-7187	&	5	36	34.78	&	-7	11	13.70	&	18778112	&	39	&	2007 Mar 09	&	SLLL	&	L1641	&	man		\\
217	&	8415394-6556	&	5	36	36.95	&	-6	33	23.87	&	18829312	&	39	&	2007 Mar 12	&	SLLL	&	L1641	&	AdOpt		\\
218	&	8416389-6503	&	5	36	39.33	&	-6	30	11.27	&	18781184	&	39	&	2007 Mar 12	&	SLLL	&	L1641	&	man		\\
219	&	8416834-6225	&	5	36	40.40	&	-6	13	33.35	&	18775808	&	39	&	2007 Mar 09	&	SLLL	&	L1641	&	man		\\
220	&	8416914-6175	&	5	36	40.59	&	-6	10	33.42	&	18849280	&	39	&	2007 Mar 09	&	SLLL	&	L1641	&	AdOpt/ECO	\tablenotemark{h}	\\
221	&	8416978-6185	&	5	36	40.75	&	-6	11	08.16	&	18804992	&	39	&	2007 Mar 11	&	SLLL	&	L1641	&	AdOpt		\\
222	&	8421949-6718	&	5	36	52.68	&	-6	43	08.18	&	18839808	&	40	&	2007 Apr 18	&	SLLL	&	L1641	&	AdOpt		\\
223	&	8424570-6484	&	5	36	58.97	&	-6	29	04.85	&	18780416	&	39	&	2007 Mar 12	&	SLLL	&	L1641	&	AdOpt		\\
224	&	8424689-6154	&	5	36	59.25	&	-6	09	16.60	&	18814720	&	39	&	2007 Mar 11	&	SLLL	&	L1641	&	man		\\
225	&	8425038-6557	&	5	37	00.09	&	-6	33	27.40	&	18815232	&	39	&	2007 Mar 12	&	SLLL	&	L1641	&	man		\\
226	&	8430527-6583	&	5	37	13.26	&	-6	35	00.38	&	18835968	&	39	&	2007 Mar 09	&	SLLL	&	L1641	&	AdOpt		\\
227	&	8440418-7404	&	5	37	37.00	&	-7	24	16.60	&	18814464	&	39	&	2007 Mar 09	&	SLLL	&	L1641	&	AdOpt/ECO	\tablenotemark{i}	\\
228	&	8443530-6843	&	5	37	44.47	&	-6	50	36.64	&	18812672	&	40	&	2007 Apr 16	&	SLLL	&	L1641	&	man		\\
229	&	8444779-6608	&	5	37	47.47	&	-6	36	29.63	&	18776064	&	39	&	2007 Mar 12	&	SLLL	&	L1641	&	AdOpt		\\
230	&	8445558-6860	&	5	37	49.34	&	-6	51	37.26	&	18777600	&	44	&	2007 Oct 06	&	SLLL	&	L1641	&	AdOpt		\\
231	&	8447398-6788	&	5	37	53.76	&	-6	47	17.20	&	18809344	&	39	&	2007 Mar 09	&	SLLL	&	L1641	&	opse/AdOpt	\tablenotemark{f}	\\
232	&	8448350-6815	&	5	37	56.04	&	-6	48	55.15	&	18822144	&	39	&	2007 Mar 09	&	SLLL	&	L1641	&	opse/AdOpt/man	\tablenotemark{j}	\\
233	&	8450343-7265	&	5	38	00.82	&	-7	15	54.04	&	18807808	&	39	&	2007 Mar 09	&	SLLL	&	L1641	&	opse/man	\tablenotemark{k}	\\
234	&	8452061-7269	&	5	38	04.95	&	-7	16	10.56	&	18805504	&	39	&	2007 Mar 09	&	SLLL	&	L1641	&	opse/man	\tablenotemark{k}	\\
235	&	8453876-6821	&	5	38	09.30	&	-6	49	16.46	&	18834176	&	39	&	2007 Mar 09	&	SLLL	&	L1641	&	man		\\
236	&	8455602-7112	&	5	38	13.44	&	-7	06	43.42	&	18850048	&	39	&	2007 Mar 09	&	SLLL	&	L1641	&	man		\\
237	&	8457266-7161	&	5	38	17.44	&	-7	09	39.74	&	18831360	&	39	&	2007 Mar 09	&	SLLL	&	L1641	&	man		\\
238	&	8461533-6914	&	5	38	27.68	&	-6	54	53.68	&	18818304	&	39	&	2007 Mar 09	&	SLLL	&	L1641	&	man		\\
239	&	8464666-7838	&	5	38	35.20	&	-7	50	19.72	&	18817536	&	39	&	2007 Mar 09	&	SLLL	&	L1641	&	man		\\
240	&	8465247-7776	&	5	38	36.59	&	-7	46	34.39	&	18821888	&	40	&	2007 Apr 16	&	SLLL	&	L1641	&	man		\\
241	&	8466711-6987	&	5	38	40.11	&	-6	59	14.75	&	18827520	&	39	&	2007 Mar 09	&	SLLL	&	L1641	&	AdOpt		\\
242	&	8468002-6969	&	5	38	43.20	&	-6	58	08.98	&	18851584	&	39	&	2007 Mar 09	&	SLLL	&	L1641	&	AdOpt		\\
243	&	8468729-6970	&	5	38	44.95	&	-6	58	14.59	&	18823936	&	39	&	2007 Mar 09	&	SLLL	&	L1641	&	AdOpt		\\
244	&	8469891-7104	&	5	38	47.74	&	-7	06	14.94	&	18841856	&	39	&	2007 Mar 09	&	SLLL	&	L1641	&	man		\\
245	&	8472719-7464	&	5	38	54.53	&	-7	27	51.91	&	18822656	&	39	&	2007 Mar 09	&	SLLL	&	L1641	&	man		\\
246	&	8476732-7058	&	5	39	04.16	&	-7	03	29.92	&	18811392	&	39	&	2007 Mar 12	&	SLLL	&	L1641	&	AdOpt		\\
247	&	8477229-7184	&	5	39	05.35	&	-7	11	05.32	&	18816768	&	39	&	2007 Mar 09	&	SLLL	&	L1641	&	man		\\
248	&	8486920-7342	&	5	39	28.61	&	-7	20	31.34	&	18831616	&	39	&	2007 Mar 09	&	SLLL	&	L1641	&	man		\\
249	&	8488472-7373	&	5	39	32.33	&	-7	22	24.42	&	18844928	&	39	&	2007 Mar 09	&	SLLL	&	L1641	&	AdOpt		\\
250	&	8492690-7387	&	5	39	42.46	&	-7	23	16.48	&	18818816	&	40	&	2007 Apr 16	&	SLLL	&	L1641	&	man		\\
251	&	8494096-7377	&	5	39	45.83	&	-7	22	37.20	&	18798848	&	40	&	2007 Apr 16	&	SLLL	&	L1641	&	opse/man	\tablenotemark{k}	\\
252	&	8495155-7404	&	5	39	48.37	&	-7	24	14.90	&	18833664	&	40	&	2007 Apr 16	&	SLLL	&	L1641	&	man		\\
253	&	8497290-7502	&	5	39	53.50	&	-7	30	09.43	&	18823168	&	39	&	2007 Mar 12	&	SLLL	&	L1641	&	AdOpt/opse	\tablenotemark{g}	\\
254	&	8497797-7462	&	5	39	54.71	&	-7	27	44.10	&	18843136	&	39	&	2007 Mar 09	&	SLLL	&	L1641	&	opse/man	\tablenotemark{k}	\\
255	&	8499151-7482	&	5	39	57.96	&	-7	28	57.54	&	18846208	&	39	&	2007 Mar 09	&	SLLL	&	L1641	&	AdOpt		\\
256	&	8499541-7426	&	5	39	58.90	&	-7	25	33.71	&	18826496	&	39	&	2007 Mar 09	&	SLLL	&	L1641	&	opse/man	\tablenotemark{k}	\\
257	&	8502614-7795	&	5	40	06.27	&	-7	47	44.59	&	18779136	&	44	&	2007 Oct 07	&	SLLL	&	L1641	&	man		\\
258	&	8504327-7460	&	5	40	10.38	&	-7	27	38.16	&	18804736	&	39	&	2007 Mar 09	&	SLLL	&	L1641	&	man		\\
259	&	8508083-8237	&	5	40	19.40	&	-8	14	16.26	&	18848768	&	36	&	2006 Nov 10	&	SLLL	&	L1641	&	man		\\
260	&	8508501-7431	&	5	40	20.40	&	-7	25	54.16	&	18779392	&	44	&	2007 Oct 07	&	SLLL	&	L1641	&	man		\\
261	&	8508648-7916	&	5	40	20.76	&	-7	55	00.23	&	18829824	&	36	&	2006 Nov 14	&	SLLL	&	L1641	&	man		\\
262	&	8510403-8125	&	5	40	24.97	&	-8	07	33.28	&	18818560	&	36	&	2006 Nov 13	&	SLLL	&	L1641	&	man		\\
263	&	8511308-8126	&	5	40	27.14	&	-8	07	36.48	&	18807040	&	36	&	2006 Nov 10	&	SLLL	&	L1641	&	opse/man	\tablenotemark{k}	\\
264	&	8511602-7926	&	5	40	27.84	&	-7	55	36.66	&	18848256	&	39	&	2007 Mar 12	&	SLLL	&	L1641	&	opse/man	\tablenotemark{k}	\\
265	&	8514861-7663	&	5	40	35.67	&	-7	39	46.94	&	18832384	&	39	&	2007 Mar 12	&	SLLL	&	L1641	&	man		\\
266	&	8515568-8067	&	5	40	37.36	&	-8	04	02.78	&	18836224	&	36	&	2006 Nov 10	&	SLLL	&	L1641	&	man		\\
267	&	8516031-7796	&	5	40	38.47	&	-7	47	47.15	&	18827264	&	39	&	2007 Mar 12	&	SLLL	&	L1641	&	AdOpt/man	\tablenotemark{d}	\\
268	&	8518798-7373	&	5	40	45.12	&	-7	22	25.07	&	18829056	&	39	&	2007 Mar 12	&	SLLL	&	L1641	&	man		\\
269	&	8519260-8090	&	5	40	46.22	&	-8	05	24.40	&	18808832	&	36	&	2006 Nov 10	&	SLLL	&	L1641	&	man		\\
270	&	8519428-8120	&	5	40	46.63	&	-8	07	12.79	&	18821376	&	36	&	2006 Nov 10	&	SLLL	&	L1641	&	man		\\
271	&	8520557-7775	&	5	40	49.34	&	-7	46	32.56	&	18777856	&	44	&	2007 Oct 07	&	SLLL	&	L1641	&	man		\\
272	&	8520580-7960	&	5	40	49.39	&	-7	57	38.16	&	18804480	&	36	&	2006 Nov 14	&	SLLL	&	L1641	&	man		\\
273	&	8530851-8132	&	5	41	14.04	&	-8	07	57.40	&	18814208	&	36	&	2006 Nov 10	&	SLLL	&	L1641	&	opse		\\
274	&	8534457-7821	&	5	41	22.70	&	-7	49	16.10	&	18833408	&	36	&	2006 Nov 14	&	SLLL	&	L1641	&	AdOpt		\\
275	&	8535781-7830	&	5	41	25.87	&	-7	49	50.88	&	18806528	&	36	&	2006 Nov 13	&	SLLL	&	L1641	&	man		\\
276	&	8536129-8706	&	5	41	26.71	&	-8	42	24.48	&	18807296	&	36	&	2006 Nov 09	&	SLLL	&	L1641	&	man		\\
277	&	8537742-8080	&	5	41	30.58	&	-8	04	48.14	&	18831104	&	36	&	2006 Nov 10	&	SLLL	&	L1641	&	man		\\
278	&	8538844-7917	&	5	41	33.23	&	-7	55	02.35	&	18822400	&	36	&	2006 Nov 14	&	SLLL	&	L1641	&	AdOpt		\\
279	&	8538911-7999	&	5	41	33.39	&	-7	59	56.47	&	18820352	&	36	&	2006 Nov 13	&	SLLL	&	L1641	&	man		\\
280	&	8542681-8618	&	5	41	42.43	&	-8	37	07.14	&	18846720	&	36	&	2006 Nov 09	&	SLLL	&	L1641	&	man		\\
281	&	8543224-7972	&	5	41	43.74	&	-7	58	22.26	&	18847488	&	36	&	2006 Nov 13	&	SLLL	&	L1641	&	opse/man	\tablenotemark{k}	\\
282	&	8545724-8008	&	5	41	49.74	&	-8	00	32.08	&	18819072	&	36	&	2006 Nov 13	&	SLLL	&	L1641	&	man		\\
283	&	8547523-7831	&	5	41	54.06	&	-7	49	53.22	&	18777344	&	36	&	2006 Nov 13	&	SLLL	&	L1641	&	man		\\
284	&	8547770-7986	&	5	41	54.65	&	-7	59	12.52	&	18817024	&	36	&	2006 Nov 13	&	SLLL	&	L1641	&	opse		\\
285	&	8552157-8190	&	5	42	05.18	&	-8	11	26.59	&	18824192	&	36	&	2006 Nov 15	&	SLLL	&	L1641	&	opse		\\
286	&	8552280-8641	&	5	42	05.47	&	-8	38	28.32	&	18800896	&	36	&	2006 Nov 12	&	SLLL	&	L1641	&	man		\\
287	&	8556074-7982	&	5	42	14.58	&	-7	58	57.79	&	18824448	&	36	&	2006 Nov 13	&	SLLL	&	L1641	&	man		\\
288	&	8560743-8147	&	5	42	25.78	&	-8	08	50.03	&	18827008	&	39	&	2007 Mar 12	&	SLLL	&	L1641	&	AdOpt		\\
289	&	8561044-7980	&	5	42	26.51	&	-7	58	50.63	&	18829568	&	36	&	2006 Nov 13	&	SLLL	&	L1641	&	man		\\
290	&	8562845-8151	&	5	42	30.83	&	-8	09	05.47	&	18822912	&	36	&	2006 Nov 13	&	SLLL	&	L1641	&	AdOpt		\\
291	&	8564835-8250	&	5	42	35.60	&	-8	15	01.84	&	18775296	&	44	&	2007 Oct 07	&	SLLL	&	L1641	&	man		\\
292	&	8567003-8669	&	5	42	40.81	&	-8	40	08.58	&	18841344	&	36	&	2006 Nov 09	&	SLLL	&	L1641	&	opse/man	\tablenotemark{k}	\\
293	&	8567545-8254	&	5	42	42.11	&	-8	15	15.30	&	18843392	&	36	&	2006 Nov 13	&	SLLL	&	L1641	&	AdOpt		\\
294	&	8567670-8803	&	5	42	42.41	&	-8	48	13.79	&	18830336	&	36	&	2006 Nov 09	&	SLLL	&	L1641	&	man		\\
295	&	8569204-8666	&	5	42	46.09	&	-8	40	00.66	&	18848512	&	36	&	2006 Nov 09	&	SLLL	&	L1641	&	man		\\
296	&	8570200-8276	&	5	42	48.48	&	-8	16	34.72	&	18811136	&	39	&	2007 Mar 12	&	SLLL	&	L1641	&	man		\\
297	&	8570949-8577	&	5	42	50.28	&	-8	34	38.10	&	18782208	&	36	&	2006 Nov 09	&	SLLL	&	L1641	&	man		\\
298	&	8571439-8650	&	5	42	51.45	&	-8	39	01.98	&	18845184	&	36	&	2006 Nov 09	&	SLLL	&	L1641	&	man		\\
299	&	8574645-8156	&	5	42	59.15	&	-8	09	23.76	&	18805248	&	36	&	2006 Nov 14	&	SLLL	&	L1641	&	AdOpt/man	\tablenotemark{l}	\\
300	&	8576640-8652	&	5	43	03.94	&	-8	39	09.47	&	18828800	&	36	&	2006 Nov 15	&	SLLL	&	L1641	&	opse/man	\tablenotemark{k}	\\
301	&	8576836-8303	&	5	43	04.41	&	-8	18	11.02	&	18850304	&	36	&	2006 Nov 15	&	SLLL	&	L1641	&	man		\\
302	&	8579480-8565	&	5	43	10.75	&	-8	33	55.22	&	18775552	&	36	&	2006 Nov 09	&	SLLL	&	L1641	&	man		\\
303	&	8580634-8516	&	5	43	13.52	&	-8	31	00.05	&	18776832	&	39	&	2007 Mar 12	&	SLLL	&	L1641	&	man		\\
\hline																								
304	&	8375220-5817	&	5	35	00.53	&	-5	49	01.96	&	20832000	&	39	&	2007 Mar 24	&	SLLL	&	ONC	&	man	\tablenotemark{n}	\\
305	&	8382228-5704	&	5	35	17.34	&	-5	42	14.50	&	20954624	&	39	&	2007 Mar 27	&	SLLL	&	ONC	&	man	\tablenotemark{n}	\\
306	&	8381598-5501	&	5	35	15.83	&	-5	30	05.50	&	20863488	&	39	&	2007 Mar 27	&	SLLL	&	ONC	&	AdOpt	\tablenotemark{n} \\	
307	&	8334366-5384	&	5	33	22.48	&	-5	23	02.87	&	20865024	&	39	&	2007 Mar 22	&	SLLL	&	ONC	&	man	\tablenotemark{n}	 \\
308	&	8383054-4929	&	5	35	19.32	&	-4	55	44.94	&	20823040	&	39	&	2007 Mar 27	&	SLLL	&	ONC	&	man	\tablenotemark{n}	\\
309	&	8499216-7444	&	5	39	58.13	&	-7	26	41.22	&	20844544	&	40	&	2007 Apr 16	&	SLLL	&	L1641	&	AdOpt	\tablenotemark{n}	 \\
310	&	8467876-6944	&	5	38	42.88	&	-6	56	40.76	&	20954368	&	40	&	2007 Apr 16	&	SLLL	&	L1641	&	man	\tablenotemark{n}	\\
311	&	8412906-6878	&	5	36	30.97	&	-6	52	40.94	&	20836864	&	40	&	2007 Apr 18	&	SLLL	&	L1641	&	man	\tablenotemark{n}	\\
312	&	8424745-6171	 &	5	36	59.39	&	-6	10	15.60	&	26117376	&	56	 &	2008 Nov 16	&	SLLL	&	L1641	&	AdOpt	\tablenotemark{o}	\\
313	&	8405394-6391	&	5	36	12.95	&	-6	23	30.62	&	20819712	&	39	&	2007 Mar 21	&	SLLL	&	L1641	&	man	\tablenotemark{n}	\\
314	&	8352892-6535	&	5	34	06.94	&	-6	32	07.98	&	20846848	&	39	&	2007 Mar 17	&	SLLL	&	L1641	&	man	\tablenotemark{n}	\\
315	&	8536117-8706	&	5	41	26.68	&	-8	42	24.52	&	20840448	&	39	&	2007 Mar 15	&	SLLL	&	L1641	&	man	\tablenotemark{n}	\\
316	&	8508553-7944	&	5	40	20.53	&	-7	56	39.62	&	20830720	&	40	&	2007 Apr 17	&	SLLL	&	L1641	&	man	\tablenotemark{n}	\\
317	&	8518494-7737	&	5	40	44.36	&	-7	44	16.69	&	20953088	&	40	&	2007 Apr 16	&	SLLL	&	L1641	&	man	\tablenotemark{n}	\\
318	&	8518616-7498	&	5	40	44.67	&	-7	29	54.47	&	20845568	&	39	 &	2007 Mar 15	&	SLLL	&	L1641	&	man	\tablenotemark{n}	\\
319	&	8524538-7800	 &	5	40	58.89	&	-7	48	02.05	&	26103552	&	56	 &	2008 Nov 15	&	SLLL	&	L1641	&	man	\tablenotemark{o}	
\enddata
\tablecomments{\footnotesize Column (1) Num.: Numbers in this column are from the number sequence of 303 Class II objects observed in the IRS program ID 30706 and additional 16 Class II objects candidates identified from \textit{Herschel} Orion Protostar Survey. We use these numbers to identify objects conveniently. This number sequence will be used consistently in other future papers dealing with the objects in this work.\\
Column (2) IRS name: IRS name indicated as in the column are used to identify objects often in other works. The IRS names come from the position of each object.\\
Column (10) reduction: It indicates the methods of source extraction to get the SEDs in Figure~\ref{fig-SLLL-SED} and Figure~\ref{fig-SLonly-SED}. ECO: an automated tapered column extraction in SMART with off-nod or off-order sky subtraction; man: a manual tapered column extraction in SMART with a constant or linear sky subtraction; AdOpt: an optimal source extraction using an empirical point response function (PRF) in SMART; opse: an optimal source extraction using an analytical PRF.}
\tablenotetext{a}{\footnotesize	SL $\&$ LL1: opse; LL2: AdOpt}
\tablenotetext{b}{\footnotesize	SL: man; LL: AdOpt}
\tablenotetext{c}{\footnotesize	SL: AdOpt; LL:opse}
\tablenotetext{d}{\footnotesize	SL $\&$ LL1: AdOpt; LL2:man}
\tablenotetext{e}{\footnotesize	SL $\&$ LL2: man; LL1: opse}
\tablenotetext{f}{\footnotesize	SL: opse; LL:AdOpt}
\tablenotetext{g}{\footnotesize	SL $\&$ LL2: AdOpt; LL1:opse}
\tablenotetext{h}{\footnotesize	SL $\&$ LL2: AdOpt; LL1: ECO}
\tablenotetext{i}{\footnotesize	SL: AdOpt; LL:ECO}
\tablenotetext{j}{\footnotesize	SL: opse; LL2: AdOpt; LL1: man}
\tablenotetext{k}{\footnotesize	SL: opse; LL:man}
\tablenotetext{l}{\footnotesize	SL $\&$ LL2: AdOpt; LL1:man}
\tablenotetext{m}{\footnotesize	SL2: AdOpt; SL1:man}
\tablenotetext{n}{\footnotesize The IRS program ID 30859}
\tablenotetext{o}{\footnotesize The IRS program ID 50374}
\end{deluxetable}

\begin{deluxetable}{cccl}
\rotate
\tablecaption{Identifications of the Objects \label{table:id}}
\tablehead{
\colhead{Num.}& \colhead{IRS name} & \colhead{2MASS name} & \colhead{other names selected}
}
\tablecolumns{4}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\startdata
1	&	8336884-5290	&	05332852-0517262	&	V719 Ori,  [FHM2008] F22-ap40, Parenago 1190	\\
2	&	8339347-5238	&	05333443-0514177	&	[FHM2008] S1-ap78	\\
3	&	8343858-5513	&	05334525-0530498	&	VZ Ori, [FHM2008] S3-ap68, HBC 106, Parenago 1260	\\
4	&	8343917-6073	&	05334537-0604253	&	V1006 Ori, HBC 108, Parenago 1267	\\
5	&	8343944-5609	&	05334545-0536323	&	V726 Ori, [FHM2008] S1-ap42	\\
6	&	8344455-5390	&	05334668-0523256	&	V1897 Ori, [FHM2008] S2-ap3 	\\
7	&	8344987-5460	&	05334797-0527385	&	[FHM2008] S2-ap6	\\
8	&	8346141-5010	&	05335074-0500394	&	V1902 Ori, [FHM2008] F11-ap39	\\
9	&	8346378-5387	&	05335131-0523164	&	V1903 Ori, [FHM2008] S2-ap5	\\
10	&	8346581-5550	&	05335179-0533035	&	V1905 Ori	\\
11	&	8347711-5533	&	05335450-0532003	&	[FHM2008] S3-ap64	\\
12	&	8348250-4797	&	05335580-0447497	&	SU Ori, [FHM2008] S2-ap66, HBC 110, Parenago 1301	\\
13	&	8350150-5595	&	05340034-0535434	&	Parenago 1327	\\
14	&	8350916-5605	&	05340217-0536195	&	II Ori, [FHM2008] S3-ap58, Parenago 1333	\\
15	&	8352483-5378	&	05340595-0522435	&	V1922 Ori, [FHM2008] S2-ap8 	\\
16	&	8353051-5229	&	05340731-0513454	&	WX Ori, HBC 111, Parenago 1352	\\
17	&	8353319-5604	&	05340797-0536170	&	V396 Ori, [FHM2008] S1-ap33 	\\
18	&	8355083-4835	&	05341221-0450072	&	BT Ori, Parenago 1373	\\
19	&	8355371-5480	&	05341289-0528482	&	Parenago 1382	\\
20	&	8355629-5594	&	05341351-0535386	&	V1935 Ori	\\
21	&	8355898-5615	&	05341416-0536542	&	[FHM2008] S3-ap41, HBC 442, Parenago 1394	\\
22	&	8356531-5540	&	05341566-0532241	&	WY Ori, [FHM2008] S2-ap238, Parenago 1396	\\
23	&	8357031-5072	&	05341687-0504210	&	BU Ori, [FHM2008] F22-ap62, Parenago 1403	\\
24	&	8358147-5505	&	05341954-0530198	&	WZ Ori, [FHM2008] S3-ap65, Parenago 1424	\\
25	&	8358862-4842	&	05342125-0450326	&	[FHM2008] S2-ap63	\\
26	&	8359203-5026	&	05342207-0501342	&	[FHM2008] F22-ap69	\\
27	&	8360781-4940	&	05342587-0456274	&	IP Ori, [FHM2008] S2-ap64, Parenago 1452	\\
28	&	8360900-5441	&	05342616-0526304	&	V1956 Ori, [FHM2008] S2-ap239	\\
29	&	8361167-5475	&	05342679-0528321	&	Parenago 1465	\\
30	&	8362406-4863	&	05342978-0451477	&	V1970 Ori, [FHM2008] S2-ap72	\\
31	&	8364658-4871	&	05343516-0452179	&	V1987 Ori	\\
32	&	8364671-5575	&	05343519-0534322	&	V1988 Ori, [FHM2008] S1-ap32; [FHM2008] F22-ap234 	\\
33	&	8365614-5581	&	05343746-0534519	&	IV Ori, [FHM2008] S3-ap52, Parenago 1527	\\
34	&	8365722-4816	&	05343772-0448577	&	$\cdots$		\\
35	&	8366668-5168	&	05343999-0510070	&	Parenago 1539	\\
36	&	8366704-5669	&	05344007-0540094	&	V398 Ori, [FHM2008] S3-ap40, Parenago 1553	\\
37	&	8367030-5378	&	05344086-0522423	&	IX Ori, [FHM2008] S2-ap234, HBC 118, Parenago 1552	\\
38	&	8367284-5798	&	05344146-0547561	&	V764 Ori, Parenago 1571	\\
39	&	8368137-4860	&	05344351-0451364	&	[FHM2008] F11-ap50	\\
40	&	8368755-4933	&	05344500-0455593	&	[FHM2008] S2-ap76, Parenago 1574	\\
41	&	8368837-5665	&	05344521-0539571	&	V2021 Ori	\\
42	&	8369106-5686	&	05344587-0541097	&	V1447 Ori, [FHM2008] F21-ap30 	\\
43	&	8369290-5652	&	05344629-0539077	&	V474 Ori, [FHM2008] S3-ap34, Parenago 1601	\\
44	&	8369980-5081	&	05344794-0504550	&	V550 Ori, [FHM2008] F22-ap80, Parenago 1599	\\
45	&	8370827-5312	&	05344998-0518447	&	V2056 Ori, [FHM2008] S1-ap67, Parenago 1623	\\
46	&	8371143-5450	&	05345073-0527010	&	[FHM2008] S1-ap37 	\\
47	&	8371984-5465	&	05345275-0527545	&	NA;V551 Ori, NA; [FHM2008] S3-ap92	\\
48	&	8372100-5057	&	05345304-0503271	&	YZ Ori, [FHM2008] S1-ap101, HBC 120, Parenago 1648	\\
49	&	8372608-5359	&	05345424-0521353	&	$\cdots$		\\
50	&	8372885-5283	&	05345494-0517017	&	V2073 Ori, [FHM2008] S1-ap80 	\\
51	&	8373201-4936	&	05345566-0456117	&	V2079 Ori, [FHM2008] S2-ap71	\\
52	&	8373676-5192	&	05345681-0511330	&	KN Ori, [FHM2008] S3-ap118, HBC 123, Parenago 1665	\\
53	&	8373930-6325	&	05345744-0619331	&	$\cdots$		\\
54	&	8373936-4946	&	05345745-0456454	&	[FHM2008] S1-ap115 	\\
55	&	8374073-5397	&	05345776-0523522	&	$\cdots$		\\
56	&	8374080-5380	&	05345778-0522511	&	V402 Ori, [FHM2008] S3-ap109, 	\\
57	&	8374271-5697	&	05345825-0541498	&	V2091 Ori	\\
58	&	8374301-5908	&	05345833-0554288	&	BX Ori, [FHM2008] S3-ap7, Parenago 1688	\\
59	&	8374388-6000	&	05345852-0600004	&	$\cdots$		\\
60	&	8374599-5741	&	05345908-0544303	&	KT Ori, [FHM2008] S3-ap12, Parenago 1687	\\
61	&	8374677-5748	&	05345923-0544553	&	V1712 Ori	\\
62	&	8374677-5766	&	05345923-0545588	&	V2097 Ori	\\
63	&	8374839-5427	&	05345962-0525399	&	V1477 Ori, [FHM2008] S3-ap106, Parenago 1686	\\
64	&	8375041-5383	&	05350011-0523019	&	KR Ori, [FHM2008] S2-ap222, HBC 125, Parenago 1684	\\
65	&	8375063-5840	&	05350015-0550274	&	$\cdots$		\\
66	&	8375158-5162	&	05350039-0509441	&	[FHM2008] S2-ap7 	\\
67	&	8375190-5420	&	05350046-0525143	&	V2102 Ori	\\
68	&	8375484-5401	&	05350117-0524067	&	[FHM2008] S2-ap211, Parenago 1694	\\
69	&	8375546-5339	&	05350133-0520221	&	V2109 Ori, [FHM2008] S1-ap55	\\
70	&	8375702-5443	&	05350167-0526363	&	V2114 Ori	\\
71	&	8375886-5399	&	05350213-0523569	&	V2121 Ori	\\
72	&	8376139-5329	&	05350274-0519444	&	V2123 Ori	\\
73	&	8376154-5675	&	05350278-0540310	&	$\cdots$		\\
74	&	8376176-5368	&	05350284-0522082	&	V2125 Ori	\\
75	&	8376287-5377	&	05350309-0522378	&	V404 Ori, [FHM2008] S3-ap114	\\
76	&	8376356-4822	&	05350326-0449209	&	V1718 Ori, [FHM2008] S2-ap83, Parenago 1701; Parenago 1702	\\
77	&	8376541-5379	&	05350370-0522457	&	$\cdots$		\\
78	&	8376571-5415	&	05350378-0524543	&	V375 Ori, Parenago 1713	\\
79	&	8376643-5900	&	05350395-0554019	&	V2135 Ori, [FHM2008] S3-ap8 	\\
80	&	8376687-5443	&	05350406-0526371	&	V1482 Ori, [FHM2008] F22-ap222	\\
81	&	8376747-5441	&	05350419-0526278	&	V1322 Ori	\\
82	&	8376817-5387	&	05350437-0523138	&	V1274 Ori	\\
83	&	8376871-5399	&	05350450-0523565	&	V2140 Ori, Parenago 1737	\\
84	&	8376918-4974	&	05350460-0458289	&	V554 Ori, Parenago 1723	\\
85	&	8376976-5443	&	05350475-0526380	&	V2143 Ori, [FHM2008] S1-ap27	\\
86	&	8377111-5612	&	05350506-0536438	&	V2148 Ori, [FHM2008] S1-ap19 	\\
87	&	8377137-5340	&	05350513-0520244	&	V479 Ori	\\
88	&	8377167-5247	&	05350519-0514503	&	V2149 Ori, [FHM2008] S1-ap95, Parenago 1736	\\
89	&	8377232-5402	&	05350537-0524105	&	V2150 Ori, [FHM2008] S1-ap36	\\
90	&	8377335-5489	&	05350561-0529223	&	V407 Ori	\\
91	&	8377345-5422	&	05350563-0525195	&	LL Ori, [FHM2008] S1-ap25, HBC 126, Parenago 1746	\\
92	&	8377361-5395	&	05350567-0523452	&	V2156 Ori	\\
93	&	8377383-5405	&	05350572-0524184	&	V480 Ori	\\
94	&	8377392-5193	&	05350572-0511350	&	V2157 Ori, [FHM2008] S1-ap107 	\\
95	&	8377737-5547	&	05350656-0532515	&	V2168 Ori	\\
96	&	8377749-5447	&	05350660-0526509	&	$\cdots$		\\
97	&	8378059-5644	&	05350732-0538409	&	V2172 Ori	\\
98	&	8378345-5545	&	05350801-0532442	&	LN Ori, [FHM2008] S3-ap69, HBC 128, Parenago 1766	\\
99	&	8378366-5814	&	05350807-0548539	&	V2179 Ori	\\
100	&	8378481-5465	&	05350834-0527569	&	V2182 Ori	\\
101	&	8378503-5474	&	05350838-0528293	&	V1397 Ori	\\
102	&	8378561-5421	&	05350853-0525179	&	V2184 Ori	\\
103	&	8378630-4781	&	05350869-0446523	&	V555 Ori, Parenago 1753	\\
104	&	8379094-5316	&	05350982-0518583	&	V2192 Ori	\\
105	&	8379108-5326	&	05350985-0519339	&	$\cdots$		\\
106	&	8379192-6093	&	05351004-0605364	&	V2195 Ori	\\
107	&	8379289-5332	&	05351029-0519563	&	[FHM2008] F21-ap127	\\
108	&	8379312-5776	&	05351033-0546335	&	AA Ori, [FHM2008] S1-ap1, HBC 130, Parenago 1787	\\
109	&	8379945-5350	&	05351188-0521032	&	V2220 Ori	\\
110	&	8379950-5323	&	05351188-0519261	&	$\cdots$		\\
111	&	8379990-5342	&	05351197-0520331	&	V2221 Ori	\\
112	&	8380422-5659	&	05351299-0539348	&	LX Ori, [FHM2008] S1-ap14, HBC 133, Parenago 1828	\\
113	&	8380493-5291	&	05351317-0517307	&	V2233 Ori	\\
114	&	8380518-5465	&	05351324-0527541	&	V2237 Ori	\\
115	&	8380544-5338	&	05351330-0520189	&	V2238 Ori	\\
116	&	8380651-5296	&	05351356-0517457	&	V2244 Ori	\\
117	&	8380667-5516	&	05351360-0530575	&	V488 Ori, HBC 134, Parenago 1827	\\
118	&	8380675-5331	&	05351362-0519548	&	$\cdots$		\\
119	&	8380695-5479	&	05351365-0528462	&	v1495 Ori	\\
120	&	8380923-5478	&	05351419-0528434	&	V2256 Ori	\\
121	&	8380932-5721	&	05351423-0543175	&	AB Ori, [FHM2008] S3-ap231, HBC 135, Parenago 1848	\\
122	&	8381019-5555	&	05351444-0533190	&	V2660 Ori	\\
123	&	8381020-5546	&	05351444-0532464	&	V1498 Ori	\\
124	&	8381104-5345	&	05351465-0520424	&	$\cdots$		\\
125	&	8381120-5653	&	05351467-0539108	&	MO Ori, Parenago 1876	\\
126	&	8381436-5294	&	05351545-0517383	&	V2271 Ori	\\
127	&	8381491-5164	&	05351556-0509512	&	[FHM2008] S1-ap122	\\
128	&	8381501-4991	&	05351559-0459278	&	V2273 Ori	\\
129	&	8381622-5481	&	$\cdots$		&	V2277 Ori	\\
130	&	8381919-5289	&	05351661-0517234	&	V2291 Ori	\\
131	&	8381971-4762	&	05351673-0445444	&	TT Ori, HBC 136, Parenago 1856	\\
132	&	8382048-5452	&	05351691-0527087	&	V2296 Ori	\\
133	&	8382359-5974	&	05351767-0558265	&	V1812 Ori, HBC 138, Parenago 1931	\\
134	&	8382412-6410	&	05351780-0624384	&	V794 Ori	\\
135	&	8382467-5709	&	05351790-0542340	&	V2318 Ori, Parenago 1929	\\
136	&	8382490-5270	&	05351799-0516136	&	$\cdots$		\\
137	&	8382623-5479	&	05351829-0528461	&	$\cdots$		\\
138	&	8382655-4889	&	05351838-0453234	&	V2329 Ori	\\
139	&	8382835-5291	&	05351880-0517291	&	V2338 Ori, [FHM2008] S1-ap104	\\
140	&	8383581-5050	&	05352061-0503008	&	V2369 Ori	\\
141	&	8383861-5154	&	05352125-0509161	&	MX Ori, [FHM2008] S3-ap124, HBC 462, Parenago 1953	\\
142	&	8384113-5117	&	05352187-0507018	&	V415 Ori, [FHM2008] S2-ap157, Parenago 1952	\\
143	&	8384325-5457	&	05352237-0527283	&	V1340 Ori	\\
144	&	8384331-5134	&	05352240-0508051	&	V492 Ori, [FHM2008] S2-ap165 	\\
145	&	8384717-5469	&	05352331-0528100	&	V1530 Ori	\\
146	&	8384864-5440	&	$\cdots$		&	V2411 Ori	\\
147	&	8385190-5442	&	05352445-0526314	&	V1283 Ori	\\
148	&	8385255-5191	&	05352459-0511296	&	V2427 Ori	\\
149	&	8385365-5106	&	05352486-0506216	&	$\cdots$		\\
150	&	8385988-5427	&	05352634-0525401	&	AK Ori, [FHM2008] S1-ap233, HBC 468, Parenago 2032	\\
151	&	8386322-6328	&	05352716-0619420	&	V799 Ori	\\
152	&	8386383-5393	&	05352730-0523366	&	V2463 Ori	\\
153	&	8386462-5457	&	05352749-0527259	&	V1287 Ori, [FHM2008] F21-ap240	\\
154	&	8386523-5715	&	05352765-0542551	&	V2468 Ori, Parenago 2059	\\
155	&	8386627-5467	&	05352788-0528020	&	V1542 Ori	\\
156	&	8386694-5026	&	05352805-0501349	&	V2470 Ori	\\
157	&	8386722-5315	&	05352812-0518572	&	$\cdots$		\\
158	&	8386759-5416	&	$\cdots$		&	V420 Ori, Parenago 2046	\\
159	&	8386804-5987	&	05352831-0559132	&	V1546 Ori, [FHM2008] F31-ap113	\\
160	&	8386841-5129	&	05352849-0507465	&	$\cdots$		\\
161	&	8386935-4790	&	05352864-0447265	&	V1547 Ori, [FHM2008] F11-ap13, Parenago 2041	\\
162	&	8386957-4804	&	05352868-0448163	&	V418 Ori, Parenago 2042	\\
163	&	8387691-5326	&	05353046-0519340	&	V2489 Ori	\\
164	&	8387753-4993	&	05353060-0459360	&	V2493 Ori	\\
165	&	8387832-5864	&	05353080-0551509	&	$\cdots$		\\
166	&	8387937-6755	&	05353105-0645181	&	TW Ori, HBC 145, Parenago 2105	\\
167	&	8388119-5083	&	05353149-0505016	&	V422 Ori, [FHM2008] F21-ap146, Parenago 2072	\\
168	&	8388316-5157	&	05353195-0509279	&	V360 Ori, [FHM2008] S2-ap163, HBC 144, Parenago 2084	\\
169	&	8389033-4773	&	05353369-0446237	&	V2528 Ori, Parenago 2092	\\
170	&	8389275-5105	&	05353428-0506212	&	HD 37060, Parenago 2102	\\
171	&	8389323-5449	&	05353437-0526596	&	[FHM2008] F22-ap173	\\
172	&	8389673-4794	&	05353522-0447396	&	V2544 Ori, [FHM2008] F11-ap153 	\\
173	&	8390003-5207	&	05353601-0512253	&	NY Ori, [FHM2008] S1-ap148, HBC 148, Parenago 2119	\\
174	&	8390073-5082	&	05353620-0504559	&	V2549 Ori	\\
175	&	8390083-5339	&	05353621-0520204	&	V2550 Ori	\\
176	&	8390285-5070	&	05353668-0504145	&	V424 Ori, [FHM2008] S2-ap135, Parenago 2116	\\
177	&	8390554-6390	&	05353733-0623263	&	$\cdots$		\\
178	&	8391040-5081	&	05353851-0504515	&	$\cdots$		\\
179	&	8391058-4994	&	05353852-0459411	&	V1572 Ori, [FHM2008] S2-ap113 	\\
180	&	8391196-5211	&	05353885-0512419	&	V426 Ori, [FHM2008] S1-ap143, Parenago 2144	\\
181	&	8391648-5110	&	05353995-0506368	&	V1578 Ori, [FHM2008] S2-ap143 	\\
182	&	8392509-5169	&	05354201-0510115	&	V2573 Ori, [FHM2008] S1-ap147 	\\
183	&	8393152-5094	&	05354355-0505414	&	AO Ori, [FHM2008] S2-ap145, Parenago 2171	\\
184	&	8394216-5181	&	05354612-0510517	&	V808 Ori, [FHM2008] F22-ap120 	\\
185	&	8394454-5823	&	05354669-0549262	&	CF Ori, [FHM2008] F31-ap126, Parenago 2218	\\
186	&	8395167-5024	&	05354838-0501287	&	CE Ori, [FHM2008] S2-ap136, HBC 152, Parenago 2203	\\
187	&	8395780-5308	&	05354987-0518308	&	V2605 Ori, [FHM2008] S2-ap187 	\\
188	&	8396035-5861	&	05355047-0551422	&	OU Ori, [FHM2008] S3-ap224, Parenago 2254	\\
189	&	8396285-5119	&	05355109-0507088	&	V575 Ori, [FHM2008] S2-ap156, Parenago 2243	\\
190	&	8396319-4941	&	05355118-0456276	&	V2610 Ori, [FHM2008] S2-ap122 	\\
191	&	8396679-6167	&	05355202-0610016	&	V1296 Ori 	\\
192	&	8397522-4788	&	05355405-0447193	&	AS Ori, [FHM2008] S2-ap114, Parenago 2255	\\
193	&	8397632-5445	&	05355433-0526444	&	OW Ori, [FHM2008] S1-ap215, Parenago 2269	\\
194	&	8397818-4972	&	05355476-0458200	&	V2620 Ori, [FHM2008] S2-ap129, Parenago 2262	\\
195	&	8398707-5755	&	05355690-0545191	&	V1589 Ori, [FHM2008] S1-ap239 	\\
196	&	8398936-6711	&	05355745-0642418	&	V577 Ori, HBC 158, Parenago 2299	\\
197	&	8399022-5955	&	05355765-0557183	&	AU Ori, [FHM2008] S3-ap226, HBC 157, Parenago 2285	\\
198	&	8399269-6612	&	05355825-0636431	&	OY Ori, Parenago 2297	\\
199	&	8399902-6268	&	05355975-0616065	&	V1178 Ori, Parenago 2307	\\
200	&	8400080-6709	&	05360017-0642339	&	AV Ori, HBC 159;HBC 481, Parenago 2312	\\
201	&	8402765-6538	&	05360665-0632171	&	V823 Ori	\\
202	&	8403455-6810	&	05360828-0648363	&	AY Ori, Parenago 2350	\\
203	&	8406280-6293	&	05361506-0617369	&	BB Ori, Parenago 2369	\\
204	&	8406609-6247	&	05361584-0614507	&	V1076 Ori, [FHM2008] F31-ap197	\\
205	&	8407074-5195	&	05361698-0511427	&	AZ Ori, [FHM2008] S1-ap165, HBC 162, Parenago 2368	\\
206	&	8408920-6760	&	05362140-0645366	&	V2669 Ori, HBC 483	\\
207	&	8409911-6386	&	05362378-0623113	&	V2674 Ori	\\
208	&	8410334-6291	&	05362499-0617324	&	PR Ori, Parenago 2388	\\
209	&	8410779-6416	&	05362586-0624587	&	$\cdots$		\\
210	&	8410886-6134	&	05362611-0608038	&	V2679 Ori	\\
211	&	8411618-6426	&	05362788-0625360	&	[FHM2008] F31-ap209 	\\
212	&	8412592-6712	&	05363023-0642460	&	V2687 Ori	\\
213	&	8413152-6141	&	05363158-0608271	&	V1183 Ori, Parenago 2409	\\
214	&	8413399-5287	&	05363213-0517135	&	V367 Ori, [FHM2008] S2-ap161, Parenago 2403	\\
215	&	8413704-6739	&	05363288-0644208	&	$\cdots$		\\
216	&	8414490-7187	&	05363476-0711133	&	$\cdots$		\\
217	&	8415394-6556	&	05363692-0633241	&	V585 Ori	\\
218	&	8416389-6503	&	05363933-0630111	&	[FHM2008] F31-ap207 	\\
219	&	8416834-6225	&	05364039-0613334	&	[FHM2008] F31-ap190 	\\
220	&	8416914-6175	&	05364058-0610332	&	V2702 Ori	\\
221	&	8416978-6185	&	05364075-0611082	&	V2703 Ori	\\
222	&	8421949-6718	&	05365269-0643083	&	V2713 Ori	\\
223	&	8424570-6484	&	05365897-0629049	&	V2720 Ori	\\
224	&	8424689-6154	&	05365925-0609164	&	V586 Ori, HD 37258, HBC 485, Parenago 2473	\\
225	&	8425038-6557	&	05370010-0633273	&	BE Ori, HBC 168, Parenago 2479	\\
226	&	8430527-6583	&	05371326-0635005	&	BF Ori, HBC 169, Parenago 2510	\\
227	&	8440418-7404	&	05373700-0724167	&	V875 Ori	\\
228	&	8443530-6843	&	05374448-0650366	&	V589 Ori	\\
229	&	8444779-6608	&	05374746-0636298	&	$\cdots$		\\
230	&	8445558-6860	&	05374934-0651373	&	$\cdots$		\\
231	&	8447398-6788	&	05375376-0647170	&	$\cdots$		\\
232	&	8448350-6815	&	05375602-0648549	&	$\cdots$		\\
233	&	8450343-7265	&	05380082-0715541	&	V593 Ori	\\
234	&	8452061-7269	&	05380496-0716107	&	V878 Ori, Parenago 2588	\\
235	&	8453876-6821	&	05380931-0649166	&	V1787 Ori, Parenago 2649	\\
236	&	8455602-7112	&	05381345-0706433	&	$\cdots$		\\
237	&	8457266-7161	&	05381743-0709395	&	$\cdots$		\\
238	&	8461533-6914	&	05382767-0654537	&	V594 Ori, Parenago 2682	\\
239	&	8464666-7838	&	05383519-0750197	&	HBC 174	\\
240	&	8465247-7776	&	05383660-0746344	&	$\cdots$		\\
241	&	8466711-6987	&	05384011-0659148	&	$\cdots$		\\
242	&	8468002-6969	&	05384322-0658089	&	$\cdots$		\\
243	&	8468729-6970	&	05384495-0658146	&	$\cdots$		\\
244	&	8469891-7104	&	05384773-0706148	&	$\cdots$		\\
245	&	8472719-7464	&	05385451-0727520	&	$\cdots$		\\
246	&	8476732-7058	&	05390415-0703299	&	$\cdots$		\\
247	&	8477229-7184	&	05390536-0711052	&	$\cdots$		\\
248	&	8486920-7342	&	05392860-0720314	&	$\cdots$		\\
249	&	8488472-7373	&	05393231-0722241	&	V892 Ori	\\
250	&	8492690-7387	&	05394244-0723165	&	$\cdots$		\\
251	&	8494096-7377	&	05394582-0722373	&	$\cdots$		\\
252	&	8495155-7404	&	05394838-0724147	&	$\cdots$		\\
253	&	8497290-7502	&	05395350-0730095	&	$\cdots$		\\
254	&	8497797-7462	&	05395474-0727443	&	$\cdots$		\\
255	&	8499151-7482	&	05395796-0728576	&	$\cdots$		\\
256	&	8499541-7426	&	05395891-0725335	&	$\cdots$		\\
257	&	8502614-7795	&	05400626-0747445	&	$\cdots$		\\
258	&	8504327-7460	&	05401036-0727384	&	$\cdots$		\\
259	&	8508083-8237	&	05401940-0814163	&	$\cdots$		\\
260	&	8508501-7431	&	05402040-0725540	&	$\cdots$		\\
261	&	8508648-7916	&	05402073-0755000	&	$\cdots$		\\
262	&	8510403-8125	&	05402496-0807332	&	V1304 Ori, HBC 179	\\
263	&	8511308-8126	&	05402714-0807365	&	$\cdots$		\\
264	&	8511602-7926	&	05402783-0755365	&	$\cdots$		\\
265	&	8514861-7663	&	05403566-0739468	&	$\cdots$		\\
266	&	8515568-8067	&	05403736-0804030	&	V1791 Ori	\\
267	&	8516031-7796	&	05403847-0747470	&	$\cdots$		\\
268	&	8518798-7373	&	05404511-0722250	&	V902 Ori	\\
269	&	8519260-8090	&	05404622-0805243	&	UU Ori,  CoKu DL Ori/G4, HBC 495	\\
270	&	8519428-8120	&	05404661-0807128	&	CoKu DL Ori/G3, HBC 497 \tablenotemark{a}	\\
271	&	8520557-7775	&	05404931-0746327	&	$\cdots$		\\
272	&	8520580-7960	&	05404939-0757379	&	$\cdots$		\\
273	&	8530851-8132	&	05411403-0807573	&	$\cdots$		\\
274	&	8534457-7821	&	05412269-0749160	&	$\cdots$		\\
275	&	8535781-7830	&	05412586-0749506	&	$\cdots$		\\
276	&	8536129-8706	&	05412670-0842245	&	$\cdots$		\\
277	&	8537742-8080	&	05413058-0804482	&	$\cdots$		\\
278	&	8538844-7917	&	05413322-0755022	&	$\cdots$		\\
279	&	8538911-7999	&	05413338-0759562	&	$\cdots$		\\
280	&	8542681-8618	&	05414245-0837075	&	$\cdots$		\\
281	&	8543224-7972	&	05414373-0758223	&	$\cdots$		\\
282	&	8545724-8008	&	05414973-0800322	&	V1305 Ori, HBC 182	\\
283	&	8547523-7831	&	05415405-0749534	&	$\cdots$		\\
284	&	8547770-7986	&	05415466-0759124	&	$\cdots$		\\
285	&	8552157-8190	&	05420517-0811266	&	$\cdots$		\\
286	&	8552280-8641	&	05420547-0838284	&	$\cdots$		\\
287	&	8556074-7982	&	05421459-0758579	&	$\cdots$		\\
288	&	8560743-8147	&	05422578-0808501	&	$\cdots$		\\
289	&	8561044-7980	&	05422649-0758508	&	$\cdots$		\\
290	&	8562845-8151	&	05423081-0809055	&	$\cdots$		\\
291	&	8564835-8250	&	05423560-0815020	&	$\cdots$		\\
292	&	8567003-8669	&	05424081-0840086	&	$\cdots$		\\
293	&	8567545-8254	&	05424210-0815152	&	$\cdots$		\\
294	&	8567670-8803	&	05424242-0848140	&	$\cdots$		\\
295	&	8569204-8666	&	05424609-0840007	&	$\cdots$		\\
296	&	8570200-8276	&	05424848-0816347	&	V2775 Ori	\\
297	&	8570949-8577	&	05425027-0834378	&	$\cdots$		\\
298	&	8571439-8650	&	05425142-0839020	&	$\cdots$		\\
299	&	8574645-8156	&	05425913-0809236	&	$\cdots$		\\
300	&	8576640-8652	&	05430392-0839094	&	$\cdots$		\\
301	&	8576836-8303	&	05430440-0818105	&	$\cdots$		\\
302	&	8579480-8565	&	$\cdots$		&	$\cdots$		\\
303	&	8580634-8516	&	05431353-0831004	&		$\cdots$	\\
\hline							
304	&	8375220-5817	&	05350054-0548591	&	HOPS-22 \tablenotemark{b}	\\
305	&	8382228-5704	&	05351734-0542145	&	HOPS-26, V411 Ori, Parenago 1917	\\
306	&	8381598-5501	&	$\cdots$		&	HOPS-51, V2275 Ori \tablenotemark{c}	\\
307	&	8334366-5384	&	05332249-0523031	&	HOPS-54, V1662 Ori	\\
308	&	8383054-4929	&	05351932-0455450	&	HOPS-98, V2348 Ori	\\
309	&	8499216-7444	&	05395811-0726412	&	HOPS-113	\\
310	&	8467876-6944	&	05384288-0656406	&	HOPS-151	\\
311	&	8412906-6878	&	05363096-0652410	&	HOPS-162	\\
312	&  8424745-6171  &	05365939-0610157	&	HOPS-180	\\
313	&	8405394-6391	&	05340695-0632079	&	HOPS-184 \tablenotemark{b}	\\
314	&	8352892-6535	&	05340695-0632079	&	HOPS-201, V1925 Ori	\\
315	&	8536117-8706	&	05412670-0842245	&	HOPS-222	\\
316	&	8508553-7944	&	05402054-0756398	&	HOPS-272	\\
317	&	8518494-7737	&	05404438-0744166	&	HOPS-277	\\
318	&	8518616-7498	&	05404438-0744166	&	HOPS-283, IRAS 05383-0731	\\
319	&	8524538-7800  &	05405889-0748030	&	HOPS-293	
\enddata
\tablecomments{\footnotesize The sources of selected objects names: \citet{Parenago} for Parenago XXX; \citet{FHM2008} for [FHM2008]XXX-XXXX; V* indicate the General Catalogue of Variable Stars (GCVS) \citep{GCVS1971}; HBC XXX indicate Herbig+Bell Catalog \citep{HBC1988Orion}; HOPS-XXX indicate the identification of these sources in \textit{Herschel} Orion Protostar Survey \citep[HOPS,][]{Megeath_HOPS_2010AAS}.}
\tablenotetext{a}{\footnotesize   The coordinate of HBC 497 (DL Ori/G3) does not exactly matched to the IRS coordinate of OriA-270.}
\tablenotetext{b}{\footnotesize	A 2MASS source is 2-3 arcsec away from the target.}
\tablenotetext{c}{\footnotesize	JHK photometry is from \citet{Robberto_ONC_JHK_2010}}
\end{deluxetable}
\clearpage

\clearpage
\begin{deluxetable}{cccccc}
\rotate
\tablecaption{Observation log of SpeX spectra \label{table:SpeXlog}}
\tablehead{
\colhead{Num.}& \colhead{Obs. Date} & \colhead{Slit Width} & \colhead{Total Int. Time} & \colhead{PA} & \colhead{note}\\
\colhead{}& \colhead{(UT)} & \colhead{(")} & \colhead{(sec)} & \colhead{($^o$)} & \colhead{} \\
\colhead{(1)}& \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)} 
}
\tablecolumns{6}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\startdata
1	&	2011 Nov 06	&	0.5	&	480	&	$\cdots$		&	$\cdots$		\\
2	&	2011 Feb 28	&	0.8	&	480	&	-10.73	&	$\cdots$		\\
3	&	2011 Nov 07	&	0.8	&	120	&	$\cdots$		&	$\cdots$		\\
4	&	2011 Feb 28	&	0.8	&	320	&	-30	&	b	\\
5	&	2011 Feb 28	&	0.8	&	400	&	-10.73	&		$\cdots$	\\
11     &	2010 Feb 18	&	0.8	&	480	&	$\cdots$		&	$\cdots$		\\
13     &	2010 Feb 17	&	0.8	&	480	&	$\cdots$		&	$\cdots$		\\
16	&	2010 Feb 18	&	0.8	&	240	&	$\cdots$		&	$\cdots$		\\
19	&	2010 Feb 17	&	0.8	&	720	&	$\cdots$		&	$\cdots$		\\
20    &	2011 Nov 07	&	0.8	&	720	&	$\cdots$		&	$\cdots$		\\
21    &	2011 Feb 26	&	0.8	&	960	&	60.12	&		$\cdots$	\\
22	&	2011 Nov 10	&	0.8	&	400	&	$\cdots$		&	c	\\
23	&	2011 Nov 07	&	0.8	&	240	&	$\cdots$		&	$\cdots$		\\
24    &	2011 Feb 27	&	0.8	&	240	&	$\cdots$		&	$\cdots$		\\
25	&	2010 Feb 16	&	0.5	&	480	&	$\cdots$		&	$\cdots$		\\
26    &	2011 Nov 10	&	0.8	&	480	&	-27	&	b	\\
28	&	2011 Nov 07	&	0.8	&	200	&	$\cdots$		&	$\cdots$		\\
29	&	2010 Feb 18	&	0.8	&	480	&	$\cdots$		&	$\cdots$		\\
32	&	2011 Feb 26	&	0.8	&	960	&	$\cdots$		&	$\cdots$		\\
33	&	2011 Nov 06	&	0.5	&	480	&	$\cdots$		&	$\cdots$		\\
34	&	2010 Feb 16	&	0.3	&	2520	&	$\cdots$		&	$\cdots$		\\
36	&	2011 Nov 10	&	0.8	&	240	&	$\cdots$		&	$\cdots$		\\
37	&	2011 Feb 27	&	0.8	&	240	&	62.31	&	$\cdots$		\\
38a	&	2010 Feb 18	&	0.8	&	240	&	$\cdots$		&	a	\\
38b   &	2010 Feb 18	&	0.8	&	240	&	$\cdots$		&	a	\\
39	&	2011 Nov 06	&	0.5	&	480	&	$\cdots$		&		$\cdots$	\\
42	&	2011 Nov 06	&	0.5	&	720	&	$\cdots$		&	$\cdots$		\\
44	&	2010 Feb 16	&	0.5	&	240	&	$\cdots$		&	$\cdots$		\\
45	&	2011 Feb 26	&	0.8	&	120	&	$\cdots$		&	$\cdots$		\\
47	&	2011 Nov 07	&	0.8	&	480	&	$\cdots$		&	b	\\
48	&	2011 Nov 07	&	0.8	&	480	&	$\cdots$		&	$\cdots$		\\
50	&	2011 Nov 07	&	0.8	&	480	&	$\cdots$		&	$\cdots$		\\
51	&	2011 Feb 28	&	0.8	&	400	&	53.01	&	$\cdots$		\\
52	&	2011 Feb 26	&	0.8	&	480	&	$\cdots$		&	$\cdots$		\\
58	&	2011 Nov 07	&	0.8	&	480	&	$\cdots$		&	$\cdots$		\\
59	&	2010 Feb 17	&	0.8	&	480	&	$\cdots$		&	$\cdots$		\\
66	&	2010 Feb 16	&	0.5	&	960	&	$\cdots$		&	$\cdots$		\\
86	&	2011 Feb 28	&	0.8	&	480	&	-10.73	&	$\cdots$		\\
88	&	2011 Feb 26	&	0.8	&	120	&	$\cdots$		&	$\cdots$		\\
97	&	2011 Feb 26	&	0.8	&	960	&	$\cdots$		&	$\cdots$		\\
98	&	2011 Nov 07	&	0.8	&	240	&	-55	&	b	\\
108	&	2010 Feb 16	&	0.5	&	240	&	$\cdots$		&	$\cdots$		\\
112	&	2011 Nov 07	&	0.8	&	120	&	$\cdots$		&	$\cdots$		\\
117	&	2011 Nov 07	&	0.8	&	480	&	$\cdots$		&	$\cdots$		\\
123	&	2010 Feb 18	&	0.8	&	720	&	$\cdots$		&	$\cdots$		\\
125	&	2011 Feb 27	&	0.8	&	240	&	62.31	&	c	\\
134	&	2011 Nov 07	&	0.8	&	480	&	$\cdots$		&	$\cdots$		\\
135	&	2011 Feb 27	&	0.8	&	480	&	62.31	&	$\cdots$		\\
141	&	2011 Feb 27	&	0.8	&	120	&	$\cdots$		&	$\cdots$		\\
144	&	2011 Nov 10	&	0.8	&	480	&	$\cdots$		&	$\cdots$		\\
154	&	2011 Feb 28	&	0.8	&	320	&	53.01	&	c	\\
159	&	2011 Nov 07	&	0.8	&	480	&	$\cdots$		&		$\cdots$	\\
161	&	2011 Feb 28	&	0.8	&	480	&	-10.73	&	$\cdots$		\\
168	&	2011 Feb 26	&	0.8	&	480	&	63.33	&	$\cdots$		\\
169	&	2010 Feb 17	&	0.8	&	480	&	$\cdots$		&	$\cdots$		\\
170	&	2011 Feb 27	&	0.8	&	120	&	$\cdots$		&	$\cdots$		\\
172	&	2010 Feb 17	&	0.8	&	480	&	$\cdots$		&	$\cdots$		\\
173a	&	2011 Feb 28	&	0.8	&	120	&	45	&	a	\\
173b	&	2011 Feb 28	&	0.8	&	120	&	45	&	a	\\
176	&	2011 Nov 10	&	0.8	&	240	&	$\cdots$		&	$\cdots$		\\
177	&	2010 Feb 16	&	0.5	&	240	&	$\cdots$		&	$\cdots$		\\
179	&	2011 Nov 10	&	0.8	&	400	&	$\cdots$		&	$\cdots$		\\
182	&	2011 Feb 28	&	0.8	&	240	&	60.97	&	$\cdots$		\\
183	&	2011 Feb 28	&	0.8	&	200	&	60.97	&	$\cdots$		\\
184	&	2011 Nov 10	&	0.8	&	400	&	$\cdots$		&	$\cdots$		\\
185	&	2010 Feb 16	&	0.5	&	240	&	$\cdots$		&	$\cdots$		\\
186	&	2010 Feb 16	&	0.5	&	240	&	$\cdots$		&	$\cdots$		\\
187	&	2011 Nov 07	&	0.8	&	240	&	$\cdots$		&	$\cdots$		\\
190	&	2011 Nov 10	&	0.8	&	720	&	$\cdots$		&	$\cdots$		\\
191	&	2011 Feb 27	&	0.8	&	80	&	62.31	&	$\cdots$		\\
196	&	2011 Feb 28	&	0.8	&	240	&	60.97	&	$\cdots$		\\
197	&	2011 Nov 10	&	0.8	&	240	&	$\cdots$		&	$\cdots$		\\
198	&	2011 Feb 28	&	0.8	&	240	&	60.97	&	$\cdots$		\\
200	&	2011 Nov 07	&	0.8	&	200	&	$\cdots$		&	$\cdots$		\\
204	&	2011 Feb 28	&	0.8	&	960	&	-10.73	&	$\cdots$		\\
206	&	2011 Feb 27	&	0.8	&	240	&	62.31	&	$\cdots$		\\
208a	&	2011 Nov 10	&	0.8	&	120	&	$\cdots$		&	a	\\
208b	&	2011 Nov 10	&	0.8	&	120	&	$\cdots$		&	a	\\
210	&	2011 Feb 28	&	0.8	&	200	&	60.97	&	$\cdots$		\\
211	&	2011 Nov 10	&	0.8	&	240	&	$\cdots$		&	$\cdots$		\\
213	&	2011 Feb 28	&	0.8	&	240	&	60.97	&	c	\\
214	&	2011 Feb 26	&	0.8	&	480	&	$\cdots$		&	$\cdots$		\\
217	&	2011 Nov 06	&	0.5	&	400	&	$\cdots$		&	$\cdots$		\\
218	&	2010 Feb 16	&	0.5	&	480	&	$\cdots$		&	$\cdots$		\\
219	&	2010 Feb 17	&	0.8	&	480	&	$\cdots$		&	$\cdots$		\\
220	&	2011 Feb 28	&	0.8	&	240	&	60.97	&	$\cdots$		\\
223	&	2011 Feb 26	&	0.8	&	960	&	$\cdots$		&	$\cdots$		\\
225	&	2011 Feb 26	&	0.8	&	720	&	65.64	&	$\cdots$		\\
226	&	2011 Feb 28	&	0.8	&	120	&	$\cdots$		&	$\cdots$		\\
227	&	2011 Feb 28	&	0.8	&	360	&	-10.73	&	$\cdots$		\\
229	&	2010 Feb 16	&	0.5	&	240	&	$\cdots$		&	$\cdots$		\\
230	&	2010 Feb 18	&	0.8	&	720	&	$\cdots$		&	$\cdots$		\\
233	&	2011 Feb 26	&	0.8	&	480	&	$\cdots$		&	c	\\
234	&	2011 Feb 28	&	0.8	&	400	&	60.97	&	$\cdots$		\\
235	&	2011 Nov 07	&	0.8	&	240	&	$\cdots$		&	$\cdots$		\\
237	&	2010 Feb 17	&	0.8	&	480	&	$\cdots$		&	$\cdots$		\\
239	&	2010 Feb 18	&	0.8	&	240	&	$\cdots$		&	$\cdots$		\\
245	&	2011 Feb 28	&	0.8	&	200	&	60.97	&	$\cdots$		\\
246	&	2011 Nov 06	&	0.5	&	480	&	$\cdots$		&	$\cdots$		\\
247	&	2011 Nov 07	&	0.8	&	480	&	$\cdots$		&	$\cdots$		\\
249	&	2011 Feb 26	&	0.8	&	1440	&	90	&	$\cdots$		\\
257	&	2010 Feb 17	&	0.8	&	480	&	$\cdots$		&	$\cdots$		\\
260	&	2010 Feb 17	&	0.8	&	240	&	$\cdots$		&	$\cdots$		\\
262	&	2011 Nov 06	&	0.5	&	200	&	$\cdots$		&	$\cdots$		\\
266	&	2011 Nov 06	&	0.5	&	120	&	$\cdots$		&	$\cdots$		\\
269	&	2011 Feb 27	&	0.8	&	120	&	62.31	&	$\cdots$		\\
270	&	2010 Feb 18	&	0.8	&	240	&	$\cdots$		&		$\cdots$	\\
271	&	2010 Feb 18	&	0.8	&	960	&	$\cdots$		&	$\cdots$		\\
273	&	2011 Feb 28	&	0.8	&	400	&	53.01	&	$\cdots$		\\
275	&	2010 Feb 17	&	0.8	&	240	&	$\cdots$		&	$\cdots$		\\
279	&	2010 Feb 17	&	0.8	&	960	&	$\cdots$		&	$\cdots$		\\
280	&	2011 Nov 10	&	0.8	&	360	&	-42	&	b	\\
281	&	2011 Feb 28	&	0.8	&	400	&	-10.73	&	$\cdots$		\\
283	&	2010 Feb 17	&	0.8	&	240	&	$\cdots$		&	$\cdots$		\\
286	&	2011 Feb 28	&	0.8	&	400	&	53.01	&	$\cdots$		\\
287	&	2011 Nov 10	&	0.8	&	240	&	$\cdots$		&	$\cdots$		\\
288	&	2011 Nov 10	&	0.8	&	200	&	$\cdots$		&	$\cdots$		\\
290a	&	2011 Feb 28	&	0.8	&	480	&	-20	&	a	\\
290b	&	2011 Feb 28	&	0.8	&	480	&	-20	&	a	\\
291	&	2010 Feb 17	&	0.8	&	480	&	$\cdots$		&	$\cdots$		\\
294	&	2010 Feb 18	&	0.8	&	240	&	$\cdots$		&	$\cdots$		\\
301	&	2011 Feb 28	&	0.8	&	480	&	-10.73	&	$\cdots$		\\
302	&	2010 Feb 18	&	0.8	&	240	&	$\cdots$		&	$\cdots$		\\
303	&	2010 Feb 18	&	0.8	&	960	&	$\cdots$		&		$\cdots$	
\enddata
\tablecomments{\footnotesize Column (1): Num. The numbers are assigned in Table~\ref{table:IRSlog}. When an object was revealed having a nearby companion and it was observed separately from the target object with SpeX, we add "a" and "b" next to the Num.  Column (5): PA. The slit's positional angle for observation of a target. Column (6): Note for observation of binary systems: "a" indicates for the system which its primary and secondary were observed separately; "b" indicates for the system which its primary and secondary were observed simultaneously and extracted their spectra separately; "c" indicates for the system which is suspected to have a secondary, but the spectrum of each component were not resolved, and the spectrum is the composite spectrum of a primary and a secondary.}
\end{deluxetable}
\clearpage

\clearpage
\begin{deluxetable}{cccccccc}
\rotate
\tablecaption{Spectral Type and Extinction \label{table:SpTypeAv}}
\tablehead{
\colhead{Num.} & \colhead{IRS name} & \colhead{Spectral types} & \colhead{Spectral type} & \colhead{EW($H_\alpha$)} & \colhead{EW($Li$)} & \colhead{$A_{V}$} & \colhead{$A_{V}$ method} \\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{adopted (4)} &  \colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)}
}
\tablecolumns{8}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\startdata
1	&	8336884-5290	&	M0.0(8)	&	M0.0	&	-22.5	&	0.5	&	$0.77_{-0.39	}^{+1.02}$ &	J-H	\\
2	&	8339347-5238	&	M3.0(8)	&	M3.0	&	-12.5	&	0.4	&	$1.15_{-1.07	}^{+0.52}	$ &	J-H	\\
3	&	8343858-5513	&	K1(3)	&	K1.0	&	$\cdots$	&	$\cdots$	&	$	4.37	_{-	3.05	}^{+	2.50	}	$	&	J-H	\\
4	&	8343917-6073	&	M1.5(1); M1.0(24)	&	M1.0	&	-101.0	&	0.2	&	$	0.09	_{-	0.00	}^{+	2.70	}	$	&	CTTS J-H	\\
5	&	8343944-5609	&	M5.5(3); M5.5(8)	&	M5.5	&	-33.3	&	0.3	&	$	0.50	_{-	0.29	}^{+	1.24	}	$	&	I-J	\\
6	&	8344455-5390	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$	3.21	_{-	1.79	}^{+	9.26	}	$	&	CTTS J-H	\\
7	&	8344987-5460	&	M6(3)	&	M6.0	&	$\cdots$	&	$\cdots$	&	$	2.42	_{-	1.09	}^{+	1.07	}	$	&	J-H	\\
8	&	8346141-5010	&	M2(3); M3.5(8)	&	M3.5	&	-8.6	&	0.3	&	$	0.23	_{-	0.00	}^{+	1.47	}	$	&	I-J	\\
9	&	8346378-5387	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$	9.88	_{-	4.85	}^{+	5.75	}	$	&	CTTS J-H	\\
10	&	8346581-5550	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$	10.10	_{-	0.00	}^{+	7.48	}	$	&	CTTS J-H	\\
11	&	8347711-5533	&	K7.0(SpeX)	&	K7.0	&	$\cdots$	&	$\cdots$	&	$	8.28	_{-	3.63	}^{+	3.70	}	$	&	J-H	\\
12	&	8348250-4797	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$	1.69	_{-	0.59	}^{+	7.48	}	$	&	CTTS J-H	\\
13	&	8350150-5595	&	M3.5(3)	&	M3.5	&	$\cdots$	&	$\cdots$	&	$	0.00	_{-	0.00	}^{+	2.49	}	$	&	I-J	\\
14	&	8350916-5605	&	K7.5(8); K7(11)	&	K7.5	&	-5.5	&	0.4	&	$	1.63	_{-	0.00	}^{+	1.00	}	$	&	I-J	\\
15	&	8352483-5378	&	K7.5(8)	&	K7.5	&	-28.3	&	0.5	&	$	5.26	_{-	2.30	}^{+	3.10	}	$	&	CTTS J-H	\\
16	&	8353051-5229	&	K1.0(SpeX) 	&	K1.0	&	$\cdots$	&	$\cdots$	&	$	2.66	_{-	2.39	}^{+	1.18	}	$ &	J-H	\\
17	&	8353319-5604	&	M4.0(8); M3.5(9)	&	M4.0	&	-116.2	&	0.2	&	$	1.16	_{-	1.16	}^{+	2.67	}	$	&	J-H	\\
18	&	8355083-4835	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$	1.00	_{-	0.00	}^{+	7.67	}	$	&	CTTS J-H	\\
19	&	8355371-5480	&	K7.0(H)(2)	&	K7.0	&	$\cdots$	&	$\cdots$	&	$	0.00	_{-	0.00	}^{+	1.84	}	$	&	I-J	\\
20	&	8355629-5594	&	M1.9(9)	&	M2.0	&	$\cdots$	&	$\cdots$	&	$	3.46	_{-	1.21	}^{+	4.70	}	$	&	CTTS J-H	\\
21	&	8355898-5615	&	F6(5); F7.0(8); F8(12)	&	F7.0	&	$\cdots$	&	$\cdots$	&	$	0.17	_{-	0.17	}^{+	3.29	}	$	&	I-J	\\
22	&	8356531-5540	&	M2.0(8); K8e(3)	&	M2.0	&	-52.9	&	0.3	&	$	1.17	_{-	0.00	}^{+	5.90	}	$	&	I-J	\\
23	&	8357031-5072	&	K7(3); M0.0(8)	&	M0.0	&	-3.8	&	0.5	&	$	1.49	_{-	0.63	}^{+	1.22	}	$ &	J-H	\\
24	&	8358147-5505	&	K5(H)(2); K1e(3)	&	K1.0	&	$\cdots$	&	$\cdots$	&	$	3.86	_{-	2.66	}^{+	2.79	}	$	&	J-H	\\
25	&	8358862-4842	&	M3.0(7); M3.5(8)	&	M3.5	&	-15.0	&	0.4	&	$	1.22	_{-	0.45	}^{+	0.54	}	$	&	J-H	\\
26	&	8359203-5026	&	M5.5(8)	&	M5.5	&	-16.7	&	0.3	&	$	0.00	_{-	0.00	}^{+	0.49	}	$	&	I-J	\\
27	&	8360781-4940	&	M0.5(8)	&	M0.5	&	-81.1	&	0.2	&	$	0.39	_{-	0.00	}^{+	2.46	}	$	&	I-J	\\
28	&	8360900-5441	&	K2-K3e(2); K7.5(8); K2.5e(11)	&	K7.5	&	48.6	&	0.0	&	$	2.96	_{-	1.28	}^{+	5.55	}	$	&	CTTS J-H	\\
29	&	8361167-5475	&	M0.0(SpeX) 	&	M0.0	&	$\cdots$	&	$\cdots$	&	$	0.50	_{-	0.50	}^{+	3.01	}	$	&	I-J	\\
30	&	8362406-4863	&	M0.5(8); K7(11)	&	M0.5	&	-36.2	&	0.4	&	$	6.28	_{-	3.45	}^{+	2.81	}	$	&	J-H	\\
31	&	8364658-4871	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$	4.94	_{-	3.47	}^{+	6.75	}	$	&	CTTS J-H	\\
32	&	8364671-5575	&	M4(2); M5.0(8)	&	M5.0	&	-101.0	&	0.2	&	$	0.20	_{-	0.00	}^{+	3.17	}	$	&	I-J	\\
33	&	8365614-5581	&	K2-K5e(2); M5.0(8); K3.5(11)	&	M5.0	&	$\cdots$	&	$\cdots$	&	$	0.00	_{-	0.00	}^{+	5.30	}	$	&	I-J	\\
34	&	8365722-4816	&	M1.0(SpeX) &	M1.0	&	$\cdots$	&	$\cdots$	&	$	1.20	_{-	0.38	}^{+	3.39	}	$	&	I-J	\\
35	&	8366668-5168	&	B8, A0(2); B8(5); A0(11)	&	A0.0	&	$\cdots$	&	$\cdots$	&	$	1.14	_{-	1.14	}^{+	2.17	}	$	&	I-J	\\
36	&	8366704-5669	&	K2(5); K0e(11)	&	K2.0	&	$\cdots$	&	$\cdots$	&	$	0.56	_{-	0.19	}^{+	3.94	}	$	&	I-J	\\
37	&	8367030-5378	&	K1e, G-Ke, K7.3(2); K7(5); G:e(11)	&	K7.0	&	$\cdots$	&	$\cdots$	&	$	3.31	_{-	2.47	}^{+	5.63	}	$	&	J-H	\\
38	&	8367284-5798	&	M0(3)	&	M0.0	&	$\cdots$	&	$\cdots$	&	$	0.86	_{-	0.86	}^{+	1.64	}	$	&	I-J	\\
39	&	8368137-4860	&	M3.5(8)	&	M3.5	&	-18.8	&	0.5	&	$	0.54	_{-	0.33	}^{+	1.19	}	$	&	I-J	\\
40	&	8368755-4933	&	K0(3)	&	K0.0	&	$\cdots$	&	$\cdots$	&	$	7.20	_{-	1.39	}^{+	4.87	}	$	&	CTTS J-H	\\
41	&	8368837-5665	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$	2.78	_{-	0.71	}^{+	9.86	}	$	&	CTTS H-K	\\
42	&	8369106-5686	&	M3.5(3); M4.0(8); M3.0e(9)	&	M4.0	&	-19.5	&	0.4	&	$	0.93	_{-	0.55	}^{+	2.59	}	$	&	I-J	\\
43	&	8369290-5652	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$	2.88	_{-	1.99	}^{+	2.35	}	$	&	CTTS J-H	\\
44	&	8369980-5081	&	K7(3); M1.0(8)	&	M1.0	&	-40.0	&	0.5	&	$	0.40	_{-	0.00	}^{+	2.93	}	$	&	I-J	\\
45	&	8370827-5312	&	A3, A2, A2Vp, A5V, A6-7V, Am(2); A3, A2(5); A7.0(8)	&	A7.0	&	$\cdots$	&	$\cdots$	&	$	1.51	_{-	1.51	}^{+	7.23	}	$	&	I-J	\\
46	&	8371143-5450	&	M0e(2); K7.5(8); M0(13)	&	K7.5	&	-44.1	&	0.5	&	$	2.01	_{-	1.31	}^{+	2.45	}	$	&	CTTS J-H	\\
47	&	8371984-5465	&	K7.5(8)	&	K7.5	&	-7.8	&	0.6	&	$	4.44	_{-	4.44	}^{+	0.00	}	$	&	H-K	\\
48	&	8372100-5057	&	K5(2); M0.0(8); G:e(11)	&	M0.0	&	$\cdots$	&	$\cdots$	&	$	0.34	_{-	0.00	}^{+	2.20	}	$	&	I-J	\\
49	&	8372608-5359	&	M2(2)	&	M2.0	&	$\cdots$	&	$\cdots$	&	$	0.09	_{-	0.09	}^{+	1.11	}	$	&	I-J	\\
50	&	8372885-5283	&	K4-K6e(2); K6.5(8); K4.7:e(15)	&	K6.5	&	-36.1	&	0.6	&	$	4.65	_{-	2.46	}^{+	4.29	}	$	&	CTTS J-H	\\
51	&	8373201-4936	&	M3.0(8)	&	M3.0	&	-5.0	&	0.5	&	$	6.52	_{-	3.63	}^{+	2.92	}	$	&	J-H	\\
52	&	8373676-5192	&	K5, K6(2); K5(11)	&	K5.0	&	$\cdots$	&	$\cdots$	&	$	0.00	_{-	0.00	}^{+	0.24	}	$	&	I-J	\\
53	&	8373930-6325	&	M3.5(1); M3.5(24)	&	M3.5	&	-9.8	&	0.4	&	$	0.13	_{-	0.13	}^{+	2.62	}	$	&	I-J	\\
54	&	8373936-4946	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$	11.00	_{-	6.17	}^{+	3.76	}	$	&	CTTS J-H	\\
55	&	8374073-5397	&	K8(2)	&	K7.5	&	$\cdots$	&	$\cdots$	&	$	0.93	_{-	0.38	}^{+	0.82	}	$  &	J-H	\\
56	&	8374080-5380	&	M3(2); M3.5(8)	&	M3.5	&	-39.7	&	0.3	&	$	0.69	_{-	0.00	}^{+	1.17	}	$	&	I-J	\\
57	&	8374271-5697	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$	5.67	_{-	3.26	}^{+	3.16	}	$	&	CTTS J-H	\\
58	&	8374301-5908	&	M0.0(8)	&	M0.0	&	-46.1	&	0.1	&	$	0.48	_{-	0.36	}^{+	5.07	}	$	&	CTTS J-H	\\
59	&	8374388-6000	&	K5(3); M2.5(8); M0.1(24)	&	M0.0	&	-77.7	&	0.4	&	$	0.08	_{-	0.08	}^{+	1.40	}	$	&	J-H	\\
60	&	8374599-5741	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$	0.00	_{-	0.00	}^{+	2.45	}	$	&	CTTS J-H	\\
61	&	8374677-5748	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$	6.58	_{-	2.77	}^{+	5.66	}	$	&	CTTS J-H	\\
62	&	8374677-5766	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$	4.67	_{-	1.73	}^{+	4.11	}	$	&	CTTS J-H	\\
63	&	8374839-5427	&	M2(2); M0.5(8)	&	M0.5	&	-13.6	&	0.5	&	$	1.26	_{-	0.68	}^{+	0.80	}	$	&	J-H	\\
64	&	8375041-5383	&	K0-K2e, K0e, K6(2)	&	K0.0	&	$\cdots$	&	$\cdots$	&	$	3.03	_{-	1.96	}^{+	1.35	}	$	&	J-H	\\
65	&	8375063-5840	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$	7.03	_{-	2.95	}^{+	2.35	}	$	&	CTTS J-H	\\
66	&	8375158-5162	&	M5.5(2); M5.0(8)	&	M5.0	&	-10.3	&	0.4	&	$	0.13	_{-	0.13	}^{+	0.34	}	$	&	I-J	\\
67	&	8375190-5420	&	K6e(2); K7.5(8)	&	K7.5	&	-23.3	&	0.6	&	$	0.85	_{-	0.02	}^{+	7.05	}	$	&	CTTS H-K	\\
68	&	8375484-5401	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$	0.00	_{-	0.00	}^{+	2.04	}	$	&	CTTS J-H	\\
70	&	8375702-5443	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$	2.51	_{-	0.73	}^{+	6.62	}	$	&	CTTS J-H	\\
71	&	8375886-5399	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$	14.00	_{-	2.04	}^{+	7.40	}	$	&	CTTS J-H	\\
73	&	8376154-5675	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$	15.00	_{-	5.97	}^{+	5.07	}	$	&	CTTS J-H	\\
74	&	8376176-5368	&	G:(H)(2)	&	G0.0	&	$\cdots$	&	$\cdots$	&	$	8.28	_{-	2.53	}^{+	9.07	}	$	&	CTTS H-K	\\
75	&	8376287-5377	&	M6(2)	&	M6.0	&	$\cdots$	&	$\cdots$	&	$	0.85	_{-	0.06	}^{+	3.58	}	$	&	I-J	\\
76	&	8376356-4822	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$	1.00	_{-	0.55	}^{+	3.80	}	$	&	CTTS J-H	\\
77	&	8376541-5379	&	M5.5e (2)	&	M5.5	&	$\cdots$	&	$\cdots$	&	$	3.93	_{-	1.21	}^{+	5.13	}	$	&	H-K	\\
78	&	8376571-5415	&	M4.3(9)	&	M4.5	&	$\cdots$	&	$\cdots$	&	$	5.23	_{-	5.23	}^{+	4.20	}	$	&	J-H	\\
79	&	8376643-5900	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$	6.09	_{-	1.54	}^{+	5.22	}	$	&	CTTS J-H	\\
80	&	8376687-5443	&	M2(2); M1.0(8)	&	M1.0	&	-19.3	&	0.5	&	$	1.65	_{-	1.04	}^{+	1.73	}	$	&	J-H	\\
81	&	8376747-5441	&	M2e(2)	&	M2.0	&	$\cdots$	&	$\cdots$	&	$	2.82	_{-	2.03	}^{+	1.26	}	$	&	J-H	\\
82	&	8376817-5387	&	M0.5-M2e, M1.2, M3, K4-M0(2)	&	M3.0	&	$\cdots$	&	$\cdots$	&	$	0.95	_{-	0.00	}^{+	2.01	}	$	&	I-J	\\
83	&	8376871-5399	&	K2, M0, M4(2); G8.5(8)	&	G8.5	&	-19.9	&	0.5	&	$	3.66	_{-	1.15	}^{+	4.91	}	$	&	CTTS J-H	\\
84	&	8376918-4974	&	M0.0(8)	&	M0.0	&	-26.9	&	0.3	&	$	4.53	_{-	2.02	}^{+	5.87	}	$	&	CTTS J-H	\\
85	&	8376976-5443	&	M0.5(2); K7.5(8)	&	K7.5	&	-15.2	&	0.5	&	$	2.22	_{-	0.97	}^{+	1.00	}	$	&	J-H	\\
86	&	8377111-5612	&	M4.5(2); M4.5(8)	&	M4.5	&	-16.4	&	0.2	&	$	0.54	_{-	0.00	}^{+	2.60	}	$	&	CTTS J-H	\\
88	&	8377167-5247	&	F8, G (2); F8, G2(5); G0+F7 (16)	&	G5.0	&	$\cdots$	&	$\cdots$	&	$	2.39	_{-	2.39	}^{+	1.07	}	$	&	J-H	\\
89	&	8377232-5402	&	M0(2); K7.0(8)	&	K7.0	&	-88.1	&	0.2	&	$	5.11	_{-	2.70	}^{+	3.40	}	$	&	J-H	\\
90	&	8377335-5489	&	M0.5(2)	&	M0.5	&	$\cdots$	&	$\cdots$	&	$	5.77	_{-	3.39	}^{+	5.69	}	$	&	CTTS J-H	\\
91	&	8377345-5422	&	K0, K0-K3e, A0V+K1V, A0V, K4eIV, K3 (2); K0, K2(5)	&	K0.0	&	$\cdots$	&	$\cdots$	&	$	3.65	_{-	3.49	}^{+	3.65	}	$	&	J-H	\\
92	&	8377361-5395	&	$<$M0e(2)	&	M0.0	&	$\cdots$	&	$\cdots$	&	$	7.54	_{-	1.79	}^{+	5.50	}	$	&	J-H	\\
93	&	8377383-5405	&	K2-K7e(2); K6.5(8)	&	K6.5	&	-237.6	&	0.2	&	$	2.47	_{-	1.31	}^{+	6.79	}	$	&	CTTS J-H	\\
94	&	8377392-5193	&	M2.5(8)	&	M2.5	&	-27.2	&	0.0	&	$	6.27	_{-	2.87	}^{+	4.04	}	$	&	H-K	\\
95	&	8377737-5547	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$	4.88	_{-	0.00	}^{+	8.94	}	$	&	CTTS J-H	\\
96	&	8377749-5447	&	M4.5e(2)	&	M4.5	&	$\cdots$	&	$\cdots$	&	$	0.43	_{-	0.43	}^{+	3.27	}	$	&	CTTS J-H	\\
97	&	8378059-5644	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$	8.57	_{-	3.00	}^{+	3.10	}	$	&	CTTS J-H	\\
98	&	8378345-5545	&	K7.0(8); M0(13)	&	K7.0	&	-37.6	&	0.5	&	$	1.02	_{-	0.49	}^{+	4.32	}	$	&	CTTS J-H	\\
99	&	8378366-5814	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$	4.46	_{-	2.41	}^{+	4.79	}	$	&	CTTS J-H	\\
100	&	8378481-5465	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$	5.59	_{-	3.02	}^{+	3.24	}	$	&	CTTS J-H	\\
101	&	8378503-5474	&	K2(2)	&	K2.0	&	$\cdots$	&	$\cdots$	&	$	5.93	_{-	3.56	}^{+	5.71	}	$	&	CTTS J-H	\\
102	&	8378561-5421	&	M2(2)	&	M2.0	&	$\cdots$	&	$\cdots$	&	$	0.56	_{-	0.00	}^{+	3.63	}	$	&	I-J	\\
103	&	8378630-4781	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$	5.97	_{-	3.94	}^{+	6.78	}	$	&	CTTS J-H	\\
106	&	8379192-6093	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$	10.80	_{-	5.40	}^{+	5.92	}	$	&	CTTS J-H	\\
108	&	8379312-5776	&	K4(14), K0.0(7); Ke(17)	&	K0.0	&	$\cdots$	&	$\cdots$	&	$	3.91	_{-	2.89	}^{+	2.68	}	$	&	J-H	\\
112	&	8380422-5659	&	K3(5)	&	K3.0	&	$\cdots$	&	$\cdots$	&	$	1.15	_{-	0.00	}^{+	3.86	}	$	&	CTTS J-H	\\
114	&	8380518-5465	&	M2.0(11)	&	M2.0	&	$\cdots$	&	$\cdots$	&	$	5.59	_{-	2.49	}^{+	3.60	}	$	&	H-K	\\
117	&	8380667-5516	&	K5e, F8-G0III-IV(2); G7:e(13)	&	G7.0	&	$\cdots$	&	$\cdots$	&	$	1.41	_{-	0.46	}^{+	5.51	}	$	&	I-J	\\
119	&	8380695-5479	&	M2.8(9)	&	M3.0	&	$\cdots$	&	$\cdots$	&	$	3.23	_{-	1.41	}^{+	1.93	}	$	&	H-K	\\
120	&	8380923-5478	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$	7.12	_{-	2.20	}^{+	6.65	}	$	&	H-K	\\
121	&	8380932-5721	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$	1.06	_{-	0.00	}^{+	3.15	}	$	&	CTTS J-H	\\
122	&	8381019-5555	&	K5, K4-M0(2)	&	K5.0	&	$\cdots$	&	$\cdots$	&	$	9.53	_{-	5.78	}^{+	5.69	}	$	&	J-H	\\
123	&	8381020-5546	&	M4(13)	&	M4.0	&	$\cdots$	&	$\cdots$	&	$	1.63	_{-	0.00	}^{+	6.01	}	$	&	I-J	\\
125	&	8381120-5653	&	K0-K3(P)(2)	&	K1.5	&	$\cdots$	&	$\cdots$	&	$	1.88	_{-	0.00	}^{+	6.34	}	$	&	CTTS J-H	\\
127	&	8381491-5164	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$	5.99	_{-	2.00	}^{+	2.20	}	$	&	CTTS J-H	\\
128	&	8381501-4991	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$	12.40	_{-	3.96	}^{+	4.86	}	$	&	CTTS J-H	\\
129	&	8381622-5481	&	M2.5(11)	&	M2.5	&	$\cdots$	&	$\cdots$	&	$	1.04	_{-	0.00	}^{+	3.10	}	$	&	I-J	\\
131	&	8381971-4762	&	K1e(14)	&	K1.0	&	$\cdots$	&	$\cdots$	&	$	1.11	_{-	0.00	}^{+	5.81	}	$	&	I-J	\\
132	&	8382048-5452	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$	13.60	_{-	7.76	}^{+	6.48	}	$	&	CTTS J-H	\\
133	&	8382359-5974	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$	1.31	_{-	0.92	}^{+	2.97	}	$	&	CTTS J-H	\\
134	&	8382412-6410	&	M0.5(1); M2(4); M1(10); M0.5(24)	&	M0.5	&	-12.1	&	0.6	&	$	0.87	_{-	0.56	}^{+	1.06	}	$	&	J-H	\\
135	&	8382467-5709	&	K3(5)	&	K3.0	&	$\cdots$	&	$\cdots$	&	$	1.48	_{-	1.48	}^{+	4.48	}	$	&	H-K	\\
136	&	8382490-5270	&	K7+M1.5(16)	&	K7.0	&	$\cdots$	&	$\cdots$	&	$	8.48	_{-	2.99	}^{+	3.79	}	$	&	J-H	\\
137	&	8382623-5479	&	M2.5(9)	&	M2.5	&	$\cdots$	&	$\cdots$	&	$	1.74	_{-	0.97	}^{+	0.78	}	$	&	J-H	\\
138	&	8382655-4889	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$	6.58	_{-	3.45	}^{+	4.75	}	$	&	CTTS J-H	\\
139	&	8382835-5291	&	A8-F0(2)	&	A9.0	&	-2.2	&	0.0	&	$	14.10	_{-	7.92	}^{+	6.35	}	$	&	J-H	\\
140	&	8383581-5050	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$	26.50	_{-	8.04	}^{+	4.65	}	$	&	CTTS H-K	\\
141	&	8383861-5154	&	G1, G0, F9IV, K2Ve, F8-G0III-IV, G0III (2); G1, G0(5); F8.0(8)	&	F8.0	&	$\cdots$	&	$\cdots$	&	$	0.76	_{-	0.76	}^{+	5.83	}	$	&	I-J	\\
142	&	8384113-5117	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$	2.40	_{-	1.84	}^{+	3.80	}	$	&	CTTS J-H	\\
143	&	8384325-5457	&	M4.5e (2); M5.0(8)	&	M5.0	&	-119.3	&	0.3	&	$	2.04	_{-	1.07	}^{+	3.46	}	$	&	CTTS J-H	\\
144	&	8384331-5134	&	K7.0(8)	&	K7.0	&	-28.5	&	0.6	&	$	5.44	_{-	2.67	}^{+	5.21	}	$	&	CTTS J-H	\\
145	&	8384717-5469	&	M3.5(2)	&	M3.5	&	$\cdots$	&	$\cdots$	&	$	2.83	_{-	0.92	}^{+	1.82	}	$	&	CTTS J-H	\\
146	&	8384864-5440	&	M3.0(11)	&	M3.0	&	$\cdots$	&	$\cdots$	&	$	1.39	_{-	0.00	}^{+	0.00	}	$	&	I-J	\\
147	&	8385190-5442	&	M4-M4.5e, M5.3, M4(2)	&	M4.5	&	$\cdots$	&	$\cdots$	&	$	2.35	_{-	1.48	}^{+	2.66	}	$	&	CTTS J-H	\\
148	&	8385255-5191	&	K6e(2); K7.5(8)	&	K7.5	&	-76.2	&	0.2	&	$	4.79	_{-	2.10	}^{+	2.14	}	$	&	J-H	\\
149	&	8385365-5106	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$	21.30	_{-	4.98	}^{+	9.91	}	$	&	CTTS J-H	\\
150	&	8385988-5427	&	G5, G0III, G-K, K1, M3(2)	&	G5.0	&	$\cdots$	&	$\cdots$	&	$	1.91	_{-	1.91	}^{+	1.58	}	$	&	J-H	\\
151	&	8386322-6328	&	M2.0(1); M2.5(4); M1.5(10); M2.1(24)	&	M2.0	&	-6.5	&	0.4	&	$	1.03	_{-	0.63	}^{+	0.64	}	$	&	J-H	\\
152	&	8386383-5393	&	K4(2)	&	K4.0	&	$\cdots$	&	$\cdots$	&	$	3.76	_{-	2.09	}^{+	2.51	}	$	&	CTTS J-H	\\
153	&	8386462-5457	&	M3, M3.2(2); M2.0(8)	&	M2.0	&	-2.0	&	0.5	&	$	0.87	_{-	0.27	}^{+	2.45	}	$	&	H-K	\\
154	&	8386523-5715	&	M3.6(9)	&	M3.5	&	$\cdots$	&	$\cdots$	&	$	1.87	_{-	0.00	}^{+	2.43	}	$	&	J-H	\\
155	&	8386627-5467	&	M5(2)	&	M5.0	&	$\cdots$	&	$\cdots$	&	$	0.18	_{-	0.00	}^{+	2.28	}	$	&	I-J	\\
156	&	8386694-5026	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$	28.60	_{-	17.99	}^{+	4.63	}	$	&	CTTS H-K	\\
158	&	8386759-5416	&	K7.0(11)	&	K7.0	&	$\cdots$	&	$\cdots$	&	$	1.25	_{-	0.00	}^{+	0.00	}	$	&	I-J	\\
159	&	8386804-5987	&	M3.5(8)	&	M3.5	&	-30.8	&	0.3	&	$	0.00	_{-	0.00	}^{+	2.19	}	$	&	I-J	\\
160	&	8386841-5129	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$	19.90	_{-	5.09	}^{+	4.66	}	$	&	CTTS H-K	\\
161	&	8386935-4790	&	K1(3); M4.5(8)	&	M4.5	&	-108.2	&	0.4	&	$	0.15	_{-	0.00	}^{+	2.93	}	$	&	I-J	\\
162	&	8386957-4804	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$	17.70	_{-	17.70	}^{+	0.05	}	$	&	H-K	\\
163	&	8387691-5326	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$	11.00	_{-	1.12	}^{+	6.16	}	$	&	CTTS J-H	\\
164	&	8387753-4993	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$	14.70	_{-	2.89	}^{+	7.23	}	$	&	CTTS J-H	\\
165	&	8387832-5864	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$	4.97	_{-	2.23	}^{+	1.88	}	$	&	CTTS J-H	\\
166	&	8387937-6755	&	M3(4); M3(10); M2.9(24)	&	M3.0	&	-95.0	&	0.3	&	$	0.03	_{-	0.00	}^{+	1.01	}	$	&	I-J	\\
167	&	8388119-5083	&	M2.0(8)	&	M2.0	&	-143.1	&	0.2	&	$	0.40	_{-	0.00	}^{+	3.14	}	$	&	I-J	\\
168	&	8388316-5157	&	K3, K6, K4-M0eIV(2); K4(5); M0.5+M1.5(16)	&	M1.0	&	$\cdots$	&	$\cdots$	&	$	0.21	_{-	0.00	}^{+	2.52	}	$	&	I-J	\\
169	&	8389033-4773	&	K4(3); M0.5(8)	&	M0.5	&	-66.5	&	0.4	&	$	1.67	_{-	1.50	}^{+	1.18	}	$	&	J-H	\\
170	&	8389275-5105	&	A0(5)	&	A0.0	&	$\cdots$	&	$\cdots$	&	$	0.00	_{-	0.00	}^{+	0.16	}	$	&	J-H	\\
172	&	8389673-4794	&	M1.0(7); M3.0(8)	&	M3.0	&	$\cdots$	&	$\cdots$	&	$	1.25	_{-	1.09	}^{+	1.27	}	$	&	J-H	\\
173	&	8390003-5207	&	G6-K2e (2)	&	K0.0	&	-6.2	&	0.5	&	$	1.56	_{-	0.00	}^{+	10.02	}	$	&	I-J	\\
174	&	8390073-5082	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$	8.42	_{-	5.24	}^{+	2.16	}	$	&	CTTS J-H	\\
175	&	8390083-5339	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$	8.39	_{-	1.23	}^{+	4.34	}	$	&	CTTS J-H	\\
176	&	8390285-5070	&	M1.5(8)	&	M1.5	&	-32.1	&	0.5	&	$	0.44	_{-	0.44	}^{+	3.05	}	$	&	I-J	\\
177	&	8390554-6390	&	M2.5(1); M2.4(24)	&	M2.5	&	-53.8	&	$\cdots$	&	$	0.21	_{-	0.21	}^{+	0.20	}	$	&	I-J	\\
178	&	8391040-5081	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$	16.90	_{-	4.46	}^{+	7.45	}	$	&	CTTS J-H	\\
179	&	8391058-4994	&	M0.0(8)	&	M0.0	&	-43.6	&	0.3	&	$	2.92	_{-	0.67	}^{+	2.72	}	$	&	J-H	\\
180	&	8391196-5211	&	K2 (2); K5.0(8)	&	K5.0	&	-5.2	&	0.5	&	$	4.06	_{-	2.17	}^{+	2.77	}	$	&	CTTS J-H	\\
181	&	8391648-5110	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$	5.47	_{-	2.12	}^{+	2.05	}	$	&	CTTS J-H	\\
182	&	8392509-5169	&	K6-K8 (2); K6.5(8)	&	K6.5	&	-8.1	&	0.2	&	$	6.39	_{-	3.11	}^{+	2.86	}	$	&	J-H	\\
183	&	8393152-5094	&	M0.0(8)	&	M0.0	&	-27.9	&	0.3	&	$	2.23	_{-	1.68	}^{+	5.05	}	$	&	CTTS J-H	\\
184	&	8394216-5181	&	K7e (2); K7.5(8)	&	K7.5	&	-34.9	&	0.5	&	$	1.40	_{-	0.11	}^{+	2.18	}	$	&	J-H	\\
185	&	8394454-5823	&	K6.0(7)	&	K6.0	&	$\cdots$	&	$\cdots$	&	$	0.86	_{-	0.00	}^{+	1.42	}	$	&	J-H	\\
186	&	8395167-5024	&	M0.5(8); K5e(14)	&	M0.5	&	-89.3	&	0.1	&	$	2.40	_{-	0.00	}^{+	2.89	}	$	&	CTTS J-H	\\
187	&	8395780-5308	&	M1.5(8)	&	M1.5	&	-60.5	&	0.0	&	$	3.42	_{-	0.00	}^{+	3.55	}	$	&	CTTS J-H	\\
188	&	8396035-5861	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$	0.64	_{-	0.00	}^{+	1.66	}	$	&	CTTS J-H	\\
189	&	8396285-5119	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$	1.63	_{-	0.54	}^{+	0.49	}	$	&	CTTS J-H	\\
190	&	8396319-4941	&	M2.5(8)	&	M2.5	&	-66.5	&	0.3	&	$	4.24	_{-	0.91	}^{+	1.90	}	$	&	J-H	\\
191	&	8396679-6167	&	K4.0(1)	&	K4.0	&	$\cdots$	&	$\cdots$	&	$	3.65	_{-	0.00	}^{+	2.27	}	$	&	CTTS J-H	\\
192	&	8397522-4788	&	M2.0(8)	&	M2.0	&	-94.1	&	0.5	&	$	0.43	_{-	0.00	}^{+	3.63	}	$	&	CTTS J-H	\\
193	&	8397632-5445	&	M0.5e (2); M0.5(8)	&	M0.5	&	-30.0	&	0.5	&	$	0.74	_{-	0.00	}^{+	5.03	}	$	&	CTTS J-H	\\
194	&	8397818-4972	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$	1.54	_{-	0.00	}^{+	5.97	}	$	&	CTTS J-H	\\
195	&	8398707-5755	&	M2(3)	&	M2.0	&	$\cdots$	&	$\cdots$	&	$	3.80	_{-	0.17	}^{+	1.51	}	$	&	CTTS J-H	\\
196	&	8398936-6711	&	K7.5(1); M0(4); K4(10); K4.0(24)	&	K4.0	&	-27.9	&	0.6	&	$	0.89	_{-	0.00	}^{+	3.32	}	$	&	CTTS J-H	\\
197	&	8399022-5955	&	K7.5(1); M0.0(8); M0e(3); K7, M0 (14)	&	M0.0	&	-106.0	&	0.3	&	$	0.47	_{-	0.47	}^{+	3.90	}	$	&	J-H	\\
198	&	8399269-6612	&	K6.5(1); M0(4); M0(10); K7.6(24)	&	K7.5	&	-13.1	&	0.4	&	$	1.55	_{-	0.10	}^{+	2.16	}	$	&	J-H	\\
199	&	8399902-6268	&	M2.5(1); M0(4); K4.5(10); K7(18); K4.5(24)	&	K4.5	&	-4.0	&	0.4	&	$	1.62	_{-	1.62	}^{+	0.72	}	$	&	J-H	\\
200	&	8400080-6709	&	K5.5(1); K5(4); K5(10); K5.4(24)	&	K5.5	&	-42.2	&	1.2	&	$	1.13	_{-	0.00	}^{+	4.04	}	$	&	CTTS J-H	\\
201	&	8402765-6538	&	K6.5(1); K5(4); K5(10); K2.0(24)	&	K2.0	&	-22.0	&	0.5	&	$	5.33	_{-	0.00	}^{+	5.98	}	$	&	CTTS J-H	\\
202	&	8403455-6810	&	M0.5(1); M2(4); M0.5(10); M2.5(24)	&	M2.5	&	-38.8	&	0.4	&	$	2.31	_{-	0.00	}^{+	1.14	}	$	&	J-H	\\
203	&	8406280-6293	&	K5(4); K3(10); K3.3(24)	&	K3.5	&	-5.0	&	0.6	&	$	0.68	_{-	0.00	}^{+	2.78	}	$	&	CTTS J-H	\\
204	&	8406609-6247	&	M2.5(4); M2.5(8); M2.5(10); M2.6(24)	&	M2.5	&	-63.3	&	0.5	&	$	0.44	_{-	0.44	}^{+	1.34	}	$	&	J-H	\\
205	&	8407074-5195	&	K6(19); K4IV-Ve(2)	&	K4.0	&	$\cdots$	&	$\cdots$	&	$	2.16	_{-	1.68	}^{+	0.00	}	$	&	H-K	\\
206	&	8408920-6760	&	K5.0(1); Cs(11); K5.1(24)	&	K5.0	&	-17.0	&	0.5	&	$	5.92	_{-	1.51	}^{+	6.49	}	$	&	CTTS J-H	\\
207	&	8409911-6386	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$	12.20	_{-	9.41	}^{+	5.56	}	$	&	J-H	\\
208	&	8410334-6291	&	K4e (11)	&	K4.0	&	$\cdots$	&	$\cdots$	&	$	0.35	_{-	0.35	}^{+	2.32	}	$	&	I-J	\\
209	&	8410779-6416	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$	23.60	_{-	6.05	}^{+	10.16	}	$	&	CTTS H-K	\\
210	&	8410886-6134	&	M1.5(1); M0.0(24)	&	M0.0	&	-18.0	&	0.6	&	$	1.78	_{-	0.00	}^{+	2.52	}	$	&	I-J	\\
211	&	8411618-6426	&	M3.5(1); M3.5(8); M3(10); M4.3(24)	&	M4.5	&	-15.6	&	0.3	&	$	0.31	_{-	0.31	}^{+	0.14	}	$	&	J-H	\\
212	&	8412592-6712	&	M1.5(1); M2(4); M1.5(10); M1.3(24)	&	M1.5	&	-31.7	&	0.3	&	$	8.01	_{-	4.65	}^{+	1.37	}	$	&	CTTS J-H	\\
213	&	8413152-6141	&	K7.5(1); K5.0(24)	&	K5.0	&	-31.5	&	0.4	&	$	2.00	_{-	0.58	}^{+	2.64	}	$	&	J-H	\\
214	&	8413399-5287	&	M0.5(8); K8e (3)	&	M0.5	&	$\cdots$	&	$\cdots$	&	$	0.61	_{-	0.00	}^{+	5.39	}	$	&	I-J	\\
215	&	8413704-6739	&	M2.0(1); M2(4); M1.0(10); M2.0(24)	&	M2.0	&	-93.9	&	$\cdots$	&	$	3.74	_{-	0.00	}^{+	5.93	}	$	&	I-J	\\
216	&	8414490-7187	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	\\
217	&	8415394-6556	&	K7.0(1); K8(4); K8(10); K7.5(24)	&	K7.5	&	-153.0	&	$\cdots$	&	$	3.94	_{-	2.49	}^{+	6.24	}	$	&	J-H	\\
218	&	8416389-6503	&	M4.5(1); M4.5(8); M4.5(24)	&	M4.5	&	-14.1	&	$\cdots$	&	$	0.07	_{-	0.07	}^{+	0.89	}	$	&	I-J	\\
219	&	8416834-6225	&	M0.5(7); M0.5(8); M0.7(24)	&	M0.5	&	-8.2	&	0.6	&	$	0.41	_{-	0.35	}^{+	0.77	}	$	&	I-J	\\
220	&	8416914-6175	&	M0.0(1); K7.7(24)	&	K7.5	&	-19.2	&	0.3	&	$	6.78	_{-	4.27	}^{+	2.25	}	$	&	CTTS J-H	\\
221	&	8416978-6185	&	K7.5(1); K2.1(24)	&	K2.0	&	-45.9	&	0.3	&	$	12.30	_{-	12.12	}^{+	0.02	}	$	&	H-K	\\
222	&	8421949-6718	&	M0.5(1); M0.4(24)	&	M0.5	&	-4.1	&	0.5	&	$	5.85	_{-	3.36	}^{+	2.62	}	$	&	J-H	\\
223	&	8424570-6484	&	M3.0(7); M3.7(24)	&	M3.5	&	-10.1	&	0.4	&	$	0.60	_{-	0.60	}^{+	1.17	}	$	&	I-J	\\
224	&	8424689-6154	&	A0.0 (12); A2/3 (20); A2V (21)	&	A2.0	&	$\cdots$	&	$\cdots$	&	$	1.26	_{-	1.26	}^{+	7.85	}	$	&	I-J	\\
225	&	8425038-6557	&	K5.0(1); K0(14); G3.0(24)	&	G3.0	&	-18.6	&	0.5	&	$	2.61	_{-	0.45	}^{+	7.42	}	$	&	I-J	\\
226	&	8430527-6583	&	A3.5(1); A5II-IIIev (14); A6.9(24)	&	A7.0	&	-5.2	&	$\cdots$	&	$	0.83	_{-	0.83	}^{+	7.56	}	$	&	I-J	\\
227	&	8440418-7404	&	M0.0(1); K7.9(24)	&	K8.0	&	-10.3	&	0.5	&	$	2.02	_{-	0.00	}^{+	6.24	}	$	&	I-J	\\
228	&	8443530-6843	&	M0.5(1); M0e(22); M1.0(24)	&	M1.0	&	-104.0	&	0.4	&	$	0.66	_{-	0.23	}^{+	1.85	}	$	&	I-J	\\
229	&	8444779-6608	&	$>$M0.0(7); M0.3(24)	&	M0.5	&	-3.1	&	0.6	&	$	3.20	_{-	0.95	}^{+	1.44	}	$	&	J-H	\\
230	&	8445558-6860	&	M0(SpeX); M3.5(24)	&	M3.5	&	-13.1	&	0.5	&	$	1.41	_{-	1.20	}^{+	1.05	}	$	&	J-H	\\
231	&	8447398-6788	&	M3.0(7)	&	M3.0	&	$\cdots$	&	$\cdots$	&	$	20.20	_{-	6.72	}^{+	9.12	}	$	&	J-H	\\
232	&	8448350-6815	&	M0.0(1)	&	M0.0	&	$\cdots$	&	$\cdots$	&	$	8.25	_{-	4.00	}^{+	4.39	}	$	&	CTTS J-H	\\
233	&	8450343-7265	&	M1.5(1); K7(22); M3.2(24)	&	M3.0	&	-126.0	&	0.4	&	$	0.64	_{-	0.00	}^{+	1.24	}	$	&	I-J	\\
234	&	8452061-7269	&	M0.5(1); M1.0(24)	&	M1.0	&	-7.1	&	0.5	&	$	1.35	_{-	0.00	}^{+	5.65	}	$	&	I-J	\\
235	&	8453876-6821	&	A3.5(1); A5e(23)	&	A3.5	&	$\cdots$	&	$\cdots$	&	$	3.58	_{-	3.58	}^{+	9.18	}	$	&	I-J	\\
236	&	8455602-7112	&	M1.0(1); K4.5(10); K4.5(24)	&	K4.5	&	-5.4	&	$\cdots$	&	$	8.89	_{-	2.94	}^{+	5.73	}	$ &	H-K	\\
237	&	8457266-7161	&	M1.5(7); M2.9(24)	&	M3.0	&	-11.0	&	0.4	&	$	4.20	_{-	2.51	}^{+	1.97	}	$	&	J-H	\\
238	&	8461533-6914	&	K6.0(1); K7.5(24)	&	K7.5	&	-21.1	&	0.6	&	$	0.67	_{-	0.67	}^{+	2.44	}	$	&	CTTS J-H	\\
239	&	8464666-7838	&	M1.0(1); K5e(14); K4.2(24)	&	K4.0	&	-25.5	&	0.6	&	$	0.00	_{-	0.00	}^{+	1.51	}	$	&	I-J	\\
240	&	8465247-7776	&	M1.5(1); M2.3(24)	&	M2.5	&	-12.6	&	0.5	&	$	0.85	_{-	0.85	}^{+	0.99	}	$	&	J-H	\\
241	&	8466711-6987	&	K6.0(1); M0.5(24)	&	M0.5	&	-162.0	&	$\cdots$	&	$	3.70	_{-	0.00	}^{+	5.45	}	$	&	CTTS J-H	\\
242	&	8468002-6969	&  K7.5(10)	&	K7.5	&	-88.3	&	$\cdots$	&	$	11.30	_{-	0.98	}^{+	5.04	}	$	&	J-H	\\
243	&	8468729-6970	&	M1.0(10); K7.3(24)	&	K7.5	&	-77.0	&	0.5	&	$	8.42	_{-	1.29	}^{+	3.77	}	$	&	J-H	\\
244	&	8469891-7104	&	M1.5(1); M1.0(10); M1.0(24)	&	M1.0	&	-76.8	&	$\cdots$	&	$	9.43	_{-	1.41	}^{+	4.21	}	$	&	J-H	\\
245	&	8472719-7464	&	M2.0(1); K7.4(24)	&	K7.5	&	-159.0	&	0.3	&	$	5.81	_{-	4.22	}^{+	4.10	}	$	&	CTTS J-H	\\
246	&	8476732-7058	&	K7.5(1)	&	K7.5	&	-66.8	&	$\cdots$	&	$	9.16	_{-	3.71	}^{+	4.09	}	$	&	J-H	\\
247	&	8477229-7184	&	M3.0(1); M0.2(24)	&	M0.0	&	-63.6	&	0.4	&	$	5.85	_{-	2.36	}^{+	2.62	}	$	&	J-H	\\
248	&	8486920-7342	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$	20.40	_{-	3.12	}^{+	11.34	}	$	&	CTTS H-K	\\
249	&	8488472-7373	&	M2.5(SpeX)	&	M2.5	&	$\cdots$	&	$\cdots$	&	$	0.39	_{-	0.39	}^{+	3.61	}	$	&	CTTS J-H	\\
250	&	8492690-7387	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$	15.70	_{-	4.37	}^{+	6.72	}	$	&	CTTS J-H	\\
251	&	8494096-7377	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$	14.60	_{-	3.88	}^{+	6.33	}	$	&	CTTS J-H	\\
252	&	8495155-7404	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$	19.30	_{-	2.15	}^{+	10.44	}	$	&	CTTS H-K	\\
253	&	8497290-7502	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$	21.50	_{-	4.05	}^{+	6.21	}	$	&	CTTS H-K	\\
254	&	8497797-7462	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$	34.50	_{-	16.52	}^{+	4.69	}	$	&	CTTS H-K	\\
255	&	8499151-7482	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$	32.00	_{-	31.32	}^{+	4.68	}	$	&	CTTS H-K	\\
256	&	8499541-7426	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$	13.10	_{-	0.52	}^{+	7.98	}	$	&	CTTS J-H	\\
257	&	8502614-7795	&	M3.0(1); M3.1(24)	&	M3.0	&	-263.0	&	0.3	&	$	0.48	_{-	0.46	}^{+	1.35	}	$	&	I-J	\\
258	&	8504327-7460	&	K7.0(1)	&	K7.0	&	$\cdots$	&	$\cdots$	&	$	9.96	_{-	3.96	}^{+	4.45	}	$	&	J-H	\\
259	&	8508083-8237	&	K7e(4); K7.0(10); K7.0(24)	&	K7.0	&	0.0	&	$\cdots$	&	$	6.92	_{-	4.23	}^{+	6.23	}	$	&	CTTS J-H	\\
260	&	8508501-7431	&	M2.0(1); M1.3(24)	&	M1.5	&	-24.9	&	0.5	&	$	0.87	_{-	0.56	}^{+	1.87	}	$	&	I-J	\\
261	&	8508648-7916	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$	7.69	_{-	3.57	}^{+	4.90	}	$	&	CTTS J-H	\\
262	&	8510403-8125	&	K0e(4); K0(10); G4.1(24)	&	G4.0	&	-46.9	&	0.3	&	$	2.00	_{-	1.40	}^{+	6.06	}	$	&	I-J	\\
263	&	8511308-8126	&	M3e(4); M3(10); M5.0(24)	&	M5.0	&	-57.2	&	0.4	&	$	0.63	_{-	0.45	}^{+	4.39	}	$	&	CTTS J-H	\\
264	&	8511602-7926	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$	8.46	_{-	4.29	}^{+	3.68	}	$	&	CTTS J-H	\\
265	&	8514861-7663	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$	11.00	_{-	6.11	}^{+	4.87	}	$	&	CTTS J-H	\\
266	&	8515568-8067	&	F0-G0e(4); F(10); F5.0(24)	&	F5.0	&	0.0	&	$\cdots$	&	$	6.60	_{-	5.76	}^{+	3.01	}	$	&	J-H	\\
267	&	8516031-7796	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$	22.00	_{-	4.67	}^{+	10.21	}	$	&	CTTS H-K	\\
268	&	8518798-7373	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$	2.36	_{-	1.42	}^{+	8.18	}	$	&	CTTS J-H	\\
269	&	8519260-8090	&	K4.0(1); K1e(4); K1(10); K3.0(24)	&	K3.0	&	-18.3	&	0.5	&	$	3.09	_{-	1.94	}^{+	3.27	}	$	&	J-H	\\
270	&	8519428-8120	&	K7(4); K7(10); K7.0(24)	&	K7.0	&	0.0	&	$\cdots$	&	$	8.58	_{-	4.53	}^{+	3.83	}	$	&	J-H	\\
271	&	8520557-7775	&	M2.0(SpeX); M0.2(24)	&	M0.0	&	-67.9	&	$\cdots$	&	$	6.33	_{-	2.09	}^{+	4.33	}	$	&	H-K	\\
272	&	8520580-7960	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$	8.74	_{-	8.74	}^{+	3.89	}	$	&	J-H	\\
273	&	8530851-8132	&	M2(1); M2(4); M2(10); M2.1(24)	&	M2.0	&	-7.2	&	0.4	&	$	1.41	_{-	0.33	}^{+	2.58	}	$	&	J-H	\\
274	&	8534457-7821	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$	17.60	_{-	4.14	}^{+	7.90	}	$	&	CTTS H-K	\\
275	&	8535781-7830	&	$<$M5.0(7); K7.0(24)	&	K7.0	&	-6.9	&	0.5	&	$	4.26	_{-	0.71	}^{+	4.62	}	$	&	J-H	\\
276	&	8536129-8706	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$	14.50	_{-	1.54	}^{+	8.11	}	$	&	CTTS J-H	\\
277	&	8537742-8080	&	K7e(4); K7(10); K7.0(24)	&	K7.0	&	-40.0	&	$\cdots$	&	$	6.88	_{-	3.10	}^{+	4.84	}	$	&	CTTS J-H	\\
278	&	8538844-7917	&	M2(11); K7.0(24)	&	K7.0	&	-18.7	&	0.4	&	$	0.90	_{-	0.00	}^{+	5.22	}	$	&	I-J	\\
279	&	8538911-7999	&	M1.5(10); M1.5(24)	&	M1.5	&	-69.8	&	$\cdots$	&	$	8.00	_{-	4.26	}^{+	3.80	}	$	&	H-K	\\
280	&	8542681-8618	&	K7.0(1); K1.0(24)	&	K1.0	&	-26.7	&	0.4	&	$	5.43	_{-	3.06	}^{+	2.67	}	$	&	J-H	\\
281	&	8543224-7972	&	M5.5(10); M7.4(24)	&	M7.5	&	-247.0	&	$\cdots$	&	$	0.59	_{-	0.00	}^{+	2.31	}	$	&	I-J	\\
282	&	8545724-8008	&	K5(4); K5(10); K5.0(24)	&	K5.0	&	-18.0	&	$\cdots$	&	$	0.03	_{-	0.03	}^{+	7.29	}	$	&	I-J	\\
283	&	8547523-7831	&	M2.0(7); M4.5(24)	&	M4.5	&	-14.5	&	$\cdots$	&	$	0.70	_{-	0.54	}^{+	1.65	}	$	&	J-H	\\
284	&	8547770-7986	&	K8(4); K3.5(10); K3.5(24)	&	K3.5	&	-6.6	&	0.6	&	$	5.07	_{-	2.05	}^{+	3.34	}	$	&	J-H	\\
285	&	8552157-8190	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$	12.70	_{-	3.33	}^{+	5.54	}	$	&	CTTS J-H	\\
286	&	8552280-8641	&	M3.0(1); M1.0(24)	&	M1.0	&	-10.0	&	0.8	&	$	2.95	_{-	1.35	}^{+	1.71	}	$	&	J-H	\\
287	&	8556074-7982	&	M3.5(10); M2.8(24)	&	M3.0	&	-34.5	&	0.4	&	$	2.01	_{-	0.77	}^{+	0.89	}	$	&	J-H	\\
288	&	8560743-8147	&	M2.5(10); M2.0(24)	&	M2.5	&	-115.0	&	$\cdots$	&	$	3.36	_{-	1.26	}^{+	1.93	}	$	&	J-H	\\
289	&	8561044-7980	&	K6.0(10); K7.2(24)	&	K7.0	&	-130.0	&	0.3	&	$	4.00	_{-	1.50	}^{+	3.74	}	$	&	CTTS J-H	\\
290	&	8562845-8151	&	M2.5(1); M2.8(24)	&	M3.0	&	-46.1	&	$\cdots$	&	$	2.58	_{-	1.93	}^{+	4.21	}	$	&	I-J	\\
291	&	8564835-8250	&	M2.5(1); M1.8(24)	&	M2.0	&	-40.0	&	0.5	&	$	2.14	_{-	0.80	}^{+	1.17	}	$	&	J-H	\\
292	&	8567003-8669	&	M1.0(1); M2.4(24)	&	M2.5	&	-105.0	&	0.3	&	$	0.91	_{-	0.00	}^{+	7.15	}	$	&	I-J	\\
293	&	8567545-8254	&	M3.0(1); M1(4); M1.0(10); M3.0(24)	&	M3.0	&	-155.0	&	0.3	&	$	3.40	_{-	1.63	}^{+	3.55	}	$	&	CTTS J-H	\\
294	&	8567670-8803	&	M2.5(SpeX); M2.0(24)	&	M2.0	&	-2.9	&	$\cdots$	&	$	7.71	_{-	2.38	}^{+	4.25	}	$	&	H-K	\\
295	&	8569204-8666	&	K4.0(24)	&	K4.0	&	-3.1	&	0.4	&	$	5.46	_{-	2.99	}^{+	4.95	}	$	&	CTTS J-H	\\
296	&	8570200-8276	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$	17.50	_{-	3.00	}^{+	8.92	}	$	&	CTTS J-H	\\
297	&	8570949-8577	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$	19.90	_{-	19.90	}^{+	4.61	}	$	&	CTTS H-K	\\
298	&	8571439-8650	&	$\cdots$	&	$\cdots$	&	-47.0	&	$\cdots$	&	$	6.72	_{-	3.99	}^{+	4.28	}	$	&	CTTS J-H	\\
299	&	8574645-8156	&	M1.0(1); M1(4); M1.0(10); M0.5(24)	&	M0.5	&	-65.8	&	0.4	&	$	2.34	_{-	1.24	}^{+	2.06	}	$	&	J-H	\\
300	&	8576640-8652	&	M1.4(24)	&	M1.5	&	-11.1	&	0.7	&	$	4.70	_{-	1.45	}^{+	3.02	}	$	&	H-K	\\
301	&	8576836-8303	&	M3.5(1); M2.5(24)	&	M2.5	&	-4.3	&	0.4	&	$	2.92	_{-	0.14	}^{+	1.31	}	$	&	J-H	\\
302	&	8579480-8565	&	M(SpeX)	&	M	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	\\
303	&	8580634-8516	&	M3.0(7)	&	M3.0	&	$\cdots$	&	$\cdots$	&	$	6.92	_{-	2.14	}^{+	4.90	}	$	&	H-K	\\
304	&	HOPS-22	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$	7.09	_{-	5.04	}^{+	0.94	}	$	&	CTTS J-H	\\
305	&	HOPS-26	&	M2.0(9)	&	M2.0	&	$\cdots$	&	$\cdots$	&	$	0.73	_{-	0.00	}^{+	4.21	}	$	&	CTTS J-H	\\
306	&	HOPS-51	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$	11.80	_{-	0.00	}^{+	11.97	}	$	&	J-H	\\
307	&	HOPS-54	&	M3.5(3)	&	M3.5	&	$\cdots$	&	$\cdots$	&	$	0.72	_{-	0.72	}^{+	1.68	}	$	&	J-H	\\
308	&	HOPS-98	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$	19.40	_{-	1.03	}^{+	11.70	}	$	&	CTTS J-H	\\
309	&	HOPS-113	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$	22.00	_{-	21.90	}^{+	4.69	}	$	&	CTTS H-K	\\
310	&	HOPS-151	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$	4.96	_{-	0.00	}^{+	8.82	}	$	&	CTTS J-H	\\
311	&	HOPS-162	&	M2.0(10)	&	M2.0	&	$\cdots$	&	$\cdots$	&	$	2.25	_{-	0.03	}^{+	1.34	}	$	&	J-H	\\
312	&	HOPS-180	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$	0.00	_{-	0.00	}^{+	5.45	}	$	&	CTTS J-H	\\
313	&	HOPS-184	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$	1.37	_{-	1.37	}^{+	3.49	}	$	&	CTTS J-H	\\
314	&	HOPS-201	&	M3.0(25)	&	M3.0	&	$\cdots$	&	$\cdots$	&	$	0.24	_{-	0.00	}^{+	0.90	}	$	&	I-J	\\
315	&	HOPS-222	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$	14.50	_{-	1.54	}^{+	8.11	}	$	&	CTTS J-H	\\
316	&	HOPS-272	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$	12.30	_{-	6.16	}^{+	6.02	}	$	&	CTTS J-H	\\
317	&	HOPS-277	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$	9.85	_{-	1.72	}^{+	4.91	}	$	&	CTTS J-H	\\
318	&	HOPS-283	&	M1.0(25)	&	M1.0	&	$\cdots$	&	$\cdots$	&	$	4.26	_{-	1.26	}^{+	2.22	}	$	&	J-H	\\
319	&	HOPS-293	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$	2.75	_{-	0.00	}^{+	9.91	}	$	&	CTTS J-H	
\enddata
\tablecomments{\footnotesize The methods or literature reference for spectral type determination is indicated with parentheses, and the meaning of the numbers in parentheses is listed as follows:
(1) \citet{Allen_SpT_pc}, private communication; spectral types are measured from HECTOSPEC spectra
(2) \citet{Hillenbrand97_ONCpopulation_age}
(3) \citet{RHS2000}
(4) \citet{Allen_thesis_L1641}
(5) \citet{Wolff+2004}
(6) \citet{HC2000}
(7) \citet{Hernandez_SpT_MDM_pc}, private communication; spectral types measured from MDM spectroscopic data
(8) \citet{Hernandez_SpT_hecfast_pc}, private communication; spectral types are measured from HECTOSPEC spectra or FAST spectra
(9) \citet{Dario2009_ubvri}
(10) \citet{Fang2009}
(11) \citet{Parihar2009_ONC_variables_SpT4V1498Ori}
(12) \citet{Manoj2006ApJ}
(13) \citet{Parihar+2009MNRAS}
(14) \citet{HBC1988Orion}
(15) \citet{Gleboki+2005}
(16) \citet{Daemgen+2012}
(17) \citet{Grankin+2007}
(18) \citet{Riaz+2006}
(19) \citet{Rebull2001AJ}
(20) \citet{Houk+1999}
(21) \citet{SAOcatalogue}
(22) \citet{Wouterlook+1992}
(23) \citet{CarattiOGaratti2012}
(24) \citet{Hsu_L1641SpT_2012ApJ...752...59H}
(25) \citet{Fang_L1641_2013ApJS..207....5F}
(SpeX) Spectral typing with SpeX spectra in this work
}
\tablecomments{\footnotesize The unit of column (5) and (6) is $\AA$. EW($H_\alpha$) and EW($Li$) values are from \citet{Hernandez_SpT_MDM_pc, Hernandez_SpT_hecfast_pc, Hsu_L1641SpT_2012ApJ...752...59H}.  Column (7) is the adopted $A_{V}$ and the range of $A_{V}$ values calculated by several methods described in the text. Column (8) $A_{V}$ method: the method used to derive the adopted $A_{V}$ in the column (7). }
\end{deluxetable}
\begin{tabular}{c|cc|cc}
\space
\hline\hline
\multirow{2}{*}{Regions compared} & \multicolumn{2}{c|}{All objects} & \multicolumn{2}{|c}{available spectral types}\\
\cline{2-5}
 & $D$ & $p$ & $D$ & $p$\\
\hline
Trapezium. vs. ONC	&	0.30	&	$\ll$0.001	&	0.25	&	0.03	\\
Trapezium. vs. L1641	&	0.30	&	$\ll$0.001	&	0.25	&	0.03	\\
ONC vs. L1641	&	0.19	&	0.02	&	0.21	&	0.04	\\
\hline
\end{tabular}
\begin{deluxetable}{cccccc}
%\rotate
\tablecaption{Basic Stellar Properties and Mass Accretion Rate\label{table:basicprop}}
\tablehead{
\colhead{Num.} & \colhead{IRS name} & \colhead{$T_{eff}$} & \colhead{$L_{\star}$} & \colhead{$M_{\star}$} & \colhead{$\dot{M}$ ($10^{-9}$)}\\
\colhead{} & \colhead{} & \colhead{(K)} & \colhead{($L_{\odot}$)} & \colhead{($M_{\odot}$)} & \colhead{($M_{\odot}/yr$)}  
}
\tablecolumns{6}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\startdata
1	&	8336884-5290	&	3770	&	0.66	&	0.49	$\pm$	0.07	&		0.63	$\pm$	0.11	\\
2	&	8339347-5238	&	3360	&	0.41	&	0.29	$\pm$	0.06	&		1.19	$\pm$	0.96	\\
3	&	8343858-5513	&	4920	&	12.12	&	2.67	$\pm$	0.30	&		235.57	$\pm$	133.24	\\
4	&	8343917-6073	&	3630	&	0.79	&	0.40	$\pm$	0.06	&		2.91	$\pm$	0.45	\\
5	&	8343944-5609	&	2840	&	0.48	&	0.15	$\pm$	0.03	&	$<$	9.79			\\
6	&	8344455-5390	&	3770	&	0.25	&	0.50	$\pm$	0.09	&		$\cdots$			\\
7	&	8344987-5460	&	2800	&	0.09	&	0.09	$\pm$	0.03	&		$\cdots$			\\
8	&	8346141-5010	&	3260	&	0.16	&	0.24	$\pm$	0.06	&		$\cdots$			\\
9	&	8346378-5387	&	3770	&	5.17	&	0.51	$\pm$	0.08	&		$\cdots$			\\
10	&	8346581-5550	&	3770	&	0.24	&	0.50	$\pm$	0.09	&		$\cdots$			\\
11	&	8347711-5533	&	3970	&	1.77	&	0.62	$\pm$	0.09	&	$<$	4.77			\\
12	&	8348250-4797	&	3770	&	0.29	&	0.50	$\pm$	0.09	&		$\cdots$			\\
13	&	8350150-5595	&	3260	&	0.44	&	0.25	$\pm$	0.04	&		0.47	$\pm$	0.18	\\
14	&	8350916-5605	&	3955	&	2.44	&	0.61	$\pm$	0.09	&		$\cdots$			\\
15	&	8352483-5378	&	3955	&	1.47	&	0.61	$\pm$	0.08	&		$\cdots$			\\
16	&	8353051-5229	&	4920	&	3.14	&	1.82	$\pm$	0.10	&		2.90	$\pm$	0.66	\\
17	&	8353319-5604	&	3160	&	0.36	&	0.23	$\pm$	0.05	&		$\cdots$			\\
18	&	8355083-4835	&	3770	&	0.18	&	0.50	$\pm$	0.09	&		$\cdots$			\\
19	&	8355371-5480	&	3970	&	0.47	&	0.67	$\pm$	0.08	&		1.84	$\pm$	0.62	\\
20	&	8355629-5594	&	3490	&	0.36	&	0.34	$\pm$	0.07	&		5.00	$\pm$	1.52	\\
21	&	8355898-5615	&	6140	&	15.76	&	2.13	$\pm$	0.12	&		$\cdots$			\\
22	&	8356531-5540	&	3490	&	0.43	&	0.35	$\pm$	0.06	&		15.54	$\pm$	9.60	\\
23	&	8357031-5072	&	3770	&	1.16	&	0.48	$\pm$	0.07	&	$<$	0.77			\\
24	&	8358147-5505	&	4920	&	5.14	&	2.06	$\pm$	0.15	&		68.36	$\pm$	15.59	\\
25	&	8358862-4842	&	3260	&	0.12	&	0.24	$\pm$	0.07	&	$<$	0.30			\\
26	&	8359203-5026	&	2840	&	0.16	&	0.11	$\pm$	0.04	&		1.90	$\pm$	0.34	\\
27	&	8360781-4940	&	3700	&	0.46	&	0.45	$\pm$	0.08	&		$\cdots$			\\
28	&	8360900-5441	&	3955	&	2.66	&	0.61	$\pm$	0.09	&		203.07	$\pm$	22.13	\\
29	&	8361167-5475	&	3770	&	0.37	&	0.50	$\pm$	0.08	&		1.28	$\pm$	0.11	\\
30	&	8362406-4863	&	3700	&	1.01	&	0.44	$\pm$	0.06	&		$\cdots$			\\
31	&	8364658-4871	&	3770	&	0.24	&	0.50	$\pm$	0.09	&		$\cdots$			\\
32	&	8364671-5575	&	2880	&	0.23	&	0.13	$\pm$	0.06	&		3.51	$\pm$	1.79	\\
33	&	8365614-5581	&	2880	&	0.53	&	0.16	$\pm$	0.03	&		24.07	$\pm$	8.21	\\
34	&	8365722-4816	&	3630	&	0.22	&	0.41	$\pm$	0.08	&	$<$	0.10			\\
35	&	8366668-5168	&	9700	&	49.99	&	2.53	$\pm$	0.13	&		$\cdots$			\\
36	&	8366704-5669	&	4760	&	5.25	&	1.94	$\pm$	0.23	&		14.32	$\pm$	4.09	\\
37	&	8367030-5378	&	3970	&	5.35	&	0.66	$\pm$	0.10	&		1375.03	$\pm$	571.74	\\
38	&	8367284-5798	&	3770	&	1.34	&	0.48	$\pm$	0.06	&		1.93	$\pm$	1.08	\\
39	&	8368137-4860	&	3260	&	0.25	&	0.25	$\pm$	0.05	&		0.78	$\pm$	0.80	\\
40	&	8368755-4933	&	5030	&	1.39	&	1.35	$\pm$	0.05	&		$\cdots$			\\
41	&	8368837-5665	&	3770	&	0.05	&	0.47	$\pm$	0.07	&		$\cdots$			\\
42	&	8369106-5686	&	3160	&	0.47	&	0.22	$\pm$	0.04	&		2.34	$\pm$	1.12	\\
43	&	8369290-5652	&	3770	&	3.26	&	0.49	$\pm$	0.07	&		$\cdots$			\\
44	&	8369980-5081	&	3630	&	0.54	&	0.41	$\pm$	0.07	&		4.53	$\pm$	1.68	\\
45	&	8370827-5312	&	7800	&	45.87	&	2.51	$\pm$	0.06	&		$\cdots$			\\
46	&	8371143-5450	&	3955	&	1.29	&	0.62	$\pm$	0.08	&		$\cdots$			\\
47	&	8371984-5465	&	3955	&	4.07	&	0.63	$\pm$	0.09	&	$<$	0.29			\\
48	&	8372100-5057	&	3770	&	0.56	&	0.49	$\pm$	0.08	&		8.78	$\pm$	1.15	\\
49	&	8372608-5359	&	3490	&	0.45	&	0.34	$\pm$	0.06	&		$\cdots$			\\
50	&	8372885-5283	&	3995	&	3.31	&	0.66	$\pm$	0.09	&		45.41	$\pm$	12.77	\\
51	&	8373201-4936	&	3360	&	2.08	&	0.29	$\pm$	0.03	&	$<$	16.15			\\
52	&	8373676-5192	&	4140	&	1.47	&	0.78	$\pm$	0.10	&		$\cdots$			\\
53	&	8373930-6325	&	3260	&	0.16	&	0.24	$\pm$	0.06	&		$\cdots$			\\
54	&	8373936-4946	&	3770	&	1.46	&	0.48	$\pm$	0.06	&		$\cdots$			\\
55	&	8374073-5397	&	3955	&	3.39	&	0.62	$\pm$	0.09	&		$\cdots$			\\
56	&	8374080-5380	&	3260	&	0.35	&	0.25	$\pm$	0.05	&		$\cdots$			\\
57	&	8374271-5697	&	3770	&	1.84	&	0.48	$\pm$	0.06	&		$\cdots$			\\
58	&	8374301-5908	&	3770	&	0.50	&	0.49	$\pm$	0.08	&		2.46	$\pm$	1.31	\\
59	&	8374388-6000	&	3770	&	0.66	&	0.49	$\pm$	0.07	&		3.12	$\pm$	0.41	\\
60	&	8374599-5741	&	3770	&	0.84	&	0.48	$\pm$	0.07	&		$\cdots$			\\
61	&	8374677-5748	&	3770	&	1.77	&	0.48	$\pm$	0.06	&		$\cdots$			\\
62	&	8374677-5766	&	3770	&	2.81	&	0.48	$\pm$	0.07	&		$\cdots$			\\
63	&	8374839-5427	&	3700	&	0.63	&	0.45	$\pm$	0.07	&		$\cdots$			\\
64	&	8375041-5383	&	5030	&	8.62	&	2.51	$\pm$	0.14	&		$\cdots$			\\
65	&	8375063-5840	&	3770	&	1.00	&	0.48	$\pm$	0.07	&		$\cdots$			\\
66	&	8375158-5162	&	2880	&	0.10	&	0.10	$\pm$	0.04	&	$<$	0.19			\\
67	&	8375190-5420	&	3955	&	0.55	&	0.64	$\pm$	0.09	&		$\cdots$			\\
68	&	8375484-5401	&	3770	&	0.87	&	0.48	$\pm$	0.07	&		$\cdots$			\\
70	&	8375702-5443	&	3770	&	0.13	&	0.50	$\pm$	0.09	&		$\cdots$			\\
71	&	8375886-5399	&	3770	&	1.84	&	0.48	$\pm$	0.07	&		$\cdots$			\\
73	&	8376154-5675	&	3770	&	2.92	&	0.48	$\pm$	0.07	&		$\cdots$			\\
74	&	8376176-5368	&	6050	&	10.67	&	1.87	$\pm$	0.03	&		$\cdots$			\\
75	&	8376287-5377	&	2800	&	0.58	&	0.14	$\pm$	0.03	&		$\cdots$			\\
76	&	8376356-4822	&	3770	&	4.32	&	0.50	$\pm$	0.07	&		$\cdots$			\\
77	&	8376541-5379	&	2840	&	0.32	&	0.13	$\pm$	0.06	&		$\cdots$			\\
78	&	8376571-5415	&	3020	&	0.21	&	0.17	$\pm$	0.05	&		$\cdots$			\\
79	&	8376643-5900	&	3770	&	0.54	&	0.49	$\pm$	0.08	&		$\cdots$			\\
80	&	8376687-5443	&	3630	&	0.73	&	0.40	$\pm$	0.07	&		$\cdots$			\\
81	&	8376747-5441	&	3490	&	0.97	&	0.34	$\pm$	0.04	&		$\cdots$			\\
82	&	8376817-5387	&	3360	&	1.26	&	0.28	$\pm$	0.04	&		$\cdots$			\\
83	&	8376871-5399	&	5165	&	3.94	&	1.88	$\pm$	0.05	&		$\cdots$			\\
84	&	8376918-4974	&	3770	&	0.49	&	0.49	$\pm$	0.08	&		$\cdots$			\\
85	&	8376976-5443	&	3955	&	1.02	&	0.62	$\pm$	0.08	&		$\cdots$			\\
86	&	8377111-5612	&	3020	&	0.26	&	0.18	$\pm$	0.05	&		1.77	$\pm$	1.32	\\
88	&	8377167-5247	&	5500	&	54.56	&	3.75	$\pm$	0.07	&		$\cdots$			\\
89	&	8377232-5402	&	3970	&	3.02	&	0.63	$\pm$	0.09	&		$\cdots$			\\
90	&	8377335-5489	&	3700	&	0.97	&	0.44	$\pm$	0.07	&		$\cdots$			\\
91	&	8377345-5422	&	5030	&	32.44	&	3.70	$\pm$	0.22	&		$\cdots$			\\
92	&	8377361-5395	&	3770	&	0.38	&	0.50	$\pm$	0.08	&		$\cdots$			\\
93	&	8377383-5405	&	3995	&	1.91	&	0.64	$\pm$	0.09	&		$\cdots$			\\
94	&	8377392-5193	&	3425	&	1.18	&	0.31	$\pm$	0.04	&		$\cdots$			\\
95	&	8377737-5547	&	3770	&	0.24	&	0.50	$\pm$	0.09	&		$\cdots$			\\
96	&	8377749-5447	&	3020	&	0.32	&	0.18	$\pm$	0.04	&		$\cdots$			\\
97	&	8378059-5644	&	3770	&	0.98	&	0.48	$\pm$	0.07	&		33.15	$\pm$	6.97	\\
98	&	8378345-5545	&	3970	&	0.67	&	0.65	$\pm$	0.08	&		0.35	$\pm$	0.04	\\
99	&	8378366-5814	&	3770	&	0.77	&	0.49	$\pm$	0.07	&		$\cdots$			\\
100	&	8378481-5465	&	3770	&	3.27	&	0.49	$\pm$	0.07	&		$\cdots$			\\
101	&	8378503-5474	&	4760	&	1.17	&	1.33	$\pm$	0.06	&		$\cdots$			\\
102	&	8378561-5421	&	3490	&	0.46	&	0.35	$\pm$	0.06	&		$\cdots$			\\
103	&	8378630-4781	&	3770	&	1.55	&	0.48	$\pm$	0.07	&		$\cdots$			\\
106	&	8379192-6093	&	3770	&	2.29	&	0.48	$\pm$	0.06	&		$\cdots$			\\
108	&	8379312-5776	&	5030	&	19.62	&	3.24	$\pm$	0.23	&		26.66	$\pm$	15.33	\\
112	&	8380422-5659	&	4550	&	7.87	&	1.63	$\pm$	0.24	&		60.55	$\pm$	18.05	\\
114	&	8380518-5465	&	3490	&	4.41	&	0.35	$\pm$	0.04	&		$\cdots$			\\
117	&	8380667-5516	&	5290	&	5.97	&	2.07	$\pm$	0.05	&		41.90	$\pm$	1.45	\\
119	&	8380695-5479	&	3360	&	0.80	&	0.29	$\pm$	0.04	&		$\cdots$			\\
120	&	8380923-5478	&	3770	&	1.46	&	0.48	$\pm$	0.06	&		$\cdots$			\\
121	&	8380932-5721	&	3770	&	3.01	&	0.49	$\pm$	0.07	&		$\cdots$			\\
122	&	8381019-5555	&	4140	&	4.48	&	0.82	$\pm$	0.11	&		$\cdots$			\\
123	&	8381020-5546	&	3160	&	0.16	&	0.21	$\pm$	0.06	&	$<$	0.39			\\
125	&	8381120-5653	&	4840	&	4.04	&	1.92	$\pm$	0.15	&		6.22	$\pm$	3.38	\\
127	&	8381491-5164	&	3770	&	0.75	&	0.49	$\pm$	0.07	&		$\cdots$			\\
128	&	8381501-4991	&	3770	&	1.68	&	0.48	$\pm$	0.06	&		$\cdots$			\\
129	&	8381622-5481	&	3425	&	0.89	&	0.32	$\pm$	0.05	&		$\cdots$			\\
131	&	8381971-4762	&	4920	&	1.67	&	1.47	$\pm$	0.05	&		$\cdots$			\\
132	&	8382048-5452	&	3770	&	17.71	&	0.64	$\pm$	0.14	&		$\cdots$			\\
133	&	8382359-5974	&	3770	&	2.64	&	0.48	$\pm$	0.07	&		$\cdots$			\\
134	&	8382412-6410	&	3700	&	1.18	&	0.44	$\pm$	0.06	&		2.66	$\pm$	0.11	\\
135	&	8382467-5709	&	4550	&	5.08	&	1.49	$\pm$	0.20	&		$\cdots$			\\
136	&	8382490-5270	&	3970	&	10.44	&	0.75	$\pm$	0.12	&		$\cdots$	\\
137	&	8382623-5479	&	3425	&	0.56	&	0.32	$\pm$	0.05	&		$\cdots$			\\
138	&	8382655-4889	&	3770	&	1.85	&	0.48	$\pm$	0.06	&		$\cdots$			\\
139	&	8382835-5291	&	7440	&	194.88	&	4.45	$\pm$	0.19	&		$\cdots$			\\
140	&	8383581-5050	&	3770	&	9.24	&	0.56	$\pm$	0.09	&		$\cdots$			\\
141	&	8383861-5154	&	6100	&	34.74	&	2.77	$\pm$	0.05	&	$<$	5.55			\\
142	&	8384113-5117	&	3770	&	2.41	&	0.48	$\pm$	0.06	&		$\cdots$			\\
143	&	8384325-5457	&	2880	&	0.57	&	0.16	$\pm$	0.03	&		$\cdots$			\\
144	&	8384331-5134	&	3970	&	5.94	&	0.68	$\pm$	0.10	&		310.33	$\pm$	129.45	\\
145	&	8384717-5469	&	3260	&	0.60	&	0.26	$\pm$	0.04	&		$\cdots$			\\
146	&	8384864-5440	&	3360	&	0.38	&	0.29	$\pm$	0.06	&		$\cdots$			\\
147	&	8385190-5442	&	3020	&	1.02	&	0.19	$\pm$	0.02	&		$\cdots$			\\
148	&	8385255-5191	&	3955	&	1.64	&	0.61	$\pm$	0.08	&		$\cdots$			\\
149	&	8385365-5106	&	3770	&	7.28	&	0.54	$\pm$	0.08	&		$\cdots$			\\
150	&	8385988-5427	&	5500	&	12.73	&	2.41	$\pm$	0.03	&		$\cdots$			\\
151	&	8386322-6328	&	3490	&	1.21	&	0.34	$\pm$	0.04	&		$\cdots$			\\
152	&	8386383-5393	&	4330	&	3.88	&	1.06	$\pm$	0.14	&		$\cdots$			\\
153	&	8386462-5457	&	3490	&	0.59	&	0.35	$\pm$	0.05	&		$\cdots$			\\
154	&	8386523-5715	&	3260	&	0.74	&	0.25	$\pm$	0.04	&		4.28	$\pm$	2.77	\\
155	&	8386627-5467	&	2880	&	0.49	&	0.15	$\pm$	0.03	&		$\cdots$			\\
156	&	8386694-5026	&	3770	&	19.46	&	0.66	$\pm$	0.14	&		$\cdots$			\\
158	&	8386759-5416	&	3970	&	1.73	&	0.62	$\pm$	0.09	&		$\cdots$			\\
159	&	8386804-5987	&	3260	&	0.33	&	0.26	$\pm$	0.05	&		1.48	$\pm$	0.55	\\
160	&	8386841-5129	&	3770	&	4.58	&	0.50	$\pm$	0.07	&		$\cdots$			\\
161	&	8386935-4790	&	3020	&	0.28	&	0.18	$\pm$	0.05	&		1.93	$\pm$	1.22	\\
162	&	8386957-4804	&	3770	&	3.09	&	0.49	$\pm$	0.07	&		$\cdots$			\\
163	&	8387691-5326	&	3770	&	3.00	&	0.48	$\pm$	0.07	&		$\cdots$			\\
164	&	8387753-4993	&	3770	&	4.93	&	0.51	$\pm$	0.08	&		$\cdots$			\\
165	&	8387832-5864	&	3770	&	0.77	&	0.49	$\pm$	0.07	&		$\cdots$			\\
166	&	8387937-6755	&	3360	&	0.69	&	0.29	$\pm$	0.04	&		$\cdots$			\\
167	&	8388119-5083	&	3490	&	0.47	&	0.35	$\pm$	0.06	&		$\cdots$			\\
168	&	8388316-5157	&	3630	&	6.02	&	0.43	$\pm$	0.07	&		435.57	$\pm$	31.03	\\
169	&	8389033-4773	&	3700	&	0.74	&	0.45	$\pm$	0.07	&		2.95	$\pm$	1.69	\\
170	&	8389275-5105	&	9700	&	29.78	&	2.31	$\pm$	0.09	&		$\cdots$			\\
172	&	8389673-4794	&	3360	&	0.48	&	0.29	$\pm$	0.05	&	$<$	1.08			\\
173	&	8390003-5207	&	5030	&	3.95	&	1.94	$\pm$	0.09	&		81.33	$\pm$	11.09	\\
174	&	8390073-5082	&	3770	&	2.07	&	0.47	$\pm$	0.07	&		$\cdots$			\\
175	&	8390083-5339	&	3770	&	0.84	&	0.48	$\pm$	0.07	&		$\cdots$			\\
176	&	8390285-5070	&	3560	&	0.63	&	0.37	$\pm$	0.06	&		3.09	$\pm$	0.55	\\
177	&	8390554-6390	&	3425	&	0.30	&	0.32	$\pm$	0.06	&	$<$	1.50			\\
178	&	8391040-5081	&	3770	&	1.38	&	0.48	$\pm$	0.06	&		$\cdots$			\\
179	&	8391058-4994	&	3770	&	1.13	&	0.48	$\pm$	0.07	&		30.18	$\pm$	1.89	\\
180	&	8391196-5211	&	4140	&	5.97	&	0.85	$\pm$	0.13	&		$\cdots$			\\
181	&	8391648-5110	&	3770	&	1.38	&	0.48	$\pm$	0.07	&		$\cdots$			\\
182	&	8392509-5169	&	3995	&	5.07	&	0.68	$\pm$	0.10	&		49.02	$\pm$	30.68	\\
183	&	8393152-5094	&	3770	&	0.87	&	0.48	$\pm$	0.07	&		10.36	$\pm$	2.85	\\
184	&	8394216-5181	&	3955	&	0.99	&	0.62	$\pm$	0.08	&		6.19	$\pm$	0.82	\\
185	&	8394454-5823	&	4020	&	1.00	&	0.68	$\pm$	0.08	&		5.83	$\pm$	3.94	\\
186	&	8395167-5024	&	3700	&	0.86	&	0.44	$\pm$	0.06	&		91.53	$\pm$	23.57	\\
187	&	8395780-5308	&	3560	&	0.65	&	0.37	$\pm$	0.06	&		10.39	$\pm$	4.58	\\
188	&	8396035-5861	&	3770	&	1.17	&	0.48	$\pm$	0.07	&		$\cdots$			\\
189	&	8396285-5119	&	3770	&	2.04	&	0.48	$\pm$	0.07	&		$\cdots$			\\
190	&	8396319-4941	&	3425	&	0.48	&	0.32	$\pm$	0.06	&		5.45	$\pm$	0.44	\\
191	&	8396679-6167	&	4330	&	13.60	&	1.35	$\pm$	0.22	&		383.77	$\pm$	79.73	\\
192	&	8397522-4788	&	3490	&	0.37	&	0.35	$\pm$	0.06	&		$\cdots$			\\
193	&	8397632-5445	&	3700	&	0.62	&	0.45	$\pm$	0.07	&		$\cdots$			\\
194	&	8397818-4972	&	3770	&	0.08	&	0.49	$\pm$	0.08	&		$\cdots$			\\
195	&	8398707-5755	&	3490	&	0.86	&	0.34	$\pm$	0.05	&		$\cdots$			\\
196	&	8398936-6711	&	4330	&	1.91	&	1.01	$\pm$	0.10	&		6.70	$\pm$	3.94	\\
197	&	8399022-5955	&	3770	&	0.51	&	0.50	$\pm$	0.08	&		33.37	$\pm$	2.90	\\
198	&	8399269-6612	&	3955	&	1.06	&	0.62	$\pm$	0.08	&		4.88	$\pm$	1.50	\\
199	&	8399902-6268	&	4235	&	3.36	&	0.91	$\pm$	0.12	&		$\cdots$			\\
200	&	8400080-6709	&	4080	&	1.95	&	0.72	$\pm$	0.09	&		30.57	$\pm$	5.17	\\
201	&	8402765-6538	&	4760	&	2.78	&	1.70	$\pm$	0.13	&		$\cdots$			\\
202	&	8403455-6810	&	3425	&	0.85	&	0.31	$\pm$	0.04	&		$\cdots$			\\
203	&	8406280-6293	&	4440	&	1.49	&	1.20	$\pm$	0.12	&		$\cdots$			\\
204	&	8406609-6247	&	3425	&	0.21	&	0.31	$\pm$	0.07	&		1.66	$\pm$	0.92	\\
205	&	8407074-5195	&	4330	&	4.86	&	1.09	$\pm$	0.15	&		$\cdots$			\\
206	&	8408920-6760	&	4140	&	9.09	&	0.92	$\pm$	0.15	&	$<$	35.03			\\
207	&	8409911-6386	&	3770	&	2.15	&	0.48	$\pm$	0.07	&		$\cdots$			\\
208	&	8410334-6291	&	4330	&	8.82	&	1.20	$\pm$	0.18	&		14.05	$\pm$	3.12	\\
209	&	8410779-6416	&	3770	&	9.84	&	0.57	$\pm$	0.08	&		$\cdots$			\\
210	&	8410886-6134	&	3770	&	1.50	&	0.48	$\pm$	0.06	&	$<$	1.71			\\
211	&	8411618-6426	&	3020	&	0.20	&	0.17	$\pm$	0.05	&		0.80	$\pm$	0.76	\\
212	&	8412592-6712	&	3560	&	1.41	&	0.37	$\pm$	0.05	&		$\cdots$			\\
213	&	8413152-6141	&	4140	&	3.91	&	0.81	$\pm$	0.11	&		10.32	$\pm$	5.65	\\
214	&	8413399-5287	&	3700	&	0.43	&	0.46	$\pm$	0.08	&		2.41	$\pm$	0.14	\\
215	&	8413704-6739	&	3490	&	0.55	&	0.34	$\pm$	0.06	&		$\cdots$			\\
216	&	8414490-7187	&	3770	&	$\cdots$	&	$\cdots$			&		$\cdots$			\\
217	&	8415394-6556	&	3955	&	2.05	&	0.61	$\pm$	0.08	&		446.37	$\pm$	139.47	\\
218	&	8416389-6503	&	3020	&	0.13	&	0.14	$\pm$	0.07	&	$<$	0.94			\\
219	&	8416834-6225	&	3700	&	0.45	&	0.45	$\pm$	0.08	&	$<$	0.24			\\
220	&	8416914-6175	&	3955	&	2.15	&	0.64	$\pm$	0.10	&		8.53	$\pm$	8.38	\\
221	&	8416978-6185	&	4760	&	1.60	&	1.47	$\pm$	0.07	&		$\cdots$			\\
222	&	8421949-6718	&	3700	&	1.41	&	0.44	$\pm$	0.06	&		$\cdots$			\\
223	&	8424570-6484	&	3260	&	0.30	&	0.28	$\pm$	0.09	&		0.59	$\pm$	0.04	\\
224	&	8424689-6154	&	8840	&	47.31	&	2.41	$\pm$	0.09	&		$\cdots$			\\
225	&	8425038-6557	&	5740	&	10.44	&	2.04	$\pm$	0.03	&		12.88	$\pm$	6.10	\\
226	&	8430527-6583	&	7800	&	27.41	&	2.15	$\pm$	0.07	&		71.49	$\pm$	36.51	\\
227	&	8440418-7404	&	3940	&	0.29	&	0.66	$\pm$	0.09	&		0.18	$\pm$	0.09	\\
228	&	8443530-6843	&	3630	&	0.45	&	0.41	$\pm$	0.07	&		$\cdots$			\\
229	&	8444779-6608	&	3700	&	0.54	&	0.45	$\pm$	0.07	&		2.18	$\pm$	1.60	\\
230	&	8445558-6860	&	3260	&	0.31	&	0.26	$\pm$	0.05	&		0.49	$\pm$	0.18	\\
231	&	8447398-6788	&	3360	&	2.31	&	0.29	$\pm$	0.03	&		$\cdots$			\\
232	&	8448350-6815	&	3770	&	1.04	&	0.48	$\pm$	0.07	&		$\cdots$			\\
233	&	8450343-7265	&	3360	&	0.64	&	0.29	$\pm$	0.04	&		8.26	$\pm$	1.50	\\
234	&	8452061-7269	&	3630	&	0.49	&	0.41	$\pm$	0.07	&		2.66	$\pm$	1.69	\\
235	&	8453876-6821	&	8410	&	34.38	&	2.26	$\pm$	0.10	&		12.50	$\pm$	4.34	\\
236	&	8455602-7112	&	4235	&	2.00	&	0.90	$\pm$	0.11	&		$\cdots$			\\
237	&	8457266-7161	&	3360	&	1.07	&	0.29	$\pm$	0.04	&	$<$	3.35			\\
238	&	8461533-6914	&	3955	&	1.18	&	0.62	$\pm$	0.08	&		$\cdots$			\\
239	&	8464666-7838	&	4330	&	1.86	&	1.03	$\pm$	0.12	&		3.00	$\pm$	1.26	\\
240	&	8465247-7776	&	3425	&	0.68	&	0.32	$\pm$	0.05	&		$\cdots$			\\
241	&	8466711-6987	&	3700	&	0.68	&	0.48	$\pm$	0.03	&		$\cdots$			\\
242	&	8468002-6969	&	3955	&	14.57	&	0.87	$\pm$	0.07	&		$\cdots$			\\
243	&	8468729-6970	&	3955	&	1.89	&	0.66	$\pm$	0.03	&		$\cdots$			\\
244	&	8469891-7104	&	3630	&	1.41	&	0.43	$\pm$	0.02	&		$\cdots$			\\
245	&	8472719-7464	&	3955	&	2.44	&	0.66	$\pm$	0.04	&		204.50	$\pm$	26.83	\\
246	&	8476732-7058	&	3955	&	1.53	&	0.66	$\pm$	0.03	&		65.34	$\pm$	36.21	\\
247	&	8477229-7184	&	3770	&	1.38	&	0.52	$\pm$	0.03	&		101.10	$\pm$	7.39	\\
248	&	8486920-7342	&	3770	&	0.66	&	0.53	$\pm$	0.04	&		$\cdots$			\\
249	&	8488472-7373	&	3425	&	0.14	&	0.35	$\pm$	0.04	&		0.12	$\pm$	0.07	\\
250	&	8492690-7387	&	3770	&	1.81	&	0.52	$\pm$	0.03	&		$\cdots$			\\
251	&	8494096-7377	&	3770	&	4.17	&	0.54	$\pm$	0.04	&		$\cdots$			\\
252	&	8495155-7404	&	3770	&	1.99	&	0.52	$\pm$	0.03	&		$\cdots$			\\
253	&	8497290-7502	&	3770	&	1.75	&	0.52	$\pm$	0.03	&		$\cdots$			\\
254	&	8497797-7462	&	3770	&	53.61	&	0.93	$\pm$	0.20	&		$\cdots$			\\
255	&	8499151-7482	&	3770	&	21.85	&	0.75	$\pm$	0.06	&		$\cdots$			\\
256	&	8499541-7426	&	3770	&	2.00	&	0.52	$\pm$	0.03	&		$\cdots$			\\
257	&	8502614-7795	&	3360	&	0.21	&	0.33	$\pm$	0.03	&		1.68	$\pm$	1.02	\\
258	&	8504327-7460	&	3970	&	4.60	&	0.71	$\pm$	0.04	&		$\cdots$			\\
259	&	8508083-8237	&	3970	&	1.50	&	0.67	$\pm$	0.03	&		$\cdots$			\\
260	&	8508501-7431	&	3560	&	0.33	&	0.42	$\pm$	0.04	&		2.13	$\pm$	1.09	\\
261	&	8508648-7916	&	3770	&	1.71	&	0.54	$\pm$	0.04	&		$\cdots$			\\
262	&	8510403-8125	&	5620	&	5.50	&	1.71	$\pm$	0.02	&		73.39	$\pm$	11.43	\\
263	&	8511308-8126	&	2880	&	0.22	&	0.13	$\pm$	0.06	&		$\cdots$			\\
264	&	8511602-7926	&	3770	&	1.05	&	0.48	$\pm$	0.07	&		$\cdots$			\\
265	&	8514861-7663	&	3770	&	1.11	&	0.48	$\pm$	0.07	&		$\cdots$			\\
266	&	8515568-8067	&	6420	&	59.31	&	3.20	$\pm$	0.08	&		$\cdots$			\\
267	&	8516031-7796	&	3770	&	4.13	&	0.49	$\pm$	0.06	&		$\cdots$			\\
268	&	8518798-7373	&	3770	&	1.26	&	0.48	$\pm$	0.07	&		$\cdots$			\\
269	&	8519260-8090	&	4550	&	8.18	&	1.63	$\pm$	0.23	&		13.77	$\pm$	15.24	\\
270	&	8519428-8120	&	3970	&	7.19	&	0.69	$\pm$	0.10	&		$<$ 6.51			\\
271	&	8520557-7775	&	3770	&	0.52	&	0.49	$\pm$	0.08	&	$<$	0.28			\\
272	&	8520580-7960	&	3770	&	0.12	&	0.50	$\pm$	0.09	&		$\cdots$			\\
273	&	8530851-8132	&	3490	&	0.95	&	0.34	$\pm$	0.05	&	$<$	3.04		\\
274	&	8534457-7821	&	3770	&	1.22	&	0.48	$\pm$	0.07	&		$\cdots$			\\
275	&	8535781-7830	&	3970	&	1.03	&	0.63	$\pm$	0.08	&	$<$	1.10			\\
276	&	8536129-8706	&	3770	&	3.37	&	0.49	$\pm$	0.07	&		$\cdots$			\\
277	&	8537742-8080	&	3970	&	1.95	&	0.62	$\pm$	0.08	&		$\cdots$			\\
278	&	8538844-7917	&	3970	&	0.55	&	0.62	$\pm$	0.08	&		$\cdots$			\\
279	&	8538911-7999	&	3560	&	1.05	&	0.37	$\pm$	0.05	&	$<$	0.82			\\
280	&	8542681-8618	&	4920	&	11.71	&	2.66	$\pm$	0.26	&		6.34	$\pm$	3.62	\\
281	&	8543224-7972	&	2610	&	0.40	&	0.10	$\pm$	0.03	&		6.02	$\pm$	7.94	\\
282	&	8545724-8008	&	4140	&	5.83	&	0.85	$\pm$	0.13	&		$\cdots$			\\
283	&	8547523-7831	&	3020	&	0.44	&	0.19	$\pm$	0.04	&		1.63	$\pm$	1.06	\\
284	&	8547770-7986	&	4440	&	1.90	&	1.20	$\pm$	0.14	&		$\cdots$			\\
285	&	8552157-8190	&	3770	&	3.60	&	0.49	$\pm$	0.07	&		$\cdots$			\\
286	&	8552280-8641	&	3630	&	1.19	&	0.42	$\pm$	0.03	&	$<$	1.83			\\
287	&	8556074-7982	&	3360	&	0.41	&	0.29	$\pm$	0.05	&		1.80	$\pm$	1.35	\\
288	&	8560743-8147	&	3425	&	0.61	&	0.32	$\pm$	0.05	&		15.68	$\pm$	2.33	\\
289	&	8561044-7980	&	3970	&	1.76	&	0.62	$\pm$	0.09	&		$\cdots$			\\
290	&	8562845-8151	&	3360	&	0.35	&	0.29	$\pm$	0.06	&		4.77	$\pm$	2.64	\\
291	&	8564835-8250	&	3490	&	0.35	&	0.35	$\pm$	0.06	&		0.89	$\pm$	0.64	\\
292	&	8567003-8669	&	3425	&	0.25	&	0.32	$\pm$	0.06	&		$\cdots$			\\
293	&	8567545-8254	&	3360	&	0.32	&	0.29	$\pm$	0.06	&		$\cdots$			\\
294	&	8567670-8803	&	3490	&	2.17	&	0.34	$\pm$	0.05	&	$<$	5.16			\\
295	&	8569204-8666	&	4330	&	4.04	&	1.06	$\pm$	0.14	&		$\cdots$			\\
296	&	8570200-8276	&	3770	&	1.65	&	0.48	$\pm$	0.07	&		$\cdots$			\\
297	&	8570949-8577	&	3770	&	1.72	&	0.48	$\pm$	0.07	&		$\cdots$			\\
298	&	8571439-8650	&	3770	&	3.54	&	0.48	$\pm$	0.06	&		$\cdots$			\\
299	&	8574645-8156	&	3700	&	0.38	&	0.45	$\pm$	0.08	&		$\cdots$			\\
300	&	8576640-8652	&	3560	&	0.95	&	0.37	$\pm$	0.05	&		$\cdots$			\\
301	&	8576836-8303	&	3425	&	0.35	&	0.32	$\pm$	0.06	&		0.63	$\pm$	0.19	\\
302	&	8579480-8565	&	3770	&	0.07	&	0.50	$\pm$	0.09	&		0.73	$\pm$	0.41	\\
303	&	8580634-8516	&	3360	&	0.47	&	0.29	$\pm$	0.05	&		9.66	$\pm$	4.35	\\
304	&	HOPS-22	&	3770	&	2.09	&	0.48	$\pm$	0.07	&		$\cdots$       \\
305	&	HOPS-26	&	3490	&	0.39	&	0.34	$\pm$	0.06	&		$\cdots$			\\
306	&	HOPS-51	&	3770	&	0.33	&	0.50	$\pm$	0.09	&		$\cdots$			\\
307	&	HOPS-54	&	3260	&	0.21	&	0.25	$\pm$	0.06	&		$\cdots$			\\
308	&	HOPS-98	&	3770	&	6.51	&	0.53	$\pm$	0.08	&		$\cdots$			\\
309	&	HOPS-113	&	3770	&	3.14	&	0.48	$\pm$	0.07	&		$\cdots$			\\
310	&	HOPS-151	&	3770	&	0.04	&	0.46	$\pm$	0.06	&		$\cdots$			\\
311	&	HOPS-162	&	3490	&	0.02	&	0.29	$\pm$	0.07	&		$\cdots$			\\
312	&	HOPS-180	&	3770	&	0.01	&	0.41	$\pm$	0.05	&		$\cdots$			\\
313	&	HOPS-184	&	3770	&	1.19	&	0.48	$\pm$	0.07	&		$\cdots$			\\
314	&	HOPS-201	&	3360	&	0.15	&	0.28	$\pm$	0.07	&		$\cdots$			\\
315	&	HOPS-222	&	3770	&	3.37	&	0.49	$\pm$	0.07	&		$\cdots$			\\
316	&	HOPS-272	&	3770	&	9.19	&	0.56	$\pm$	0.10	&		$\cdots$			\\
317	&	HOPS-277	&	3770	&	0.36	&	0.49	$\pm$	0.08	&		$\cdots$			\\
318	&	HOPS-283	&	3630	&	1.13	&	0.40	$\pm$	0.06	&		$\cdots$			\\
319	&	HOPS-293	&	3770	&	0.11	&	0.50	$\pm$	0.09	&		$\cdots$		\\
\hline
\hline		
\multicolumn{6}{c}{companions observed by SpeX}	\\
\hline													
4	&	8343917-6073	&		&		&		&		80.37	$\pm$	18.77	\\
26	&	8359203-5026	&		&		&		&		1.16	$\pm$	0.70	\\
38	&	8367284-5798	&		&		&		&		$<$	0.46			\\
47	&	8371984-5465	&		&		&		&		9.30	$\pm$	3.28	\\
98	&	8378345-5545	&		&		&		&		$<$	5.2			\\
173	&	8390003-5207	&		&		&		&		$\cdots$			\\
208	&	8410334-6291	&		&		&		&		$\cdots$			\\
280	&	8542681-8618	&		&		&		&		$\cdots$			\\
290	&	8562845-8151	&		&		&		&		2.24	$\pm$	0.51		
\enddata
\end{deluxetable}
\clearpage

\clearpage
\begin{deluxetable}{cccccccccccccc}
\rotate
\tablecaption{Spectral Indices\label{table:sptidx}}
\tablehead{
\colhead{Num.} & \colhead{module} & \colhead{$n_{K-6}$} & \colhead{$\sigma_{n_{K-6}}$} & \colhead{$n_{6-13}$} & \colhead{$\sigma_{n_{6-13}}$} &\colhead{$n_{13-31}$} & \colhead{$\sigma_{n_{13-31}}$} &\colhead{$n_{5-12}$} & \colhead{$\sigma_{n_{5-12}}$} &\colhead{$n_{12-20}$} & \colhead{$\sigma_{n_{12-20}}$} &\colhead{$n_{K-25}$} & \colhead{$\sigma_{n_{K-25}}$}
}
\tablecolumns{14}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\startdata
1	&	SLLL	&	-2.07	&	0.10	&	-0.89	&	0.13	&	0.29	&	0.23	&	-1.03	&	0.10	&	0.95	&	0.15	&	-1.01	&	0.04	\\
2	&	SLLL	&	-1.70	&	0.08	&	-0.53	&	0.11	&	0.06	&	0.16	&	-0.65	&	0.13	&	-0.18	&	0.18	&	-0.89	&	0.03	\\
3	&	SLLL	&	-1.51	&	0.03	&	-0.27	&	0.03	&	-1.11	&	0.06	&	-0.32	&	0.04	&	-0.76	&	0.04	&	-1.01	&	0.01	\\
4	&	SLLL	&	-1.62	&	0.11	&	-0.13	&	0.13	&	-0.66	&	0.06	&	-0.49	&	0.07	&	-0.17	&	0.24	&	-0.87	&	0.02	\\
5	&	SLLL	&	-1.77	&	0.16	&	0.71	&	0.20	&	-0.80	&	0.11	&	0.35	&	0.10	&	-0.23	&	0.09	&	-0.66	&	0.04	\\
6	&	SLLL	&	0.00	&	0.05	&	-0.68	&	0.07	&	-0.70	&	0.11	&	-0.83	&	0.06	&	-0.80	&	0.07	&	-0.47	&	0.02	\\
7	&	SLLL	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$		$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	\\
8	&	SLLL	&	-2.39	&	0.07	&	-1.15	&	0.11	&	0.30	&	0.16	&	-1.40	&	0.08	&	1.71	&	0.37	&	-1.25	&	0.04	\\
9	&	SLLL	&	-1.10	&	0.03	&	-0.17	&	0.03	&	-0.36	&	0.06	&	-0.30	&	0.03	&	0.07	&	0.03	&	-0.61	&	0.01	\\
10	&	SLLL	&	-0.65	&	0.15	&	-0.31	&	0.18	&	-0.09	&	0.09	&	-0.62	&	0.45	&	-0.02	&	0.36	&	-0.48	&	0.02	\\
11	&	SLLL	&	-2.46	&	0.08	&	-0.62	&	0.11	&	1.47	&	0.09	&	-0.88	&	0.15	&	2.07	&	0.17	&	-0.78	&	0.02	\\
12	&	SLLL	&	-0.67	&	0.10	&	-0.43	&	0.12	&	-0.62	&	0.11	&	-0.54	&	0.10	&	-0.60	&	0.16	&	-0.62	&	0.01	\\
13	&	SLLL	&	-2.78	&	0.07	&	-1.96	&	0.41	&	2.58	&	0.43	&	-1.95	&	0.45	&	2.82	&	0.91	&	-1.01	&	0.03	\\
14	&	SLLL	&	-1.33	&	0.04	&	-1.02	&	0.07	&	-0.88	&	0.11	&	-1.03	&	0.07	&	-1.56	&	0.17	&	-1.21	&	0.02	\\
15	&	SLLL	&	-1.03	&	0.05	&	-0.43	&	0.06	&	-0.93	&	0.19	&	-0.53	&	0.05	&	-0.43	&	0.12	&	-0.75	&	0.02	\\
16	&	SLLL	&	-2.62	&	0.09	&	-2.19	&	0.27	&	1.96	&	0.26	&	-2.18	&	0.23	&	1.12	&	0.47	&	-1.34	&	0.01	\\
17	&	SLLL	&	-0.82	&	0.08	&	-0.18	&	0.11	&	-0.50	&	0.17	&	-0.27	&	0.09	&	-0.20	&	0.11	&	-0.53	&	0.02	\\
18	&	SLLL	&	-2.39	&	0.18	&	0.45	&	0.22	&	-0.29	&	0.26	&	0.47	&	0.49	&	-0.07	&	0.19	&	-0.88	&	0.04	\\
19	&	SLLL	&	-2.81	&	0.14	&	-0.52	&	0.19	&	1.19	&	0.37	&	-0.92	&	0.11	&	2.28	&	0.27	&	-0.88	&	0.04	\\
20	&	SLLL	&	-0.68	&	0.08	&	-0.80	&	0.11	&	-0.65	&	0.15	&	-0.95	&	0.15	&	-1.08	&	0.17	&	-0.85	&	0.04	\\
21	&	SLLL	&	-1.40	&	0.05	&	0.60	&	0.05	&	-0.73	&	0.04	&	0.57	&	0.04	&	-0.39	&	0.08	&	-0.56	&	0.02	\\
22	&	SLLL	&	-0.57	&	0.05	&	-0.32	&	0.05	&	-0.52	&	0.09	&	-0.41	&	0.07	&	-0.61	&	0.06	&	-0.54	&	0.02	\\
23	&	SLLL	&	-1.70	&	0.15	&	-0.30	&	0.18	&	-0.52	&	0.11	&	-0.44	&	0.42	&	0.21	&	0.09	&	-0.91	&	0.02	\\
24	&	SLLL	&	-1.59	&	0.07	&	-0.14	&	0.07	&	-0.44	&	0.10	&	-0.33	&	0.04	&	-0.05	&	0.07	&	-0.80	&	0.01	\\
25	&	SLLL	&	-1.92	&	0.32	&	0.23	&	0.39	&	0.70	&	0.25	&	0.23	&	0.33	&	1.41	&	0.56	&	-0.45	&	0.06	\\
26	&	SLLL	&	-2.20	&	0.17	&	0.21	&	0.19	&	0.45	&	0.13	&	-0.26	&	0.04	&	0.27	&	0.24	&	-0.69	&	0.05	\\
27	&	SLLL	&	-1.75	&	0.15	&	0.03	&	0.18	&	-0.30	&	0.15	&	-0.20	&	0.19	&	-0.23	&	0.19	&	-0.74	&	0.02	\\
28	&	SLLL	&	-0.98	&	0.05	&	-0.60	&	0.06	&	-0.33	&	0.06	&	-0.75	&	0.07	&	-0.37	&	0.09	&	-0.72	&	0.01	\\
29	&	SLLL	&	-2.62	&	0.11	&	-0.27	&	0.18	&	2.04	&	0.18	&	-0.28	&	0.16	&	2.53	&	0.24	&	-0.62	&	0.02	\\
30	&	SLLL	&	-1.25	&	0.06	&	-0.64	&	0.08	&	-0.58	&	0.10	&	-0.73	&	0.11	&	-0.54	&	0.11	&	-0.94	&	0.02	\\
31	&	SLLL	&	-0.40	&	0.11	&	-0.44	&	0.12	&	0.87	&	0.05	&	-0.36	&	0.11	&	1.14	&	0.06	&	-0.11	&	0.01	\\
32	&	SLLL	&	-1.10	&	0.09	&	-0.40	&	0.13	&	0.80	&	0.16	&	-0.50	&	0.11	&	0.17	&	0.32	&	-0.52	&	0.02	\\
33	&	SLLL	&	-1.44	&	0.07	&	-0.64	&	0.09	&	0.17	&	0.07	&	-0.74	&	0.10	&	0.19	&	0.14	&	-0.76	&	0.02	\\
34	&	SLLL	&	-2.57	&	0.16	&	-0.96	&	0.27	&	1.08	&	0.31	&	-1.22	&	0.24	&	1.95	&	1.27	&	-1.05	&	0.05	\\
35	&	SLLL	&	-2.96	&	0.11	&	-2.54	&	0.38	&	0.83	&	0.38	&	-2.56	&	0.16	&	-0.20	&	0.91	&	-1.94	&	0.04	\\
36	&	SLLL	&	-2.04	&	0.13	&	-1.62	&	0.18	&	-0.29	&	0.16	&	-1.76	&	0.08	&	0.03	&	0.13	&	-1.48	&	0.02	\\
37	&	SLLL	&	-1.04	&	0.06	&	-0.96	&	0.09	&	-1.00	&	0.14	&	-0.98	&	0.09	&	-0.65	&	0.15	&	-1.02	&	0.02	\\
38	&	SLLL	&	-2.45	&	0.07	&	-1.08	&	0.11	&	0.79	&	0.18	&	-1.23	&	0.13	&	1.22	&	0.15	&	-1.15	&	0.02	\\
39	&	SLLL	&	-2.48	&	0.26	&	-0.67	&	0.51	&	0.50	&	0.70	&	-0.67	&	0.47	&	1.41	&	1.24	&	-1.04	&	0.11	\\
40	&	SLLL	&	-1.32	&	0.13	&	-0.74	&	0.16	&	-0.35	&	0.11	&	-0.91	&	0.09	&	-0.60	&	0.21	&	-0.95	&	0.02	\\
41	&	SLLL	&	-0.32	&	0.08	&	-0.58	&	0.10	&	0.29	&	0.14	&	-0.81	&	0.14	&	0.68	&	0.17	&	-0.30	&	0.02	\\
42	&	SLLL	&	-2.13	&	0.10	&	0.39	&	0.12	&	-0.63	&	0.20	&	0.27	&	0.14	&	0.01	&	0.31	&	-0.86	&	0.04	\\
43	&	SLLL	&	-1.20	&	0.05	&	-0.49	&	0.06	&	-0.75	&	0.06	&	-0.64	&	0.06	&	-0.79	&	0.05	&	-0.89	&	0.01	\\
44	&	SLLL	&	-1.85	&	0.10	&	-0.44	&	0.14	&	0.43	&	0.11	&	-0.75	&	0.06	&	0.98	&	0.21	&	-0.77	&	0.02	\\
45	&	SLLL	&	-0.92	&	0.06	&	-1.35	&	0.09	&	-2.23	&	0.08	&	-1.41	&	0.04	&	-2.11	&	0.09	&	-1.41	&	0.01	\\
46	&	SLLL	&	-1.94	&	0.08	&	-0.58	&	0.14	&	-0.71	&	0.68	&	-0.66	&	0.12	&	-0.48	&	0.19	&	-1.00	&	0.05	\\
47	&	SLLL	&	-2.23	&	0.09	&	-1.48	&	0.25	&	1.70	&	0.24	&	-1.48	&	0.21	&	0.64	&	0.55	&	-1.14	&	0.07	\\
48	&	SLLL	&	-1.47	&	0.08	&	-0.84	&	0.11	&	-0.94	&	0.35	&	-0.96	&	0.10	&	-1.26	&	0.13	&	-1.15	&	0.05	\\
49	&	SL	&	-1.67	&	0.33	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	-1.52	&	2.09	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	\\
50	&	SLLL	&	-1.45	&	0.13	&	-0.82	&	0.25	&	-0.73	&	0.43	&	-1.02	&	0.28	&	-0.07	&	0.23	&	-0.98	&	0.03	\\
51	&	SLLL	&	-1.77	&	0.11	&	-0.75	&	0.14	&	-0.75	&	0.12	&	-0.97	&	0.09	&	-0.79	&	0.19	&	-1.21	&	0.01	\\
52	&	SLLL	&	-0.94	&	0.07	&	-0.52	&	0.09	&	-0.64	&	0.08	&	-0.57	&	0.10	&	-0.91	&	0.18	&	-0.82	&	0.03	\\
53	&	SLLL	&	-2.57	&	0.11	&	0.07	&	0.14	&	0.05	&	0.13	&	-0.23	&	0.14	&	0.63	&	0.18	&	-1.01	&	0.01	\\
54	&	SLLL	&	-1.31	&	0.09	&	-0.47	&	0.12	&	-1.43	&	0.35	&	-0.49	&	0.24	&	-0.87	&	0.26	&	-1.08	&	0.02	\\
55	&	SL	&	-1.89	&	0.07	&	-0.94	&	0.29	&	$\cdots$	&	$\cdots$	&	-1.03	&	0.18	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	\\
56	&	SL	&	-1.29	&	0.20	&	0.04	&	0.38	&	$\cdots$	&	$\cdots$	&	-0.10	&	0.87	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	\\
57	&	SLLL	&	-1.84	&	0.07	&	-0.43	&	0.09	&	-0.20	&	0.12	&	-0.49	&	0.09	&	-0.15	&	0.11	&	-0.97	&	0.02	\\
58	&	SLLL	&	-1.60	&	0.10	&	-0.86	&	0.14	&	-0.83	&	0.20	&	-0.88	&	0.12	&	-0.80	&	0.32	&	-1.20	&	0.04	\\
59	&	SLLL	&	-2.27	&	0.09	&	-0.18	&	0.13	&	0.54	&	0.10	&	-0.41	&	0.13	&	0.75	&	0.21	&	-0.81	&	0.02	\\
60	&	SLLL	&	-1.10	&	0.07	&	-1.36	&	0.12	&	-0.35	&	0.21	&	-1.36	&	0.16	&	-0.89	&	0.20	&	-1.09	&	0.03	\\
61	&	SLLL	&	-1.35	&	0.07	&	-0.73	&	0.09	&	-0.77	&	0.12	&	-0.89	&	0.05	&	-1.00	&	0.04	&	-1.06	&	0.03	\\
62	&	SLLL	&	-1.41	&	0.05	&	-0.97	&	0.07	&	-1.20	&	0.14	&	-1.04	&	0.06	&	-1.05	&	0.10	&	-1.23	&	0.02	\\
63	&	SL	&	-1.32	&	0.07	&	-1.21	&	0.33	&	$\cdots$	&	$\cdots$	&	-0.85	&	0.33	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	\\
64	&	SL	&	-1.49	&	0.06	&	-0.45	&	0.10	&	$\cdots$	&	$\cdots$	&	-0.57	&	0.08	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	\\
65	&	SLLL	&	-1.97	&	0.08	&	-0.52	&	0.10	&	-0.36	&	0.23	&	-0.60	&	0.11	&	-0.52	&	0.31	&	-1.11	&	0.06	\\
66	&	SLLL	&	-1.96	&	0.18	&	0.61	&	0.25	&	0.72	&	0.20	&	0.63	&	0.37	&	1.00	&	0.40	&	-0.40	&	0.03	\\
67	&	SL	&	-1.16	&	0.10	&	-1.11	&	0.34	&	$\cdots$	&	$\cdots$	&	-0.85	&	0.41	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	\\
68	&	SL	&	-1.40	&	0.09	&	-0.38	&	0.23	&	$\cdots$	&	$\cdots$	&	-0.30	&	0.18	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	\\
70	&	SL	&	-0.56	&	0.09	&	-0.71	&	0.15	&	$\cdots$	&	$\cdots$	&	-1.34	&	0.20	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	\\
71	&	SL	&	-1.05	&	0.10	&	-0.25	&	0.21	&	$\cdots$	&	$\cdots$	&	-0.13	&	0.20	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	\\
73	&	SLLL	&	-1.76	&	0.09	&	-1.11	&	0.15	&	-0.78	&	0.36	&	-1.18	&	0.10	&	-1.32	&	0.47	&	-1.38	&	0.02	\\
74	&	SL	&	-1.60	&	0.13	&	-0.37	&	0.26	&	$\cdots$	&	$\cdots$	&	-0.58	&	0.21	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	\\
75	&	SL	&	-1.73	&	0.21	&	-1.07	&	0.90	&	$\cdots$	&	$\cdots$	&	-1.26	&	0.44	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	\\
76	&	SLLL	&	-1.67	&	0.06	&	-1.29	&	0.09	&	-0.66	&	0.11	&	-1.34	&	0.08	&	-0.16	&	0.14	&	-1.28	&	0.02	\\
77	&	SL	&	-1.41	&	0.26	&	-2.26	&	3.90	&	$\cdots$	&	$\cdots$	&	-0.54	&	0.89	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	\\
78	&	SL	&	-0.99	&	0.18	&	-3.85	&	5.00	&	$\cdots$	&	$\cdots$	&	-5.09	&	1.46	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	\\
79	&	SLLL	&	-0.80	&	0.06	&	-0.74	&	0.08	&	-0.59	&	0.10	&	-0.77	&	0.07	&	-0.72	&	0.08	&	-0.80	&	0.01	\\
80	&	SL	&	-1.86	&	0.14	&	-0.23	&	0.42	&	$\cdots$	&	$\cdots$	&	0.20	&	0.39	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	\\
81	&	SL	&	-1.81	&	0.15	&	-0.14	&	0.33	&	$\cdots$	&	$\cdots$	&	0.29	&	0.40	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	\\
82	&	SL	&	-1.17	&	0.08	&	-0.61	&	0.23	&	$\cdots$	&	$\cdots$	&	-0.73	&	0.21	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	\\
83	&	SL	&	-2.02	&	0.06	&	-1.12	&	0.29	&	$\cdots$	&	$\cdots$	&	-1.53	&	0.29	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	\\
84	&	SLLL	&	-1.39	&	0.07	&	-0.95	&	0.10	&	-0.29	&	0.21	&	-1.11	&	0.09	&	-0.31	&	0.08	&	-1.00	&	0.04	\\
85	&	SL	&	-1.52	&	0.08	&	-1.29	&	0.21	&	$\cdots$	&	$\cdots$	&	-2.28	&	0.27	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	\\
86	&	SLLL	&	-1.40	&	0.06	&	-0.26	&	0.09	&	-0.27	&	0.18	&	-0.16	&	0.13	&	-0.50	&	0.13	&	-0.74	&	0.03	\\
88	&	SLLL	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	0.72	&	0.49	&	$\cdots$	&	$\cdots$	&	-1.94	&	0.75	&	-0.37	&	0.02	\\
89	&	SL	&	-1.80	&	0.08	&	-0.72	&	0.28	&	$\cdots$	&	$\cdots$	&	-0.36	&	0.28	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	\\
90	&	SLLL	&	-0.67	&	0.05	&	-0.22	&	0.06	&	-0.68	&	0.14	&	-0.28	&	0.06	&	-0.66	&	0.09	&	-0.59	&	0.01	\\
91	&	SL	&	-1.33	&	0.03	&	-0.28	&	0.08	&	$\cdots$	&	$\cdots$	&	-0.30	&	0.11	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	\\
92	&	SL	&	-0.75	&	0.13	&	0.01	&	0.45	&	$\cdots$	&	$\cdots$	&	0.12	&	0.38	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	\\
93	&	SL	&	-0.98	&	0.03	&	-1.02	&	0.08	&	$\cdots$	&	$\cdots$	&	-1.38	&	0.13	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	\\
94	&	SLLL	&	-1.73	&	0.20	&	-1.00	&	0.29	&	0.03	&	0.26	&	-1.30	&	0.29	&	-0.39	&	0.36	&	-1.05	&	0.03	\\
95	&	SLLL	&	-0.14	&	0.04	&	0.01	&	0.05	&	0.11	&	0.07	&	0.09	&	0.07	&	0.11	&	0.11	&	-0.09	&	0.01	\\
96	&	SL	&	-1.23	&	0.10	&	0.05	&	0.24	&	$\cdots$	&	$\cdots$	&	0.17	&	0.27	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	\\
97	&	SLLL	&	-1.97	&	0.10	&	-0.40	&	0.14	&	0.27	&	0.13	&	-0.45	&	0.23	&	-0.39	&	0.20	&	-0.94	&	0.02	\\
98	&	SLLL	&	-1.70	&	0.07	&	-0.36	&	0.09	&	-1.23	&	0.38	&	-0.37	&	0.10	&	-0.90	&	0.19	&	-1.20	&	0.06	\\
99	&	SLLL	&	-1.38	&	0.05	&	-1.05	&	0.09	&	-0.82	&	0.26	&	-1.08	&	0.11	&	-1.16	&	0.19	&	-1.20	&	0.03	\\
100	&	SL	&	-1.56	&	0.05	&	-0.86	&	0.08	&	$\cdots$	&	$\cdots$	&	-0.95	&	0.07	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	\\
101	&	SL	&	-1.63	&	0.10	&	-1.05	&	0.32	&	$\cdots$	&	$\cdots$	&	-0.65	&	0.33	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	\\
102	&	SL	&	-1.78	&	0.19	&	0.41	&	0.35	&	$\cdots$	&	$\cdots$	&	-0.17	&	0.59	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	\\
103	&	SLLL	&	-1.17	&	0.08	&	-0.89	&	0.10	&	-1.24	&	0.11	&	-1.02	&	0.07	&	-0.99	&	0.05	&	-1.10	&	0.01	\\
106	&	SLLL	&	-1.80	&	0.10	&	-0.97	&	0.16	&	-1.12	&	0.16	&	-1.18	&	0.12	&	-1.28	&	0.15	&	-1.36	&	0.02	\\
108	&	SLLL	&	-1.69	&	0.06	&	-0.32	&	0.06	&	0.18	&	0.02	&	-0.50	&	0.04	&	0.64	&	0.06	&	-0.76	&	0.01	\\
112	&	SLLL	&	-1.08	&	0.08	&	-1.42	&	0.08	&	-1.36	&	0.08	&	-1.50	&	0.06	&	-1.43	&	0.08	&	-1.33	&	0.02	\\
114	&	SL	&	-1.46	&	0.05	&	-0.64	&	0.09	&	$\cdots$	&	$\cdots$	&	-0.63	&	0.09	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	\\
117	&	SLLL	&	-1.13	&	0.04	&	-0.35	&	0.04	&	-1.12	&	0.13	&	-0.44	&	0.06	&	-1.08	&	0.07	&	-0.91	&	0.02	\\
119	&	SL	&	-1.71	&	0.10	&	-1.29	&	0.18	&	$\cdots$	&	$\cdots$	&	-1.32	&	0.24	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	\\
120	&	SL	&	-1.99	&	0.09	&	-0.76	&	0.16	&	$\cdots$	&	$\cdots$	&	-0.77	&	0.15	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	\\
121	&	SLLL	&	-1.61	&	0.06	&	-1.20	&	0.08	&	-1.06	&	0.12	&	-1.26	&	0.05	&	-1.24	&	0.13	&	-1.39	&	0.01	\\
122	&	SLLL	&	-1.00	&	0.04	&	-0.90	&	0.05	&	-0.71	&	0.07	&	-1.02	&	0.06	&	-0.80	&	0.06	&	-0.98	&	0.01	\\
123	&	SLLL	&	-0.94	&	0.05	&	-0.08	&	0.08	&	0.43	&	0.13	&	-0.15	&	0.11	&	0.79	&	0.31	&	-0.30	&	0.01	\\
125	&	SLLL	&	-1.54	&	0.06	&	-0.71	&	0.07	&	-0.89	&	0.07	&	-0.85	&	0.03	&	-0.18	&	0.07	&	-1.06	&	0.02	\\
127	&	SLLL	&	-1.22	&	0.35	&	-1.21	&	0.52	&	0.46	&	0.35	&	-1.36	&	0.42	&	-1.37	&	0.54	&	-0.93	&	0.03	\\
128	&	SLLL	&	-1.34	&	0.11	&	-0.71	&	0.21	&	-0.17	&	0.20	&	-0.50	&	0.18	&	-1.69	&	0.32	&	-1.00	&	0.02	\\
129	&	SL	&	$\cdots$	&	$\cdots$	&	-1.18	&	0.15	&	$\cdots$	&	$\cdots$	&	-1.20	&	0.17	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	\\
131	&	SLLL	&	-1.01	&	0.07	&	-1.07	&	0.09	&	-0.96	&	0.07	&	-1.21	&	0.06	&	-1.05	&	0.10	&	-1.09	&	0.01	\\
132	&	SL	&	-1.45	&	0.05	&	-0.98	&	0.10	&	$\cdots$	&	$\cdots$	&	-0.94	&	0.11	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	\\
133	&	SLLL	&	-1.66	&	0.08	&	-0.61	&	0.09	&	-0.58	&	0.08	&	-0.75	&	0.05	&	-0.45	&	0.09	&	-1.07	&	0.01	\\
134	&	SLLL	&	-1.01	&	0.07	&	-0.59	&	0.10	&	-1.41	&	0.10	&	-0.55	&	0.10	&	-1.11	&	0.28	&	-1.03	&	0.02	\\
135	&	SLLL	&	-1.43	&	0.05	&	-1.18	&	0.06	&	-1.05	&	0.10	&	-1.26	&	0.08	&	-0.25	&	0.12	&	-1.22	&	0.02	\\
136	&	SLLL	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$		$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	\\
137	&	SL	&	-2.09	&	0.16	&	-1.11	&	0.49	&	$\cdots$	&	$\cdots$	&	-1.00	&	0.35	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	\\
138	&	SLLL	&	-1.35	&	0.06	&	-0.61	&	0.07	&	-0.62	&	0.10	&	-0.77	&	0.08	&	-0.55	&	0.08	&	-0.99	&	0.02	\\
139	&	SL	&	-1.10	&	0.03	&	-1.99	&	0.21	&	$\cdots$	&	$\cdots$	&	-1.79	&	0.16	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	\\
140	&	SLLL	&	-1.25	&	0.07	&	-0.07	&	0.07	&	-1.17	&	0.11	&	-0.25	&	0.11	&	-0.11	&	0.06	&	-0.77	&	0.02	\\
141	&	SLLL	&	-1.74	&	0.09	&	-1.97	&	0.13	&	-1.39	&	0.12	&	-2.01	&	0.08	&	-1.22	&	0.14	&	-1.77	&	0.01	\\
142	&	SLLL	&	-1.46	&	0.12	&	-0.58	&	0.14	&	-0.84	&	0.23	&	-0.70	&	0.08	&	-0.10	&	0.05	&	-0.92	&	0.02	\\
143	&	SL	&	-1.43	&	0.08	&	-0.53	&	0.25	&	$\cdots$	&	$\cdots$	&	-0.53	&	0.38	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	\\
144	&	SLLL	&	-0.92	&	0.06	&	-0.17	&	0.06	&	-0.13	&	0.03	&	-0.32	&	0.02	&	-0.08	&	0.05	&	-0.53	&	0.02	\\
145	&	SL	&	-1.23	&	0.11	&	-0.21	&	0.23	&	$\cdots$	&	$\cdots$	&	-0.14	&	0.48	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	\\
146	&	SL	&	$\cdots$	&	$\cdots$	&	-0.75	&	0.48	&	$\cdots$	&	$\cdots$	&	-0.25	&	0.57	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	\\
147	&	SL	&	-1.63	&	0.11	&	-0.42	&	0.47	&	$\cdots$	&	$\cdots$	&	0.15	&	0.39	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	\\
148	&	SLLL	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$		$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	\\
149	&	SLLL	&	-1.40	&	0.05	&	-0.40	&	0.06	&	0.88	&	0.03	&	-0.57	&	0.07	&	0.53	&	0.09	&	-0.55	&	0.01	\\
150	&	SL	&	-1.91	&	0.08	&	-0.76	&	0.20	&	$\cdots$	&	$\cdots$	&	-0.61	&	0.24	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	\\
151	&	SLLL	&	-1.94	&	0.16	&	-1.23	&	0.19	&	-1.22	&	0.20	&	-1.35	&	0.12	&	-0.57	&	0.14	&	-1.47	&	0.02	\\
152	&	SL	&	-1.29	&	0.07	&	-0.86	&	0.30	&	$\cdots$	&	$\cdots$	&	-1.08	&	0.66	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	\\
153	&	SL	&	-1.64	&	0.19	&	-0.50	&	0.60	&	$\cdots$	&	$\cdots$	&	0.31	&	0.55	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	\\
154	&	SLLL	&	-2.20	&	0.08	&	-0.16	&	0.10	&	-0.19	&	0.14	&	-0.35	&	0.12	&	0.16	&	0.16	&	-0.98	&	0.02	\\
155	&	SL	&	-1.79	&	0.19	&	-0.23	&	0.30	&	$\cdots$	&	$\cdots$	&	-0.28	&	0.35	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	\\
156	&	SLLL	&	-1.31	&	0.08	&	-0.76	&	0.13	&	-1.09	&	0.20	&	-1.02	&	0.10	&	-0.67	&	0.18	&	-1.09	&	0.02	\\
158	&	SL	&	$\cdots$	&	$\cdots$	&	-0.82	&	0.50	&	$\cdots$	&	$\cdots$	&	-0.29	&	0.48	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	\\
159	&	SLLL	&	-1.70	&	0.07	&	-0.16	&	0.10	&	0.10	&	0.17	&	-0.13	&	0.09	&	0.54	&	0.20	&	-0.71	&	0.02	\\
160	&	SLLL	&	-1.10	&	0.16	&	-0.51	&	0.20	&	-2.34	&	0.46	&	-0.39	&	0.21	&	-1.38	&	0.11	&	-1.07	&	0.02	\\
161	&	SLLL	&	-1.48	&	0.09	&	-0.67	&	0.16	&	-0.42	&	0.30	&	-0.69	&	0.16	&	-0.32	&	0.24	&	-1.00	&	0.03	\\
162	&	SLLL	&	0.52	&	0.05	&	-0.39	&	0.07	&	-1.04	&	0.08	&	-0.52	&	0.09	&	-0.41	&	0.10	&	-0.20	&	0.01	\\
163	&	SL	&	-0.90	&	0.05	&	-1.16	&	0.17	&	$\cdots$	&	$\cdots$	&	-1.19	&	0.13	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	\\
164	&	SLLL	&	-1.49	&	0.06	&	-0.79	&	0.10	&	-0.17	&	0.10	&	-0.96	&	0.05	&	0.38	&	0.04	&	-0.91	&	0.01	\\
165	&	SLLL	&	-1.51	&	0.12	&	-0.15	&	0.13	&	-0.83	&	0.16	&	-0.24	&	0.10	&	-0.72	&	0.18	&	-0.93	&	0.01	\\
166	&	SLLL	&	-1.38	&	0.05	&	-0.90	&	0.08	&	-0.25	&	0.14	&	-1.07	&	0.07	&	-0.59	&	0.27	&	-1.01	&	0.02	\\
167	&	SLLL	&	-1.00	&	0.06	&	-0.54	&	0.09	&	-0.34	&	0.12	&	-0.61	&	0.10	&	-0.16	&	0.14	&	-0.71	&	0.02	\\
168	&	SLLL	&	-1.32	&	0.05	&	-0.46	&	0.07	&	-0.47	&	0.05	&	-0.56	&	0.08	&	-0.31	&	0.09	&	-0.87	&	0.01	\\
169	&	SLLL	&	-2.44	&	0.14	&	-0.32	&	0.17	&	0.32	&	0.18	&	-0.57	&	0.14	&	0.79	&	0.15	&	-0.98	&	0.03	\\
170	&	SLLL	&	-2.89	&	0.10	&	-1.66	&	0.21	&	1.14	&	0.20	&	-1.89	&	0.15	&	-0.34	&	0.49	&	-1.64	&	0.04	\\
172	&	SLLL	&	-1.78	&	0.17	&	0.14	&	0.21	&	0.50	&	0.13	&	0.03	&	0.20	&	1.11	&	0.16	&	-0.51	&	0.03	\\
173	&	SLLL	&	-0.80	&	0.06	&	-0.86	&	0.10	&	-2.36	&	0.36	&	-0.89	&	0.06	&	-1.83	&	0.14	&	-1.15	&	0.02	\\
174	&	SLLL	&	-2.30	&	0.14	&	-0.85	&	0.18	&	0.41	&	0.11	&	-0.80	&	0.14	&	0.84	&	0.22	&	-1.11	&	0.02	\\
175	&	SL	&	-1.54	&	0.28	&	-0.86	&	1.14	&	$\cdots$	&	$\cdots$	&	-0.70	&	0.48	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	\\
176	&	SLLL	&	-1.95	&	0.06	&	-0.87	&	0.12	&	0.32	&	0.24	&	-1.13	&	0.14	&	0.92	&	0.37	&	-1.02	&	0.02	\\
177	&	SLLL	&	-2.61	&	0.06	&	-1.02	&	0.12	&	2.07	&	0.13	&	-1.37	&	0.08	&	3.48	&	0.40	&	-0.71	&	0.03	\\
178	&	SLLL	&	-1.32	&	0.07	&	-0.14	&	0.09	&	-1.04	&	0.15	&	-0.30	&	0.11	&	-0.53	&	0.28	&	-0.82	&	0.02	\\
179	&	SLLL	&	-1.94	&	0.07	&	-0.87	&	0.09	&	-0.69	&	0.28	&	-0.94	&	0.13	&	-0.31	&	0.20	&	-1.26	&	0.03	\\
180	&	SLLL	&	-1.33	&	0.03	&	-0.85	&	0.07	&	-2.25	&	0.34	&	-0.87	&	0.07	&	-1.74	&	0.14	&	-1.32	&	0.03	\\
181	&	SLLL	&	-1.78	&	0.05	&	-0.78	&	0.09	&	-0.50	&	0.30	&	-0.82	&	0.14	&	-0.57	&	0.29	&	-1.16	&	0.04	\\
182	&	SLLL	&	-1.96	&	0.05	&	-1.16	&	0.09	&	-0.80	&	0.19	&	-1.22	&	0.05	&	-0.92	&	0.15	&	-1.44	&	0.02	\\
183	&	SLLL	&	-1.42	&	0.07	&	-0.59	&	0.08	&	-0.38	&	0.08	&	-0.72	&	0.05	&	-0.44	&	0.20	&	-0.92	&	0.01	\\
184	&	SLLL	&	-2.07	&	0.09	&	-1.38	&	0.26	&	0.81	&	0.28	&	-1.43	&	0.27	&	0.90	&	0.57	&	-1.13	&	0.04	\\
185	&	SLLL	&	-2.18	&	0.10	&	-0.03	&	0.12	&	0.06	&	0.12	&	-0.23	&	0.11	&	1.13	&	0.14	&	-0.85	&	0.02	\\
186	&	SLLL	&	-1.37	&	0.10	&	-0.52	&	0.12	&	0.39	&	0.08	&	-0.82	&	0.12	&	0.83	&	0.07	&	-0.64	&	0.01	\\
187	&	SLLL	&	-1.07	&	0.04	&	-0.90	&	0.09	&	1.23	&	0.09	&	-0.95	&	0.09	&	-0.22	&	0.10	&	-0.63	&	0.03	\\
188	&	SLLL	&	-2.18	&	0.10	&	-1.23	&	0.13	&	0.50	&	0.14	&	-1.40	&	0.11	&	1.73	&	0.23	&	-1.10	&	0.02	\\
189	&	SLLL	&	-1.62	&	0.06	&	-1.04	&	0.09	&	-0.69	&	0.15	&	-1.19	&	0.06	&	-0.19	&	0.12	&	-1.20	&	0.02	\\
190	&	SLLL	&	-1.28	&	0.08	&	0.00	&	0.11	&	-0.15	&	0.12	&	-0.08	&	0.07	&	0.23	&	0.09	&	-0.61	&	0.02	\\
191	&	SLLL	&	-0.96	&	0.03	&	0.37	&	0.03	&	0.02	&	0.02	&	0.25	&	0.02	&	-0.01	&	0.03	&	-0.31	&	0.01	\\
192	&	SLLL	&	-1.56	&	0.05	&	-0.85	&	0.11	&	0.21	&	0.15	&	-0.83	&	0.12	&	0.14	&	0.41	&	-0.92	&	0.02	\\
193	&	SLLL	&	-1.34	&	0.05	&	-0.75	&	0.09	&	-0.93	&	1.02	&	-0.93	&	0.09	&	0.18	&	0.21	&	-0.85	&	0.04	\\
194	&	SLLL	&	-1.04	&	0.17	&	-0.55	&	0.21	&	1.20	&	0.15	&	-0.65	&	0.21	&	1.08	&	0.58	&	-0.31	&	0.02	\\
195	&	SLLL	&	-1.58	&	0.08	&	-1.05	&	0.11	&	-1.07	&	0.74	&	-1.14	&	0.08	&	-0.46	&	0.23	&	-1.24	&	0.05	\\
196	&	SLLL	&	-0.95	&	0.05	&	-0.63	&	0.06	&	-0.77	&	0.07	&	-0.70	&	0.04	&	-0.71	&	0.09	&	-0.83	&	0.01	\\
197	&	SLLL	&	-1.16	&	0.09	&	-0.30	&	0.11	&	-0.17	&	0.16	&	-0.44	&	0.07	&	-0.13	&	0.05	&	-0.66	&	0.02	\\
198	&	SLLL	&	-1.82	&	0.14	&	-1.06	&	0.18	&	-0.42	&	0.19	&	-1.11	&	0.18	&	0.79	&	0.10	&	-1.11	&	0.03	\\
199	&	SLLL	&	-1.54	&	0.07	&	-1.32	&	0.10	&	-1.25	&	0.15	&	-1.32	&	0.06	&	-1.51	&	0.15	&	-1.45	&	0.01	\\
200	&	SLLL	&	-1.43	&	0.09	&	-1.20	&	0.11	&	-0.78	&	0.12	&	-1.29	&	0.07	&	-0.90	&	0.17	&	-1.24	&	0.02	\\
201	&	SLLL	&	-1.31	&	0.07	&	-1.23	&	0.08	&	-1.20	&	0.09	&	-1.34	&	0.06	&	-1.14	&	0.07	&	-1.31	&	0.01	\\
202	&	SLLL	&	-0.25	&	0.05	&	-0.14	&	0.07	&	-0.76	&	0.08	&	-0.22	&	0.03	&	-0.91	&	0.05	&	-0.41	&	0.01	\\
203	&	SLLL	&	-1.87	&	0.08	&	-0.65	&	0.14	&	-0.69	&	0.15	&	-0.72	&	0.10	&	-0.37	&	0.17	&	-1.17	&	0.02	\\
204	&	SLLL	&	-2.47	&	0.12	&	0.07	&	0.14	&	0.22	&	0.24	&	-0.16	&	0.10	&	0.89	&	0.09	&	-0.92	&	0.02	\\
205	&	SLLL	&	-1.88	&	0.04	&	-0.32	&	0.06	&	-0.78	&	0.08	&	-0.40	&	0.05	&	-0.20	&	0.11	&	-1.07	&	0.02	\\
206	&	SLLL	&	-1.05	&	0.06	&	-1.05	&	0.07	&	-0.55	&	0.04	&	-1.12	&	0.04	&	-0.90	&	0.07	&	-1.02	&	0.01	\\
207	&	SLLL	&	-0.17	&	0.05	&	-0.80	&	0.05	&	-0.32	&	0.09	&	-0.90	&	0.04	&	-0.21	&	0.07	&	-0.47	&	0.02	\\
208	&	SLLL	&	-1.61	&	0.03	&	-0.49	&	0.04	&	-0.51	&	0.04	&	-0.57	&	0.03	&	-0.71	&	0.05	&	-1.00	&	0.01	\\
209	&	SLLL	&	-1.21	&	0.07	&	0.21	&	0.07	&	-0.39	&	0.05	&	0.05	&	0.03	&	-0.10	&	0.06	&	-0.52	&	0.01	\\
210	&	SLLL	&	-0.87	&	0.06	&	-0.64	&	0.07	&	-0.72	&	0.05	&	-0.74	&	0.04	&	-1.05	&	0.06	&	-0.82	&	0.01	\\
211	&	SLLL	&	-2.36	&	0.10	&	-0.28	&	0.13	&	-0.09	&	0.36	&	-0.51	&	0.13	&	0.66	&	0.65	&	-0.98	&	0.05	\\
212	&	SLLL	&	-1.46	&	0.10	&	-0.86	&	0.12	&	-0.58	&	0.17	&	-1.03	&	0.05	&	-0.06	&	0.10	&	-1.05	&	0.02	\\
213	&	SLLL	&	-1.46	&	0.06	&	-0.75	&	0.06	&	-0.65	&	0.03	&	-0.95	&	0.05	&	-0.62	&	0.03	&	-1.06	&	0.01	\\
214	&	SLLL	&	-1.27	&	0.07	&	-0.73	&	0.09	&	-1.21	&	0.38	&	-0.88	&	0.10	&	-0.78	&	0.23	&	-1.04	&	0.03	\\
215	&	SLLL	&	-1.51	&	0.06	&	-0.20	&	0.09	&	-0.34	&	0.10	&	-0.44	&	0.10	&	0.06	&	0.10	&	-0.76	&	0.02	\\
216	&	SLLL	&	0.05	&	0.21	&	0.54	&	0.20	&	0.73	&	0.14	&	0.50	&	0.30	&	0.30	&	0.07	&	0.30	&	0.05	\\
217	&	SLLL	&	-1.25	&	0.05	&	-1.22	&	0.06	&	-1.22	&	0.13	&	-1.27	&	0.05	&	-1.62	&	0.06	&	-1.31	&	0.03	\\
218	&	SLLL	&	-2.53	&	0.10	&	0.30	&	0.13	&	0.40	&	0.12	&	0.00	&	0.14	&	0.95	&	0.23	&	-0.73	&	0.04	\\
219	&	SLLL	&	-2.59	&	0.10	&	-0.95	&	0.14	&	0.92	&	0.16	&	-1.08	&	0.10	&	1.94	&	0.38	&	-1.11	&	0.03	\\
220	&	SLLL	&	-1.71	&	0.08	&	-0.78	&	0.11	&	-0.25	&	0.09	&	-0.97	&	0.08	&	0.11	&	0.20	&	-1.06	&	0.02	\\
221	&	SLLL	&	-0.62	&	0.07	&	-1.04	&	0.12	&	0.46	&	0.14	&	-1.15	&	0.11	&	1.20	&	0.30	&	-0.47	&	0.03	\\
222	&	SLLL	&	-1.28	&	0.06	&	-0.36	&	0.07	&	-0.77	&	0.12	&	-0.49	&	0.07	&	-0.91	&	0.08	&	-0.91	&	0.02	\\
223	&	SLLL	&	-2.58	&	0.08	&	-0.83	&	0.18	&	0.68	&	0.22	&	-1.10	&	0.12	&	1.37	&	0.25	&	-1.14	&	0.03	\\
224	&	SLLL	&	-1.05	&	0.05	&	-0.09	&	0.04	&	-1.27	&	0.06	&	-0.18	&	0.03	&	-0.81	&	0.07	&	-0.79	&	0.02	\\
225	&	SLLL	&	-1.08	&	0.05	&	-1.06	&	0.06	&	-1.64	&	0.11	&	-1.16	&	0.04	&	-1.44	&	0.08	&	-1.24	&	0.02	\\
226	&	SLLL	&	-0.99	&	0.06	&	-0.83	&	0.07	&	-1.26	&	0.06	&	-0.88	&	0.05	&	-0.90	&	0.10	&	-1.03	&	0.02	\\
227	&	SLLL	&	-1.27	&	0.06	&	-1.23	&	0.13	&	0.29	&	0.19	&	-1.42	&	0.14	&	1.29	&	0.26	&	-0.79	&	0.03	\\
228	&	SLLL	&	-1.66	&	0.12	&	-0.32	&	0.14	&	-0.14	&	0.12	&	-0.34	&	0.12	&	-0.73	&	0.08	&	-0.87	&	0.02	\\
229	&	SLLL	&	-2.49	&	0.07	&	-1.46	&	0.11	&	1.25	&	0.18	&	-1.62	&	0.11	&	2.18	&	0.36	&	-1.15	&	0.03	\\
230	&	SLLL	&	-2.41	&	0.13	&	-1.29	&	0.23	&	1.10	&	0.23	&	-1.57	&	0.15	&	2.26	&	0.16	&	-1.13	&	0.05	\\
231	&	SLLL	&	-1.03	&	0.07	&	0.14	&	0.09	&	-0.74	&	0.10	&	0.01	&	0.05	&	-0.30	&	0.05	&	-0.56	&	0.01	\\
232	&	SLLL	&	-1.34	&	0.10	&	-0.94	&	0.12	&	0.30	&	0.07	&	-1.06	&	0.08	&	0.30	&	0.14	&	-0.81	&	0.02	\\
233	&	SLLL	&	-1.89	&	0.10	&	-0.59	&	0.13	&	0.17	&	0.10	&	-0.79	&	0.09	&	-0.09	&	0.13	&	-1.01	&	0.03	\\
234	&	SLLL	&	-1.47	&	0.07	&	-0.68	&	0.10	&	-0.75	&	0.12	&	-0.85	&	0.11	&	-0.73	&	0.10	&	-1.08	&	0.01	\\
235	&	SLLL	&	-0.63	&	0.05	&	-0.08	&	0.05	&	-0.86	&	0.04	&	-0.21	&	0.03	&	-0.62	&	0.07	&	-0.54	&	0.01	\\
236	&	SLLL	&	-1.82	&	0.09	&	-0.47	&	0.12	&	-0.57	&	0.10	&	-0.72	&	0.12	&	-0.34	&	0.20	&	-1.05	&	0.01	\\
237	&	SLLL	&	-2.35	&	0.16	&	-0.34	&	0.19	&	1.39	&	0.07	&	-0.54	&	0.15	&	2.33	&	0.07	&	-0.65	&	0.01	\\
238	&	SLLL	&	-1.89	&	0.14	&	-0.17	&	0.17	&	0.15	&	0.08	&	-0.29	&	0.15	&	0.43	&	0.14	&	-0.80	&	0.01	\\
239	&	SLLL	&	-2.08	&	0.15	&	0.17	&	0.17	&	0.05	&	0.06	&	0.01	&	0.14	&	0.44	&	0.11	&	-0.78	&	0.01	\\
240	&	SLLL	&	-2.04	&	0.17	&	-1.11	&	0.27	&	-1.25	&	0.32	&	-1.38	&	0.27	&	-0.89	&	0.31	&	-1.54	&	0.07	\\
241	&	SLLL	&	-1.14	&	0.07	&	-0.53	&	0.11	&	-0.82	&	0.15	&	-0.74	&	0.06	&	-1.05	&	0.18	&	-0.91	&	0.02	\\
242	&	SLLL	&	-1.32	&	0.06	&	-1.13	&	0.07	&	-0.63	&	0.06	&	-1.29	&	0.05	&	-0.61	&	0.07	&	-1.14	&	0.01	\\
243	&	SLLL	&	-1.34	&	0.09	&	-1.01	&	0.12	&	-0.85	&	0.14	&	-1.12	&	0.10	&	-0.75	&	0.17	&	-1.14	&	0.03	\\
244	&	SLLL	&	-1.58	&	0.10	&	-0.92	&	0.18	&	-1.39	&	0.18	&	-1.21	&	0.08	&	-1.14	&	0.15	&	-1.33	&	0.04	\\
245	&	SLLL	&	-1.24	&	0.06	&	-0.64	&	0.07	&	0.25	&	0.04	&	-0.78	&	0.05	&	0.06	&	0.05	&	-0.71	&	0.01	\\
246	&	SLLL	&	-1.76	&	0.06	&	-0.64	&	0.09	&	-0.58	&	0.14	&	-0.81	&	0.09	&	-0.43	&	0.25	&	-1.10	&	0.03	\\
247	&	SLLL	&	-0.50	&	0.04	&	0.37	&	0.04	&	-0.34	&	0.03	&	0.23	&	0.03	&	-0.25	&	0.02	&	-0.20	&	0.01	\\
248	&	SLLL	&	-1.32	&	0.13	&	-0.53	&	0.18	&	0.16	&	0.12	&	-0.28	&	0.25	&	0.55	&	0.13	&	-0.67	&	0.02	\\
249	&	SLLL	&	-0.97	&	0.13	&	-0.87	&	0.18	&	0.28	&	0.24	&	-0.83	&	0.19	&	0.92	&	0.44	&	-0.61	&	0.03	\\
250	&	SLLL	&	-1.54	&	0.10	&	-0.88	&	0.17	&	-1.12	&	0.21	&	-0.94	&	0.16	&	-0.70	&	0.17	&	-1.23	&	0.04	\\
251	&	SLLL	&	-1.78	&	0.04	&	-1.48	&	0.12	&	-1.15	&	0.18	&	-1.58	&	0.15	&	-0.87	&	0.18	&	-1.57	&	0.04	\\
252	&	SLLL	&	-1.09	&	0.07	&	-1.03	&	0.10	&	-0.48	&	0.11	&	-1.18	&	0.09	&	-0.73	&	0.16	&	-0.95	&	0.02	\\
253	&	SLLL	&	-1.42	&	0.10	&	-0.97	&	0.13	&	-2.50	&	0.50	&	-0.97	&	0.13	&	-0.86	&	0.43	&	-1.14	&	0.06	\\
254	&	SLLL	&	-1.28	&	0.07	&	-1.13	&	0.09	&	-1.30	&	0.09	&	-1.24	&	0.07	&	-0.77	&	0.17	&	-1.24	&	0.02	\\
255	&	SLLL	&	-1.07	&	0.19	&	-0.34	&	0.19	&	-0.04	&	0.20	&	-0.51	&	0.11	&	0.74	&	0.28	&	-0.51	&	0.04	\\
256	&	SLLL	&	-0.97	&	0.07	&	-0.31	&	0.08	&	-0.66	&	0.06	&	-0.35	&	0.07	&	-0.92	&	0.05	&	-0.72	&	0.01	\\
257	&	SLLL	&	-2.64	&	0.23	&	0.67	&	0.27	&	0.70	&	0.18	&	0.30	&	0.31	&	1.34	&	0.11	&	-0.61	&	0.02	\\
258	&	SLLL	&	-1.32	&	0.05	&	0.29	&	0.05	&	-0.57	&	0.05	&	0.25	&	0.04	&	-0.55	&	0.04	&	-0.61	&	0.01	\\
259	&	SLLL	&	-0.71	&	0.07	&	-0.38	&	0.08	&	0.08	&	0.02	&	-0.50	&	0.04	&	-0.10	&	0.04	&	-0.46	&	0.01	\\
260	&	SLLL	&	-2.72	&	0.16	&	-0.40	&	0.24	&	1.31	&	0.20	&	-0.65	&	0.23	&	1.76	&	0.23	&	-0.82	&	0.01	\\
261	&	SLLL	&	0.03	&	0.05	&	-0.45	&	0.06	&	-0.72	&	0.05	&	-0.51	&	0.04	&	-1.31	&	0.09	&	-0.43	&	0.01	\\
262	&	SLLL	&	-1.19	&	0.04	&	-0.50	&	0.04	&	-0.75	&	0.05	&	-0.65	&	0.04	&	-0.85	&	0.04	&	-0.90	&	0.01	\\
263	&	SLLL	&	-1.57	&	0.12	&	-0.56	&	0.15	&	-0.30	&	0.10	&	-0.59	&	0.14	&	-0.71	&	0.49	&	-0.94	&	0.01	\\
264	&	SLLL	&	-1.37	&	0.07	&	-0.49	&	0.08	&	-0.65	&	0.22	&	-0.54	&	0.08	&	-0.19	&	0.34	&	-0.91	&	0.03	\\
265	&	SLLL	&	-2.02	&	0.10	&	-0.56	&	0.13	&	-0.78	&	0.28	&	-1.03	&	0.13	&	-0.38	&	0.32	&	-1.24	&	0.04	\\
266	&	SLLL	&	-1.49	&	0.06	&	0.48	&	0.04	&	-0.44	&	0.04	&	0.22	&	0.06	&	-0.09	&	0.03	&	-0.56	&	0.02	\\
267	&	SLLL	&	-1.70	&	0.08	&	-1.19	&	0.12	&	-1.05	&	0.12	&	-1.26	&	0.11	&	-0.75	&	0.18	&	-1.38	&	0.04	\\
268	&	SLLL	&	-0.89	&	0.05	&	-0.67	&	0.05	&	-0.69	&	0.05	&	-0.82	&	0.06	&	-0.63	&	0.03	&	-0.81	&	0.01	\\
269	&	SLLL	&	-1.54	&	0.05	&	-0.90	&	0.06	&	-0.30	&	0.04	&	-1.04	&	0.05	&	-0.31	&	0.06	&	-1.05	&	0.01	\\
270	&	SLLL	&	-2.70	&	0.06	&	-2.40	&	0.20	&	1.09	&	0.20	&	-2.31	&	0.14	&	0.12	&	0.27	&	-1.72	&	0.03	\\
271	&	SLLL	&	-2.81	&	0.11	&	-0.32	&	0.14	&	1.82	&	0.09	&	-0.59	&	0.13	&	2.49	&	0.24	&	-0.68	&	0.02	\\
272	&	SLLL	&	0.04	&	0.18	&	0.20	&	0.19	&	-0.73	&	0.25	&	0.21	&	0.18	&	-0.76	&	0.31	&	-0.16	&	0.05	\\
273	&	SLLL	&	-1.80	&	0.08	&	-0.82	&	0.10	&	-0.81	&	0.24	&	-0.98	&	0.05	&	-1.04	&	0.36	&	-1.28	&	0.04	\\
274	&	SLLL	&	-1.75	&	0.08	&	-0.80	&	0.11	&	-0.49	&	0.14	&	-0.93	&	0.11	&	-0.25	&	0.13	&	-1.09	&	0.04	\\
275	&	SLLL	&	-2.27	&	0.12	&	0.21	&	0.15	&	0.55	&	0.10	&	-0.15	&	0.11	&	1.26	&	0.06	&	-0.64	&	0.01	\\
276	&	SLLL	&	-0.91	&	0.05	&	-0.85	&	0.05	&	-0.64	&	0.05	&	-0.99	&	0.06	&	-0.47	&	0.05	&	-0.85	&	0.01	\\
277	&	SLLL	&	-0.66	&	0.05	&	-0.45	&	0.05	&	-0.24	&	0.03	&	-0.56	&	0.04	&	-0.30	&	0.04	&	-0.54	&	0.01	\\
278	&	SLLL	&	-1.33	&	0.08	&	-1.12	&	0.10	&	-0.21	&	0.14	&	-1.18	&	0.11	&	-0.33	&	0.20	&	-1.03	&	0.02	\\
279	&	SLLL	&	-1.77	&	0.10	&	-0.53	&	0.12	&	0.80	&	0.09	&	-0.86	&	0.10	&	1.63	&	0.09	&	-0.64	&	0.02	\\
280	&	SLLL	&	-1.98	&	0.08	&	-0.28	&	0.08	&	-0.60	&	0.04	&	-0.52	&	0.05	&	-0.15	&	0.06	&	-1.05	&	0.02	\\
281	&	SLLL	&	-1.32	&	0.05	&	-0.67	&	0.09	&	-0.31	&	0.12	&	-0.79	&	0.07	&	-0.08	&	0.33	&	-0.89	&	0.02	\\
282	&	SLLL	&	-0.95	&	0.03	&	-0.55	&	0.03	&	-0.79	&	0.04	&	-0.67	&	0.05	&	-0.87	&	0.06	&	-0.84	&	0.01	\\
283	&	SLLL	&	-2.58	&	0.10	&	-1.73	&	0.17	&	1.44	&	0.16	&	-1.97	&	0.12	&	1.36	&	0.20	&	-1.28	&	0.03	\\
284	&	SLLL	&	-1.91	&	0.08	&	-1.17	&	0.11	&	-0.69	&	0.29	&	-1.28	&	0.09	&	-0.01	&	0.14	&	-1.32	&	0.01	\\
285	&	SLLL	&	-1.82	&	0.07	&	-1.18	&	0.16	&	-0.98	&	0.22	&	-1.23	&	0.09	&	-0.74	&	0.20	&	-1.39	&	0.04	\\
286	&	SLLL	&	-2.21	&	0.12	&	-1.10	&	0.17	&	-0.55	&	0.24	&	-1.29	&	0.11	&	-0.70	&	0.45	&	-1.41	&	0.03	\\
287	&	SLLL	&	-1.68	&	0.11	&	-0.55	&	0.14	&	-0.19	&	0.13	&	-0.74	&	0.09	&	0.04	&	0.23	&	-0.99	&	0.03	\\
288	&	SLLL	&	-1.61	&	0.08	&	-0.88	&	0.11	&	-0.53	&	0.21	&	-0.84	&	0.11	&	-0.59	&	0.37	&	-1.13	&	0.03	\\
289	&	SLLL	&	-0.98	&	0.05	&	0.12	&	0.05	&	-0.12	&	0.05	&	-0.07	&	0.05	&	0.24	&	0.05	&	-0.40	&	0.02	\\
290	&	SLLL	&	-1.52	&	0.13	&	0.29	&	0.15	&	-0.25	&	0.13	&	0.17	&	0.34	&	0.30	&	0.13	&	-0.61	&	0.02	\\
291	&	SLLL	&	-2.39	&	0.12	&	-0.42	&	0.17	&	1.00	&	0.20	&	-0.46	&	0.20	&	2.60	&	0.20	&	-0.78	&	0.04	\\
292	&	SLLL	&	-1.31	&	0.06	&	-0.55	&	0.09	&	-1.19	&	0.17	&	-0.73	&	0.09	&	-1.25	&	0.20	&	-1.04	&	0.02	\\
293	&	SLLL	&	-1.68	&	0.06	&	-0.53	&	0.09	&	-0.34	&	0.28	&	-0.69	&	0.10	&	-0.17	&	0.16	&	-0.93	&	0.03	\\
294	&	SLLL	&	-2.48	&	0.09	&	-1.44	&	0.14	&	1.58	&	0.11	&	-1.76	&	0.09	&	2.26	&	0.17	&	-1.05	&	0.01	\\
295	&	SLLL	&	-1.33	&	0.07	&	-0.73	&	0.09	&	-1.48	&	0.07	&	-0.88	&	0.07	&	-0.96	&	0.10	&	-1.16	&	0.02	\\
296	&	SLLL	&	3.22	&	0.03	&	-0.25	&	0.03	&	-0.36	&	0.03	&	-0.34	&	0.02	&	-1.02	&	0.02	&	0.98	&	0.01	\\
297	&	SLLL	&	-1.89	&	0.13	&	-0.97	&	0.16	&	0.93	&	0.16	&	-1.26	&	0.11	&	2.02	&	0.26	&	-0.80	&	0.04	\\
298	&	SLLL	&	-1.45	&	0.07	&	-1.28	&	0.10	&	-1.30	&	0.14	&	-1.38	&	0.07	&	-1.03	&	0.18	&	-1.36	&	0.02	\\
299	&	SLLL	&	-1.67	&	0.10	&	-0.21	&	0.13	&	-0.78	&	0.18	&	-0.41	&	0.10	&	-0.44	&	0.13	&	-0.98	&	0.02	\\
300	&	SLLL	&	-1.97	&	0.11	&	-0.69	&	0.14	&	-0.05	&	0.11	&	-0.81	&	0.05	&	-0.03	&	0.16	&	-1.07	&	0.03	\\
301	&	SLLL	&	-1.57	&	0.09	&	-0.70	&	0.13	&	-0.36	&	0.13	&	-0.91	&	0.14	&	0.53	&	0.28	&	-0.95	&	0.04	\\
302	&	SLLL	&	-1.77	&	0.07	&	-0.62	&	0.20	&	1.69	&	0.24	&	-0.96	&	0.09	&	2.74	&	0.20	&	-0.47	&	0.04	\\
303	&	SLLL	&	-2.57	&	0.17	&	-0.98	&	0.22	&	1.72	&	0.13	&	-1.41	&	0.08	&	2.35	&	0.17	&	-0.90	&	0.02	\\
304	&	SLLL	&	0.34	&	0.06	&	-0.60	&	0.08	&	-0.67	&	0.05	&	-0.66	&	0.03	&	-1.01	&	0.04	&	-0.32	&	0.01	\\
305	&	SLLL	&	-1.00	&	0.08	&	0.05	&	0.10	&	-1.02	&	0.15	&	-0.02	&	0.29	&	-1.48	&	0.55	&	-0.61	&	0.02	\\
306	&	SLLL	&	-1.26	&	0.09	&	-0.47	&	0.18	&	1.60	&	0.25	&	-0.34	&	0.17	&	2.17	&	0.21	&	-0.21	&	0.01	\\
307	&	SLLL	&	-2.11	&	0.11	&	-0.56	&	0.17	&	0.61	&	0.54	&	-0.74	&	0.07	&	0.95	&	0.19	&	-0.88	&	0.07	\\
308	&	SLLL	&	-0.69	&	0.03	&	-0.33	&	0.05	&	-0.99	&	0.06	&	-0.37	&	0.05	&	-1.43	&	0.07	&	-0.78	&	0.01	\\
309	&	SLLL	&	0.65	&	0.15	&	-1.23	&	0.16	&	-0.84	&	0.16	&	-1.37	&	0.08	&	-0.58	&	0.21	&	-0.41	&	0.04	\\
310	&	SLLL	&	-0.28	&	0.19	&	-0.37	&	0.23	&	-0.42	&	0.12	&	-0.68	&	0.15	&	-0.96	&	0.32	&	-0.45	&	0.03	\\
311	&	SLLL	&	-0.42	&	0.60	&	-0.27	&	0.81	&	0.63	&	0.47	&	-0.10	&	1.36	&	0.42	&	0.18	&	-0.09	&	0.04	\\
312	&	SLLL	&	-1.94	&	1.29	&	-0.76	&	2.74	&	0.77	&	2.83	&	0.35	&	1.62	&	-1.99	&	4.76	&	-0.78	&	0.25	\\
313	&	SLLL	&	-2.05	&	0.12	&	-1.45	&	0.16	&	1.02	&	0.14	&	-1.55	&	0.13	&	1.47	&	0.23	&	-1.09	&	0.02	\\
314	&	SLLL	&	-1.32	&	0.18	&	-0.13	&	0.22	&	0.59	&	0.12	&	-0.03	&	0.33	&	1.56	&	0.18	&	-0.43	&	0.03	\\
315	&	SLLL	&	-0.49	&	0.04	&	-0.52	&	0.06	&	-0.94	&	0.06	&	-0.56	&	0.04	&	-1.05	&	0.03	&	-0.67	&	0.01	\\
316	&	SLLL	&	0.07	&	0.03	&	-0.36	&	0.03	&	-0.73	&	0.04	&	-0.42	&	0.02	&	-0.93	&	0.05	&	-0.36	&	0.01	\\
317	&	SLLL	&	-1.26	&	0.13	&	-0.35	&	0.15	&	-0.65	&	0.19	&	-0.51	&	0.17	&	-0.29	&	0.31	&	-0.82	&	0.02	\\
318	&	SLLL	&	-0.05	&	0.04	&	-0.51	&	0.05	&	-0.66	&	0.05	&	-0.55	&	0.06	&	-1.07	&	0.07	&	-0.45	&	0.01	\\
319	&	SLLL	&	-0.39	&	0.06	&	-0.63	&	0.07	&	-0.66	&	0.17	&	-0.72	&	0.04	&	-1.32	&	0.21	&	-0.66	&	0.02	
\enddata
\tablecomments{\footnotesize The wavelength interval for each anchor is as follows: The K band is at 2.17 $\micron$; 5 represent for wavelengths of 5.2-5.54 $\micron$; 6 for 5.4--6.0 $\micron$; 12 for 12.7--13.1 $\micron$; 13 for 12.8--14.0 $\micron$; 20 for 19.7--19.95 $\micron$; 25 for 24.5--25.5 $\micron$; 31 for 30.3--31.0 $\micron$. }
\end{deluxetable}
\clearpage

\clearpage
\begin{deluxetable}{ccccccccccccc}
%\scriptsize
\rotate
\tablecaption{Grain Properties\label{table:ew1020}}
\tablehead{
\colhead{Num.} & \colhead{mod} & \colhead{EW10} & \colhead{$\sigma_{EW10}$} & \colhead{EW20} & \colhead{$\sigma_{EW20}$} &  \colhead{F10} & \colhead{$\sigma_{F10}$} &\colhead{F20} & \colhead{$\sigma_{F20}$} &\colhead{$F_{11.3}/F_{9.8}$} & \colhead{$\sigma_{F_{11.3}/F_{9.8}}$} & \colhead{TD/FD}\\
\colhead{} & \colhead{} & \colhead{($\mu$m)} & \colhead{($\mu$m)} & \colhead{($\mu$m)} & \colhead{($\mu$m)} &  \colhead{(10$^{-12}$erg/s/cm$^2$)} & \colhead{(10$^{-12}$erg/s/cm$^2$)} &\colhead{(10$^{-12}$erg/s/cm$^2$)} & \colhead{(10$^{-12}$erg/s/cm$^2$)} &\colhead{ } & \colhead{ } & \colhead{ }
}
\tablecolumns{13}
\tablewidth{0pt}
\tabletypesize{\tiny}
\startdata
1	&	SLLL	&	8.054	&	0.157	&	3.243	&	0.326	&	2.698	&	0.022	&	0.759	&	0.068	&	0.45	&	0.01	&	TD	\\
2	&	SLLL	&	2.781	&	0.088	&	2.392	&	0.305	&	1.127	&	0.023	&	0.553	&	0.054	&	0.53	&	0.02	&	FD	\\
3	&	SLLL	&	2.509	&	0.085	&	2.464	&	0.305	&	29.600	&	0.634	&	9.833	&	0.893	&	0.41	&	0.02	&	FD	\\
4	&	SLLL	&	2.595	&	0.086	&	2.533	&	0.309	&	3.219	&	0.075	&	1.470	&	0.145	&	0.44	&	0.02	&	FD	\\
5	&	SLLL	&	5.348	&	0.12	&	2.515	&	0.308	&	5.381	&	0.061	&	1.491	&	0.147	&	0.51	&	0.02	&	TD	\\
6	&	SLLL	&	1.247	&	0.069	&	1.485	&	0.288	&	3.608	&	0.161	&	1.449	&	0.247	&	0.49	&	0.04	&	FD	\\
7	&	SLLL	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	\\
8	&	SLLL	&	1.045	&	0.067	&	3.142	&	0.323	&	0.049	&	0.003	&	0.119	&	0.012	&	0.54	&	0.05	&	TD	\\
9	&	SLLL	&	1.23	&	0.069	&	1.205	&	0.281	&	15.890	&	0.726	&	9.294	&	1.827	&	0.55	&	0.05	&	FD	\\
10	&	SLLL	&	2.338	&	0.082	&	2.514	&	0.311	&	3.035	&	0.078	&	1.637	&	0.174	&	0.54	&	0.03	&	FD	\\
11	&	SLLL	&	3.809	&	0.1	&	4.104	&	0.339	&	1.736	&	0.028	&	2.983	&	0.209	&	0.49	&	0.02	&	TD	\\
12	&	SLLL	&	2.739	&	0.087	&	1.76	&	0.294	&	4.220	&	0.092	&	1.178	&	0.166	&	0.52	&	0.02	&	FD	\\
13	&	SLLL	&	0.291	&	0.059	&	4.723	&	0.359	&	-0.009	&	0.009	&	0.423	&	0.041	&	-1.23	&	0.28	&	TD	\\
14	&	SLLL	&	1.264	&	0.069	&	0.522	&	0.269	&	3.397	&	0.151	&	0.357	&	0.186	&	0.59	&	0.05	&	FD	\\
15	&	SLLL	&	2.942	&	0.089	&	2.033	&	0.297	&	9.263	&	0.175	&	3.033	&	0.357	&	0.45	&	0.02	&	FD	\\
16	&	SLLL	&	0.585	&	0.062	&	3.271	&	0.328	&	0.111	&	0.029	&	0.631	&	0.062	&	21.30	&	39.95	&	TD	\\
17	&	SLLL	&	2.224	&	0.081	&	2.653	&	0.31	&	2.916	&	0.077	&	1.653	&	0.155	&	0.52	&	0.03	&	FD	\\
18	&	SLLL	&	2.017	&	0.079	&	2.467	&	0.31	&	0.596	&	0.019	&	0.467	&	0.056	&	0.33	&	0.02	&	TD	\\
19	&	SLLL	&	0.608	&	0.062	&	5.529	&	0.381	&	0.050	&	0.010	&	0.697	&	0.079	&	1.19	&	0.18	&	TD	\\
20	&	SLLL	&	0.997	&	0.066	&	1.647	&	0.289	&	1.365	&	0.083	&	0.753	&	0.116	&	0.77	&	0.07	&	FD	\\
21	&	SLLL	&	3.807	&	0.099	&	2.421	&	0.305	&	68.760	&	0.972	&	22.100	&	2.087	&	0.59	&	0.02	&	FD	\\
22	&	SLLL	&	3.068	&	0.091	&	1.547	&	0.287	&	9.249	&	0.168	&	2.089	&	0.308	&	0.54	&	0.02	&	FD	\\
23	&	SLLL	&	5.178	&	0.118	&	4.337	&	0.343	&	5.852	&	0.075	&	2.437	&	0.140	&	0.47	&	0.02	&	TD	\\
24	&	SLLL	&	4.708	&	0.112	&	2.786	&	0.313	&	19.510	&	0.232	&	6.684	&	0.567	&	0.39	&	0.02	&	TD	\\
25	&	SLLL	&	4.803	&	0.114	&	5.329	&	0.373	&	0.509	&	0.011	&	0.794	&	0.058	&	0.56	&	0.02	&	TD	\\
26	&	SLLL	&	2.245	&	0.081	&	2.984	&	0.321	&	0.271	&	0.011	&	0.334	&	0.036	&	0.83	&	0.04	&	TD	\\
27	&	SLLL	&	3.378	&	0.095	&	3.427	&	0.327	&	2.544	&	0.050	&	1.409	&	0.109	&	0.47	&	0.02	&	FD	\\
28	&	SLLL	&	1.528	&	0.072	&	1.752	&	0.294	&	10.870	&	0.392	&	6.091	&	0.823	&	0.71	&	0.05	&	FD	\\
29	&	SLLL	&	1.307	&	0.07	&	2.654	&	0.314	&	0.128	&	0.009	&	0.705	&	0.089	&	4.40	&	0.55	&	TD	\\
30	&	SLLL	&	3.708	&	0.1	&	2.725	&	0.311	&	6.213	&	0.094	&	1.729	&	0.153	&	0.41	&	0.02	&	FD	\\
31	&	SLLL	&	3.047	&	0.091	&	1.88	&	0.295	&	4.781	&	0.091	&	2.481	&	0.336	&	0.53	&	0.02	&	FD	\\
32	&	SLLL	&	2.584	&	0.085	&	0.859	&	0.277	&	1.519	&	0.036	&	0.343	&	0.120	&	0.58	&	0.03	&	FD	\\
33	&	SLLL	&	2.258	&	0.081	&	3.896	&	0.339	&	2.467	&	0.064	&	2.518	&	0.169	&	0.61	&	0.03	&	FD	\\
34	&	SLLL	&	4.398	&	0.107	&	3.931	&	0.369	&	0.270	&	0.014	&	0.273	&	0.052	&	0.72	&	0.02	&	TD	\\
35	&	SLLL	&	0.618	&	0.062	&	3.67	&	0.347	&	0.208	&	0.036	&	0.525	&	0.067	&	2.05	&	0.76	&	FD	\\
36	&	SLLL	&	1.846	&	0.076	&	5.002	&	0.36	&	2.855	&	0.127	&	2.794	&	0.147	&	0.66	&	0.04	&	FD	\\
37	&	SLLL	&	3.572	&	0.097	&	3.335	&	0.324	&	33.210	&	0.520	&	10.540	&	0.772	&	0.61	&	0.02	&	FD	\\
38	&	SLLL	&	6.827	&	0.139	&	4.664	&	0.354	&	1.870	&	0.019	&	1.278	&	0.090	&	0.48	&	0.01	&	TD	\\
39	&	SLLL	&	0.814	&	0.067	&	4.415	&	0.403	&	0.050	&	0.017	&	0.249	&	0.066	&	-13.71	&	3.25	&	TD	\\
40	&	SLLL	&	3.076	&	0.091	&	4.067	&	0.338	&	3.221	&	0.076	&	1.648	&	0.110	&	0.48	&	0.02	&	FD	\\
41	&	SLLL	&	0.243	&	0.057	&	3.197	&	0.322	&	0.104	&	0.029	&	0.798	&	0.073	&	0.36	&	0.18	&	FD	\\
42	&	SLLL	&	4.456	&	0.108	&	3.474	&	0.327	&	2.726	&	0.038	&	1.187	&	0.099	&	0.66	&	0.02	&	TD	\\
43	&	SLLL	&	1.896	&	0.077	&	1.912	&	0.295	&	11.900	&	0.343	&	4.354	&	0.520	&	0.47	&	0.03	&	FD	\\
44	&	SLLL	&	4.076	&	0.104	&	3.474	&	0.326	&	2.115	&	0.034	&	1.626	&	0.121	&	0.51	&	0.02	&	TD	\\
45	&	SLLL	&	1.425	&	0.071	&	0.789	&	0.272	&	40.490	&	1.555	&	4.314	&	1.200	&	0.66	&	0.05	&	FD	\\
46	&	SLLL	&	2.595	&	0.085	&	8.681	&	0.481	&	2.423	&	0.062	&	2.952	&	0.415	&	0.74	&	0.03	&	FD	\\
47	&	SLLL	&	3.245	&	0.094	&	4.771	&	0.348	&	2.831	&	0.047	&	1.701	&	0.127	&	0.66	&	0.03	&	TD	\\
48	&	SLLL	&	1.496	&	0.072	&	4.047	&	0.347	&	1.106	&	0.044	&	0.708	&	0.063	&	0.72	&	0.05	&	FD	\\
49	&	SL	&	-12.961	&	0.122	&	$\cdots$	&	$\cdots$	&	4.237	&	0.232	&	$\cdots$	&	$\cdots$	&	0.77	&	0.01	&	$\cdots$	\\
50	&	SLLL	&	4.339	&	0.108	&	3.872	&	0.338	&	15.400	&	0.313	&	7.070	&	0.489	&	0.43	&	0.02	&	FD	\\
51	&	SLLL	&	2.507	&	0.084	&	2.459	&	0.307	&	4.563	&	0.104	&	1.557	&	0.152	&	0.49	&	0.03	&	FD	\\
52	&	SLLL	&	2.118	&	0.079	&	1.498	&	0.286	&	4.771	&	0.128	&	1.350	&	0.205	&	0.70	&	0.03	&	FD	\\
53	&	SLLL	&	2.991	&	0.09	&	3.501	&	0.33	&	0.237	&	0.010	&	0.209	&	0.018	&	0.58	&	0.03	&	TD	\\
54	&	SLLL	&	4.235	&	0.106	&	2.69	&	0.308	&	7.292	&	0.095	&	1.521	&	0.126	&	0.46	&	0.02	&	FD	\\
55	&	SL	&	2.04	&	0.078	&	$\cdots$	&	$\cdots$	&	3.827	&	0.231	&	$\cdots$	&	$\cdots$	&	0.94	&	0.05	&	$\cdots$	\\
56	&	SL	&	4.477	&	0.107	&	$\cdots$	&	$\cdots$	&	2.112	&	0.076	&	$\cdots$	&	$\cdots$	&	0.65	&	0.02	&	$\cdots$	\\
57	&	SLLL	&	4.345	&	0.107	&	2.444	&	0.305	&	7.419	&	0.099	&	2.171	&	0.223	&	0.42	&	0.02	&	FD	\\
58	&	SLLL	&	1.666	&	0.074	&	3.078	&	0.324	&	1.246	&	0.043	&	0.629	&	0.063	&	0.59	&	0.04	&	FD	\\
59	&	SLLL	&	2.643	&	0.086	&	1.139	&	0.283	&	0.746	&	0.023	&	0.399	&	0.094	&	0.65	&	0.03	&	TD	\\
60	&	SLLL	&	0.859	&	0.064	&	2.007	&	0.301	&	0.871	&	0.066	&	0.622	&	0.088	&	0.51	&	0.05	&	FD	\\
61	&	SLLL	&	2.059	&	0.079	&	1.685	&	0.29	&	7.159	&	0.195	&	1.960	&	0.283	&	0.48	&	0.03	&	FD	\\
62	&	SLLL	&	1.423	&	0.071	&	2.033	&	0.3	&	6.168	&	0.233	&	2.134	&	0.258	&	0.51	&	0.04	&	FD	\\
63	&	SL	&	2.173	&	0.08	&	$\cdots$	&	$\cdots$	&	1.330	&	0.065	&	$\cdots$	&	$\cdots$	&	0.25	&	0.03	&	$\cdots$	\\
64	&	SL	&	5.484	&	0.121	&	$\cdots$	&	$\cdots$	&	28.170	&	0.302	&	$\cdots$	&	$\cdots$	&	0.56	&	0.02	&	$\cdots$	\\
65	&	SLLL	&	2.845	&	0.088	&	2.619	&	0.313	&	1.678	&	0.035	&	0.734	&	0.093	&	0.48	&	0.03	&	FD	\\
66	&	SLLL	&	3.453	&	0.098	&	7.42	&	0.428	&	0.465	&	0.016	&	0.891	&	0.054	&	0.59	&	0.02	&	TD	\\
67	&	SL	&	4.148	&	0.104	&	$\cdots$	&	$\cdots$	&	4.538	&	0.099	&	$\cdots$	&	$\cdots$	&	0.84	&	0.03	&	$\cdots$	\\
68	&	SL	&	1.372	&	0.07	&	$\cdots$	&	$\cdots$	&	1.844	&	0.125	&	$\cdots$	&	$\cdots$	&	2.08	&	0.19	&	$\cdots$	\\
70	&	SL	&	1.023	&	0.069	&	$\cdots$	&	$\cdots$	&	0.575	&	0.042	&	$\cdots$	&	$\cdots$	&	2.73	&	0.33	&	$\cdots$	\\
71	&	SL	&	0.935	&	0.066	&	$\cdots$	&	$\cdots$	&	4.829	&	0.339	&	$\cdots$	&	$\cdots$	&	6.42	&	1.30	&	$\cdots$	\\
73	&	SLLL	&	1.153	&	0.068	&	2.191	&	0.315	&	1.712	&	0.083	&	0.738	&	0.097	&	0.60	&	0.05	&	FD	\\
74	&	SL	&	10.4	&	0.183	&	$\cdots$	&	$\cdots$	&	52.190	&	0.380	&	$\cdots$	&	$\cdots$	&	0.48	&	0.01	&	$\cdots$	\\
75	&	SL	&	5.076	&	0.124	&	$\cdots$	&	$\cdots$	&	2.077	&	0.225	&	$\cdots$	&	$\cdots$	&	0.84	&	0.03	&	$\cdots$	\\
76	&	SLLL	&	2.691	&	0.086	&	2.896	&	0.319	&	8.915	&	0.196	&	3.422	&	0.302	&	0.69	&	0.03	&	FD	\\
77	&	SL	&	77.67	&	13.47	&	$\cdots$	&	$\cdots$	&	3.611	&	0.286	&	$\cdots$	&	$\cdots$	&	-0.04	&	0.00	&	$\cdots$	\\
78	&	SL	&	49.813	&	3.359	&	$\cdots$	&	$\cdots$	&	0.538	&	0.064	&	$\cdots$	&	$\cdots$	&	-1.72	&	0.05	&	$\cdots$	\\
79	&	SLLL	&	2.476	&	0.084	&	2.227	&	0.303	&	4.634	&	0.103	&	1.296	&	0.147	&	0.48	&	0.03	&	FD	\\
80	&	SL	&	2.964	&	0.089	&	$\cdots$	&	$\cdots$	&	1.621	&	0.057	&	$\cdots$	&	$\cdots$	&	0.54	&	0.03	&	$\cdots$	\\
81	&	SL	&	3.211	&	0.092	&	$\cdots$	&	$\cdots$	&	2.957	&	0.084	&	$\cdots$	&	$\cdots$	&	0.74	&	0.03	&	$\cdots$	\\
82	&	SL	&	4.402	&	0.107	&	$\cdots$	&	$\cdots$	&	7.828	&	0.247	&	$\cdots$	&	$\cdots$	&	0.39	&	0.02	&	$\cdots$	\\
83	&	SL	&	2.854	&	0.09	&	$\cdots$	&	$\cdots$	&	2.767	&	0.057	&	$\cdots$	&	$\cdots$	&	1.07	&	0.04	&	$\cdots$	\\
84	&	SLLL	&	3.704	&	0.1	&	3.255	&	0.324	&	2.627	&	0.044	&	1.056	&	0.094	&	0.35	&	0.02	&	FD	\\
85	&	SL	&	4.876	&	0.116	&	$\cdots$	&	$\cdots$	&	2.229	&	0.046	&	$\cdots$	&	$\cdots$	&	0.65	&	0.02	&	$\cdots$	\\
86	&	SLLL	&	2.325	&	0.082	&	3.188	&	0.326	&	1.432	&	0.039	&	0.840	&	0.078	&	0.50	&	0.03	&	FD	\\
88	&	SLLL	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	TD	\\
89	&	SL	&	1.385	&	0.071	&	$\cdots$	&	$\cdots$	&	3.285	&	0.178	&	$\cdots$	&	$\cdots$	&	2.66	&	0.20	&	$\cdots$	\\
90	&	SLLL	&	2.115	&	0.079	&	3.684	&	0.334	&	10.890	&	0.283	&	7.078	&	0.527	&	0.45	&	0.03	&	FD	\\
91	&	SL	&	4.323	&	0.107	&	$\cdots$	&	$\cdots$	&	142.400	&	1.837	&	$\cdots$	&	$\cdots$	&	0.42	&	0.02	&	$\cdots$	\\
92	&	SL	&	3.214	&	0.095	&	$\cdots$	&	$\cdots$	&	4.348	&	0.234	&	$\cdots$	&	$\cdots$	&	1.30	&	0.06	&	$\cdots$	\\
93	&	SL	&	1.237	&	0.069	&	$\cdots$	&	$\cdots$	&	5.923	&	0.302	&	$\cdots$	&	$\cdots$	&	0.56	&	0.05	&	$\cdots$	\\
94	&	SLLL	&	4.472	&	0.108	&	2.308	&	0.309	&	2.889	&	0.056	&	1.044	&	0.144	&	0.53	&	0.02	&	FD	\\
95	&	SLLL	&	0.267	&	0.058	&	-0.024	&	0.257	&	0.832	&	0.185	&	-0.012	&	0.585	&	-19.22	&	12.01	&	FD	\\
96	&	SL	&	2.676	&	0.085	&	$\cdots$	&	$\cdots$	&	2.305	&	0.071	&	$\cdots$	&	$\cdots$	&	0.77	&	0.03	&	$\cdots$	\\
97	&	SLLL	&	4.127	&	0.104	&	4.214	&	0.337	&	2.131	&	0.031	&	1.241	&	0.078	&	0.53	&	0.02	&	FD	\\
98	&	SLLL	&	3.338	&	0.094	&	4.357	&	0.352	&	3.489	&	0.062	&	1.401	&	0.125	&	0.58	&	0.02	&	FD	\\
99	&	SLLL	&	2.447	&	0.083	&	1.076	&	0.282	&	2.330	&	0.057	&	0.324	&	0.081	&	0.50	&	0.03	&	FD	\\
100	&	SL	&	4.04	&	0.103	&	$\cdots$	&	$\cdots$	&	12.880	&	0.181	&	$\cdots$	&	$\cdots$	&	0.57	&	0.02	&	$\cdots$	\\
101	&	SL	&	1.681	&	0.077	&	$\cdots$	&	$\cdots$	&	1.781	&	0.091	&	$\cdots$	&	$\cdots$	&	5.64	&	0.52	&	$\cdots$	\\
102	&	SL	&	1.435	&	0.074	&	$\cdots$	&	$\cdots$	&	1.508	&	0.106	&	$\cdots$	&	$\cdots$	&	1.12	&	0.07	&	$\cdots$	\\
103	&	SLLL	&	2.935	&	0.09	&	1.33	&	0.282	&	11.380	&	0.217	&	1.669	&	0.287	&	0.40	&	0.02	&	FD	\\
106	&	SLLL	&	2.256	&	0.081	&	1.537	&	0.29	&	4.066	&	0.106	&	0.825	&	0.131	&	0.49	&	0.03	&	FD	\\
108	&	SLLL	&	8.262	&	0.162	&	5.637	&	0.368	&	100.500	&	0.661	&	40.520	&	1.746	&	0.35	&	0.01	&	TD	\\
112	&	SLLL	&	1.247	&	0.069	&	1.312	&	0.284	&	10.960	&	0.491	&	2.700	&	0.476	&	0.70	&	0.06	&	FD	\\
114	&	SL	&	1.643	&	0.073	&	$\cdots$	&	$\cdots$	&	9.604	&	0.339	&	$\cdots$	&	$\cdots$	&	1.27	&	0.08	&	$\cdots$	\\
117	&	SLLL	&	2.194	&	0.08	&	0.434	&	0.263	&	23.400	&	0.574	&	2.290	&	0.911	&	0.44	&	0.03	&	FD	\\
119	&	SL	&	2.176	&	0.08	&	$\cdots$	&	$\cdots$	&	1.120	&	0.040	&	$\cdots$	&	$\cdots$	&	0.47	&	0.03	&	$\cdots$	\\
120	&	SL	&	2.724	&	0.086	&	$\cdots$	&	$\cdots$	&	2.859	&	0.066	&	$\cdots$	&	$\cdots$	&	0.47	&	0.03	&	$\cdots$	\\
121	&	SLLL	&	1.105	&	0.067	&	1.399	&	0.285	&	2.960	&	0.154	&	1.058	&	0.181	&	0.77	&	0.06	&	FD	\\
122	&	SLLL	&	1.603	&	0.073	&	1.854	&	0.294	&	13.480	&	0.456	&	5.344	&	0.658	&	0.48	&	0.04	&	FD	\\
123	&	SLLL	&	2.488	&	0.084	&	2.866	&	0.314	&	2.149	&	0.051	&	2.004	&	0.209	&	0.62	&	0.03	&	FD	\\
125	&	SLLL	&	4.713	&	0.112	&	3.459	&	0.328	&	21.640	&	0.254	&	6.508	&	0.450	&	0.63	&	0.02	&	FD	\\
127	&	SLLL	&	2.462	&	0.084	&	0.637	&	0.271	&	1.256	&	0.069	&	0.191	&	0.083	&	0.76	&	0.04	&	FD	\\
128	&	SLLL	&	0.885	&	0.065	&	1.924	&	0.294	&	1.505	&	0.146	&	1.148	&	0.144	&	1.94	&	0.16	&	FD	\\
129	&	SL	&	1.833	&	0.076	&	$\cdots$	&	$\cdots$	&	1.514	&	0.059	&	$\cdots$	&	$\cdots$	&	0.79	&	0.05	&	$\cdots$	\\
131	&	SLLL	&	2.037	&	0.078	&	2.895	&	0.319	&	5.971	&	0.174	&	2.039	&	0.177	&	0.66	&	0.04	&	FD	\\
132	&	SL	&	1.08	&	0.067	&	$\cdots$	&	$\cdots$	&	18.340	&	0.956	&	$\cdots$	&	$\cdots$	&	1.72	&	0.17	&	$\cdots$	\\
133	&	SLLL	&	1.983	&	0.078	&	2.125	&	0.3	&	6.149	&	0.168	&	2.575	&	0.287	&	0.54	&	0.03	&	FD	\\
134	&	SLLL	&	2.844	&	0.088	&	1.341	&	0.281	&	6.919	&	0.140	&	1.011	&	0.161	&	0.71	&	0.03	&	FD	\\
135	&	SLLL	&	3.724	&	0.099	&	3.976	&	0.339	&	13.610	&	0.211	&	4.482	&	0.279	&	0.68	&	0.03	&	FD	\\
136	&	SLLL	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	\\
137	&	SL	&	527.196	&	53.074	&	$\cdots$	&	$\cdots$	&	2.117	&	0.061	&	$\cdots$	&	$\cdots$	&	-0.25	&	0.01	&	$\cdots$	\\
138	&	SLLL	&	2.93	&	0.089	&	1.249	&	0.282	&	8.779	&	0.170	&	1.645	&	0.309	&	0.50	&	0.03	&	FD	\\
139	&	SL	&	1.643	&	0.075	&	$\cdots$	&	$\cdots$	&	63.640	&	2.214	&	$\cdots$	&	$\cdots$	&	16.29	&	8.15	&	$\cdots$	\\
140	&	SLLL	&	4.449	&	0.11	&	2.972	&	0.314	&	43.130	&	0.525	&	15.500	&	1.140	&	0.32	&	0.01	&	FD	\\
141	&	SLLL	&	1.315	&	0.069	&	4.409	&	0.352	&	11.400	&	0.501	&	5.665	&	0.342	&	1.01	&	0.07	&	FD	\\
142	&	SLLL	&	4.76	&	0.113	&	3.327	&	0.326	&	14.270	&	0.177	&	5.403	&	0.430	&	0.40	&	0.02	&	FD	\\
143	&	SL	&	4.07	&	0.102	&	$\cdots$	&	$\cdots$	&	3.927	&	0.154	&	$\cdots$	&	$\cdots$	&	1.46	&	0.05	&	$\cdots$	\\
144	&	SLLL	&	1.974	&	0.078	&	1.661	&	0.29	&	45.060	&	1.259	&	20.250	&	2.886	&	0.48	&	0.03	&	FD	\\
145	&	SL	&	2.19	&	0.081	&	$\cdots$	&	$\cdots$	&	3.984	&	0.120	&	$\cdots$	&	$\cdots$	&	1.02	&	0.05	&	$\cdots$	\\
146	&	SL	&	3.457	&	0.096	&	$\cdots$	&	$\cdots$	&	3.216	&	0.174	&	$\cdots$	&	$\cdots$	&	0.55	&	0.02	&	$\cdots$	\\
147	&	SL	&	0.773	&	0.065	&	$\cdots$	&	$\cdots$	&	1.315	&	0.164	&	$\cdots$	&	$\cdots$	&	25.24	&	189.26	&	$\cdots$	\\
148	&	SLLL	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	\\
149	&	SLLL	&	2.124	&	0.079	&	1.926	&	0.295	&	22.480	&	0.568	&	14.790	&	2.005	&	0.53	&	0.03	&	TD	\\
150	&	SL	&	3.879	&	0.1	&	$\cdots$	&	$\cdots$	&	14.070	&	0.273	&	$\cdots$	&	$\cdots$	&	0.77	&	0.03	&	$\cdots$	\\
151	&	SLLL	&	4.157	&	0.105	&	2.888	&	0.32	&	2.640	&	0.052	&	0.537	&	0.050	&	0.50	&	0.02	&	FD	\\
152	&	SL	&	4.387	&	0.108	&	$\cdots$	&	$\cdots$	&	18.980	&	0.466	&	$\cdots$	&	$\cdots$	&	1.14	&	0.03	&	$\cdots$	\\
153	&	SL	&	2.442	&	0.085	&	$\cdots$	&	$\cdots$	&	1.753	&	0.092	&	$\cdots$	&	$\cdots$	&	3.11	&	0.21	&	$\cdots$	\\
154	&	SLLL	&	2.415	&	0.083	&	3.675	&	0.334	&	1.643	&	0.043	&	1.331	&	0.101	&	0.60	&	0.03	&	TD	\\
155	&	SL	&	1.513	&	0.072	&	$\cdots$	&	$\cdots$	&	0.907	&	0.099	&	$\cdots$	&	$\cdots$	&	0.79	&	0.06	&	$\cdots$	\\
156	&	SLLL	&	2.116	&	0.08	&	2.152	&	0.299	&	9.292	&	0.238	&	3.536	&	0.356	&	0.50	&	0.03	&	FD	\\
158	&	SL	&	1.206	&	0.07	&	$\cdots$	&	$\cdots$	&	5.668	&	0.380	&	$\cdots$	&	$\cdots$	&	9.00	&	2.22	&	$\cdots$	\\
159	&	SLLL	&	3.337	&	0.094	&	1.791	&	0.292	&	1.598	&	0.034	&	0.719	&	0.105	&	0.53	&	0.02	&	FD	\\
160	&	SLLL	&	2.543	&	0.085	&	1.898	&	0.295	&	16.130	&	0.333	&	3.765	&	0.471	&	0.36	&	0.03	&	FD	\\
161	&	SLLL	&	2.96	&	0.09	&	2.902	&	0.318	&	1.289	&	0.031	&	0.562	&	0.066	&	0.49	&	0.02	&	FD	\\
162	&	SLLL	&	3.886	&	0.102	&	3.33	&	0.323	&	24.320	&	0.342	&	8.771	&	0.598	&	0.37	&	0.02	&	FD	\\
163	&	SL	&	2.283	&	0.082	&	$\cdots$	&	$\cdots$	&	12.350	&	0.348	&	$\cdots$	&	$\cdots$	&	0.03	&	0.02	&	$\cdots$	\\
164	&	SLLL	&	5.185	&	0.119	&	2.996	&	0.316	&	22.260	&	0.239	&	8.089	&	0.636	&	0.39	&	0.01	&	TD	\\
165	&	SLLL	&	2.954	&	0.09	&	1.4	&	0.284	&	3.020	&	0.059	&	0.609	&	0.102	&	0.50	&	0.02	&	FD	\\
166	&	SLLL	&	1.076	&	0.067	&	2.537	&	0.311	&	0.958	&	0.052	&	0.778	&	0.088	&	0.65	&	0.06	&	FD	\\
167	&	SLLL	&	1.846	&	0.076	&	3.052	&	0.317	&	2.100	&	0.077	&	1.668	&	0.135	&	0.67	&	0.04	&	FD	\\
168	&	SLLL	&	1.888	&	0.076	&	1.896	&	0.293	&	22.460	&	0.671	&	9.864	&	1.214	&	0.62	&	0.04	&	FD	\\
169	&	SLLL	&	2.586	&	0.086	&	4.607	&	0.349	&	0.740	&	0.020	&	1.132	&	0.073	&	0.72	&	0.03	&	TD	\\
170	&	SLLL	&	2.522	&	0.084	&	1.062	&	0.284	&	0.487	&	0.022	&	0.189	&	0.056	&	0.45	&	0.03	&	FD	\\
172	&	SLLL	&	3.212	&	0.093	&	2.948	&	0.318	&	1.851	&	0.038	&	1.678	&	0.157	&	0.56	&	0.02	&	TD	\\
173	&	SLLL	&	0.796	&	0.063	&	1.926	&	0.302	&	12.200	&	0.867	&	4.165	&	0.732	&	1.11	&	0.10	&	FD	\\
174	&	SLLL	&	4.067	&	0.104	&	3.174	&	0.322	&	2.064	&	0.034	&	1.171	&	0.097	&	0.58	&	0.02	&	TD	\\
175	&	SL	&	13.927	&	0.242	&	$\cdots$	&	$\cdots$	&	4.547	&	0.123	&	$\cdots$	&	$\cdots$	&	0.55	&	0.02	&	$\cdots$	\\
176	&	SLLL	&	3.201	&	0.093	&	2.468	&	0.311	&	0.964	&	0.023	&	0.585	&	0.076	&	0.49	&	0.02	&	TD	\\
177	&	SLLL	&	2.186	&	0.08	&	5.217	&	0.371	&	0.100	&	0.004	&	0.714	&	0.044	&	0.67	&	0.03	&	TD	\\
178	&	SLLL	&	4.23	&	0.107	&	1.936	&	0.295	&	8.788	&	0.114	&	1.995	&	0.233	&	0.34	&	0.01	&	FD	\\
179	&	SLLL	&	3.09	&	0.091	&	4.653	&	0.361	&	2.527	&	0.049	&	1.135	&	0.076	&	0.47	&	0.02	&	FD	\\
180	&	SLLL	&	1.03	&	0.066	&	1.121	&	0.283	&	8.642	&	0.462	&	1.573	&	0.442	&	1.02	&	0.08	&	FD	\\
181	&	SLLL	&	2.983	&	0.089	&	2.742	&	0.318	&	2.543	&	0.051	&	0.865	&	0.098	&	0.59	&	0.03	&	FD	\\
182	&	SLLL	&	2.053	&	0.079	&	1.592	&	0.291	&	4.558	&	0.127	&	1.139	&	0.181	&	0.41	&	0.03	&	FD	\\
183	&	SLLL	&	2.467	&	0.084	&	2.122	&	0.3	&	3.988	&	0.092	&	1.441	&	0.180	&	0.46	&	0.03	&	FD	\\
184	&	SLLL	&	8.605	&	0.166	&	6.43	&	0.389	&	2.937	&	0.038	&	1.440	&	0.090	&	0.52	&	0.01	&	TD	\\
185	&	SLLL	&	4.796	&	0.114	&	3.389	&	0.325	&	3.277	&	0.042	&	1.860	&	0.138	&	0.48	&	0.02	&	TD	\\
186	&	SLLL	&	3.737	&	0.1	&	2.201	&	0.3	&	4.477	&	0.071	&	2.106	&	0.242	&	0.45	&	0.02	&	FD	\\
187	&	SLLL	&	2.307	&	0.081	&	1.581	&	0.29	&	2.858	&	0.085	&	1.088	&	0.199	&	0.39	&	0.03	&	FD	\\
188	&	SLLL	&	3.288	&	0.094	&	3.193	&	0.324	&	1.131	&	0.030	&	1.118	&	0.103	&	0.78	&	0.03	&	TD	\\
189	&	SLLL	&	4.215	&	0.105	&	4.43	&	0.348	&	5.363	&	0.078	&	1.920	&	0.111	&	0.53	&	0.02	&	FD	\\
190	&	SLLL	&	1.507	&	0.072	&	2.141	&	0.3	&	1.577	&	0.059	&	1.215	&	0.145	&	0.37	&	0.03	&	FD	\\
191	&	SLLL	&	1.498	&	0.072	&	2.177	&	0.301	&	69.550	&	2.522	&	57.890	&	6.442	&	0.53	&	0.04	&	FD	\\
192	&	SLLL	&	2.209	&	0.08	&	3.982	&	0.344	&	1.031	&	0.030	&	0.836	&	0.064	&	0.69	&	0.03	&	FD	\\
193	&	SLLL	&	3.9	&	0.103	&	13.431	&	0.556	&	4.096	&	0.068	&	4.094	&	0.138	&	0.42	&	0.02	&	FD	\\
194	&	SLLL	&	0.462	&	0.061	&	1.813	&	0.297	&	0.111	&	0.018	&	0.400	&	0.070	&	-4.59	&	0.52	&	FD	\\
195	&	SLLL	&	1.38	&	0.07	&	5.598	&	0.386	&	1.002	&	0.042	&	0.985	&	1.535	&	0.52	&	0.05	&	FD	\\
196	&	SLLL	&	2.334	&	0.082	&	1.692	&	0.291	&	9.582	&	0.222	&	2.417	&	0.337	&	0.60	&	0.03	&	FD	\\
197	&	SLLL	&	1.875	&	0.076	&	1.567	&	0.29	&	2.197	&	0.066	&	0.947	&	0.154	&	0.56	&	0.03	&	FD	\\
198	&	SLLL	&	4.679	&	0.112	&	6.111	&	0.385	&	2.555	&	0.047	&	1.714	&	0.091	&	0.66	&	0.02	&	TD	\\
199	&	SLLL	&	1.19	&	0.068	&	1.544	&	0.289	&	2.281	&	0.120	&	0.624	&	0.100	&	0.53	&	0.05	&	FD	\\
200	&	SLLL	&	1.459	&	0.071	&	1.333	&	0.285	&	3.191	&	0.143	&	0.792	&	0.151	&	0.62	&	0.05	&	FD	\\
201	&	SLLL	&	1.631	&	0.074	&	2.479	&	0.309	&	5.652	&	0.199	&	1.747	&	0.183	&	0.40	&	0.03	&	FD	\\
202	&	SLLL	&	1.038	&	0.066	&	1.344	&	0.285	&	5.432	&	0.291	&	2.595	&	0.460	&	0.58	&	0.05	&	FD	\\
203	&	SLLL	&	5.864	&	0.126	&	4.193	&	0.341	&	5.294	&	0.049	&	1.679	&	0.102	&	0.46	&	0.02	&	TD	\\
204	&	SLLL	&	3.554	&	0.097	&	5.262	&	0.364	&	0.407	&	0.007	&	0.423	&	0.024	&	0.60	&	0.02	&	TD	\\
205	&	SLLL	&	4.285	&	0.106	&	3.204	&	0.32	&	13.450	&	0.175	&	4.266	&	0.309	&	0.39	&	0.02	&	FD	\\
206	&	SLLL	&	2.151	&	0.08	&	1.826	&	0.293	&	44.930	&	1.132	&	10.950	&	1.408	&	0.46	&	0.03	&	FD	\\
207	&	SLLL	&	0.775	&	0.063	&	1.089	&	0.277	&	5.781	&	0.416	&	3.921	&	0.799	&	0.45	&	0.05	&	FD	\\
208	&	SLLL	&	0.874	&	0.065	&	1.128	&	0.281	&	6.524	&	0.439	&	3.476	&	0.749	&	0.68	&	0.06	&	FD	\\
209	&	SLLL	&	2.836	&	0.089	&	2.362	&	0.304	&	65.540	&	1.233	&	31.420	&	3.118	&	0.34	&	0.02	&	FD	\\
210	&	SLLL	&	0.717	&	0.063	&	0.897	&	0.276	&	2.797	&	0.218	&	1.172	&	0.318	&	0.64	&	0.08	&	FD	\\
211	&	SLLL	&	3.277	&	0.093	&	7.001	&	0.408	&	0.304	&	0.006	&	0.520	&	0.033	&	0.72	&	0.03	&	TD	\\
212	&	SLLL	&	3.624	&	0.098	&	2.502	&	0.309	&	3.770	&	0.059	&	1.091	&	0.105	&	0.47	&	0.02	&	FD	\\
213	&	SLLL	&	1.566	&	0.073	&	1.481	&	0.287	&	6.847	&	0.244	&	2.247	&	0.363	&	0.49	&	0.04	&	FD	\\
214	&	SLLL	&	4.717	&	0.111	&	3.657	&	0.33	&	4.577	&	0.064	&	1.158	&	0.084	&	0.55	&	0.02	&	FD	\\
215	&	SLLL	&	3.375	&	0.095	&	2.528	&	0.308	&	4.752	&	0.081	&	2.001	&	0.198	&	0.46	&	0.02	&	FD	\\
216	&	SLLL	&	1.035	&	0.068	&	-0.918	&	0.24	&	0.112	&	0.007	&	-0.095	&	0.031	&	3.44	&	1.56	&	FD	\\
217	&	SLLL	&	0.995	&	0.066	&	0.605	&	0.269	&	3.047	&	0.169	&	0.475	&	0.171	&	0.54	&	0.05	&	FD	\\
218	&	SLLL	&	1.867	&	0.076	&	3.538	&	0.334	&	0.135	&	0.005	&	0.291	&	0.031	&	0.74	&	0.04	&	TD	\\
219	&	SLLL	&	3.311	&	0.094	&	3.018	&	0.328	&	0.314	&	0.009	&	0.304	&	0.032	&	0.82	&	0.03	&	TD	\\
220	&	SLLL	&	1.791	&	0.075	&	1.969	&	0.294	&	2.709	&	0.086	&	1.584	&	0.195	&	0.48	&	0.03	&	FD	\\
221	&	SLLL	&	5.961	&	0.13	&	3.699	&	0.331	&	3.877	&	0.041	&	2.047	&	0.139	&	0.42	&	0.01	&	TD	\\
222	&	SLLL	&	3.5	&	0.097	&	1.481	&	0.286	&	9.226	&	0.152	&	1.558	&	0.237	&	0.44	&	0.02	&	FD	\\
223	&	SLLL	&	2.062	&	0.079	&	2.02	&	0.304	&	0.145	&	0.006	&	0.150	&	0.023	&	0.86	&	0.04	&	TD	\\
224	&	SLLL	&	6.227	&	0.132	&	2.038	&	0.296	&	194.500	&	1.658	&	25.060	&	2.688	&	0.39	&	0.01	&	FD	\\
225	&	SLLL	&	2.322	&	0.082	&	1.355	&	0.284	&	31.780	&	0.748	&	4.517	&	0.766	&	0.57	&	0.03	&	FD	\\
226	&	SLLL	&	4.715	&	0.111	&	2.672	&	0.311	&	76.250	&	0.930	&	13.050	&	1.119	&	0.56	&	0.02	&	FD	\\
227	&	SLLL	&	5.344	&	0.119	&	6.945	&	0.403	&	2.779	&	0.038	&	2.033	&	0.090	&	0.76	&	0.02	&	TD	\\
228	&	SLLL	&	1.422	&	0.071	&	1.32	&	0.288	&	0.820	&	0.035	&	0.296	&	0.065	&	0.58	&	0.04	&	FD	\\
229	&	SLLL	&	1.168	&	0.068	&	5.65	&	0.376	&	0.117	&	0.007	&	0.588	&	0.038	&	1.61	&	0.17	&	TD	\\
230	&	SLLL	&	7.549	&	0.149	&	5.099	&	0.372	&	0.479	&	0.008	&	0.316	&	0.022	&	0.92	&	0.02	&	TD	\\
231	&	SLLL	&	2.045	&	0.079	&	3.974	&	0.338	&	14.100	&	0.368	&	11.450	&	0.680	&	0.42	&	0.03	&	FD	\\
232	&	SLLL	&	2.363	&	0.082	&	2.345	&	0.304	&	3.159	&	0.077	&	1.865	&	0.200	&	0.55	&	0.03	&	FD	\\
233	&	SLLL	&	2.025	&	0.078	&	1.702	&	0.293	&	1.248	&	0.038	&	0.490	&	0.078	&	0.60	&	0.03	&	FD	\\
234	&	SLLL	&	3.608	&	0.098	&	2	&	0.298	&	3.838	&	0.067	&	0.781	&	0.101	&	0.48	&	0.02	&	FD	\\
235	&	SLLL	&	5.342	&	0.12	&	1.552	&	0.286	&	249.000	&	2.585	&	34.210	&	4.728	&	0.38	&	0.01	&	FD	\\
236	&	SLLL	&	1.936	&	0.077	&	3.481	&	0.327	&	3.102	&	0.093	&	2.352	&	0.166	&	0.56	&	0.04	&	FD	\\
237	&	SLLL	&	6.613	&	0.139	&	4.531	&	0.35	&	2.386	&	0.024	&	2.910	&	0.174	&	0.35	&	0.01	&	TD	\\
238	&	SLLL	&	3.116	&	0.092	&	2.533	&	0.309	&	3.943	&	0.080	&	2.017	&	0.197	&	0.58	&	0.03	&	FD	\\
239	&	SLLL	&	6.318	&	0.134	&	4.08	&	0.338	&	9.723	&	0.102	&	4.474	&	0.266	&	0.40	&	0.01	&	TD	\\
240	&	SLLL	&	1.128	&	0.068	&	1.265	&	0.284	&	0.518	&	0.032	&	0.141	&	0.031	&	0.45	&	0.05	&	FD	\\
241	&	SLLL	&	1.62	&	0.073	&	0.644	&	0.27	&	2.942	&	0.102	&	0.428	&	0.164	&	0.55	&	0.04	&	FD	\\
242	&	SLLL	&	1.684	&	0.074	&	1.939	&	0.298	&	26.470	&	0.875	&	10.220	&	1.321	&	0.60	&	0.04	&	FD	\\
243	&	SLLL	&	1.497	&	0.072	&	2.248	&	0.303	&	2.914	&	0.111	&	1.444	&	0.155	&	0.62	&	0.05	&	FD	\\
244	&	SLLL	&	1.635	&	0.073	&	1.772	&	0.295	&	1.963	&	0.070	&	0.643	&	0.092	&	0.70	&	0.04	&	FD	\\
245	&	SLLL	&	1.884	&	0.076	&	1.216	&	0.282	&	7.976	&	0.234	&	2.956	&	0.602	&	0.63	&	0.04	&	FD	\\
246	&	SLLL	&	2.955	&	0.09	&	3.185	&	0.323	&	3.695	&	0.069	&	1.546	&	0.121	&	0.55	&	0.03	&	FD	\\
247	&	SLLL	&	1.216	&	0.069	&	1.214	&	0.282	&	10.510	&	0.463	&	6.012	&	1.171	&	0.37	&	0.04	&	FD	\\
248	&	SLLL	&	2.02	&	0.079	&	2.231	&	0.305	&	2.864	&	0.077	&	1.822	&	0.205	&	0.48	&	0.03	&	FD	\\
249	&	SLLL	&	4.211	&	0.106	&	5.985	&	0.376	&	1.538	&	0.026	&	1.144	&	0.061	&	0.54	&	0.02	&	FD	\\
250	&	SLLL	&	3.453	&	0.096	&	2.216	&	0.302	&	4.841	&	0.081	&	1.030	&	0.109	&	0.52	&	0.02	&	FD	\\
251	&	SLLL	&	0.969	&	0.066	&	1.821	&	0.297	&	2.115	&	0.122	&	0.834	&	0.117	&	0.83	&	0.07	&	FD	\\
252	&	SLLL	&	0.962	&	0.066	&	2.131	&	0.305	&	4.200	&	0.230	&	2.673	&	0.325	&	0.39	&	0.05	&	FD	\\
253	&	SLLL	&	2.59	&	0.085	&	5.851	&	0.387	&	4.547	&	0.094	&	2.521	&	0.108	&	0.55	&	0.03	&	FD	\\
254	&	SLLL	&	1.919	&	0.077	&	3.467	&	0.329	&	24.830	&	0.693	&	10.910	&	0.755	&	0.54	&	0.04	&	FD	\\
255	&	SLLL	&	3.604	&	0.1	&	4.458	&	0.35	&	6.156	&	0.092	&	5.052	&	0.277	&	0.30	&	0.02	&	FD	\\
256	&	SLLL	&	0.868	&	0.064	&	0.932	&	0.276	&	6.090	&	0.378	&	2.613	&	0.667	&	0.48	&	0.06	&	FD	\\
257	&	SLLL	&	1.073	&	0.067	&	2.218	&	0.305	&	0.131	&	0.010	&	0.433	&	0.060	&	0.55	&	0.05	&	TD	\\
258	&	SLLL	&	1.192	&	0.068	&	0.9	&	0.276	&	13.300	&	0.588	&	4.826	&	1.269	&	0.45	&	0.05	&	FD	\\
259	&	SLLL	&	1.748	&	0.075	&	1.512	&	0.288	&	12.420	&	0.380	&	5.271	&	0.853	&	0.42	&	0.03	&	FD	\\
260	&	SLLL	&	0.895	&	0.065	&	6.213	&	0.398	&	0.082	&	0.007	&	0.742	&	0.044	&	0.68	&	0.05	&	TD	\\
261	&	SLLL	&	-0.346	&	0.051	&	1.491	&	0.289	&	-5.322	&	0.760	&	5.443	&	0.927	&	0.29	&	0.10	&	FD	\\
262	&	SLLL	&	2.706	&	0.086	&	2.01	&	0.298	&	19.480	&	0.394	&	5.094	&	0.605	&	0.48	&	0.02	&	FD	\\
263	&	SLLL	&	1.92	&	0.077	&	1.552	&	0.29	&	0.862	&	0.042	&	0.314	&	0.056	&	0.69	&	0.04	&	FD	\\
264	&	SLLL	&	1.787	&	0.075	&	1.821	&	0.298	&	2.459	&	0.076	&	0.961	&	0.138	&	0.49	&	0.03	&	FD	\\
265	&	SLLL	&	1.963	&	0.078	&	2.287	&	0.304	&	1.374	&	0.040	&	0.658	&	0.073	&	0.52	&	0.03	&	FD	\\
266	&	SLLL	&	3.098	&	0.091	&	2.195	&	0.299	&	110.500	&	1.953	&	56.530	&	5.834	&	0.42	&	0.02	&	FD	\\
267	&	SLLL	&	4.21	&	0.106	&	3.953	&	0.336	&	12.210	&	0.159	&	3.568	&	0.206	&	0.44	&	0.02	&	FD	\\
268	&	SLLL	&	1.784	&	0.075	&	1.641	&	0.291	&	9.981	&	0.307	&	3.271	&	0.478	&	0.58	&	0.04	&	FD	\\
269	&	SLLL	&	1.437	&	0.071	&	2.375	&	0.306	&	9.079	&	0.363	&	5.898	&	0.617	&	0.64	&	0.04	&	FD	\\
270	&	SLLL	&	0.641	&	0.062	&	4.381	&	0.348	&	0.308	&	0.056	&	1.312	&	0.094	&	-25.58	&	14.21	&	TD	\\
271	&	SLLL	&	3.591	&	0.097	&	5.003	&	0.365	&	0.402	&	0.008	&	1.467	&	0.083	&	0.64	&	0.03	&	TD	\\
272	&	SLLL	&	1.097	&	0.067	&	2.126	&	0.3	&	0.685	&	0.034	&	0.553	&	0.066	&	0.57	&	0.06	&	FD	\\
273	&	SLLL	&	3.833	&	0.1	&	1.516	&	0.287	&	3.187	&	0.050	&	0.455	&	0.078	&	0.54	&	0.02	&	FD	\\
274	&	SLLL	&	0.688	&	0.062	&	3.227	&	0.327	&	0.691	&	0.055	&	1.164	&	0.095	&	0.35	&	0.06	&	FD	\\
275	&	SLLL	&	2.545	&	0.084	&	2.868	&	0.318	&	1.879	&	0.044	&	3.028	&	0.266	&	0.70	&	0.03	&	TD	\\
276	&	SLLL	&	1.328	&	0.07	&	2.676	&	0.311	&	10.800	&	0.446	&	7.620	&	0.673	&	0.42	&	0.04	&	FD	\\
277	&	SLLL	&	2.139	&	0.08	&	2.229	&	0.302	&	17.500	&	0.435	&	7.514	&	0.805	&	0.41	&	0.03	&	FD	\\
278	&	SLLL	&	2.623	&	0.086	&	2.459	&	0.307	&	2.146	&	0.053	&	0.817	&	0.089	&	0.51	&	0.02	&	FD	\\
279	&	SLLL	&	3.412	&	0.096	&	2.652	&	0.312	&	2.593	&	0.049	&	2.374	&	0.226	&	0.52	&	0.02	&	TD	\\
280	&	SLLL	&	3.466	&	0.096	&	1.901	&	0.294	&	20.060	&	0.316	&	6.252	&	0.755	&	0.65	&	0.03	&	FD	\\
281	&	SLLL	&	2.071	&	0.079	&	2.852	&	0.316	&	1.717	&	0.050	&	0.920	&	0.088	&	0.60	&	0.03	&	FD	\\
282	&	SLLL	&	1.202	&	0.068	&	1.029	&	0.278	&	24.420	&	1.114	&	7.439	&	1.723	&	0.78	&	0.06	&	FD	\\
283	&	SLLL	&	0.815	&	0.064	&	3.486	&	0.331	&	0.051	&	0.006	&	0.264	&	0.024	&	1.42	&	0.14	&	TD	\\
284	&	SLLL	&	3.997	&	0.103	&	4.193	&	0.341	&	3.169	&	0.048	&	1.321	&	0.089	&	0.49	&	0.02	&	FD	\\
285	&	SLLL	&	3.015	&	0.09	&	2.296	&	0.304	&	5.294	&	0.099	&	1.458	&	0.154	&	0.56	&	0.03	&	FD	\\
286	&	SLLL	&	1.983	&	0.078	&	3.252	&	0.333	&	0.950	&	0.031	&	0.467	&	0.043	&	0.65	&	0.04	&	FD	\\
287	&	SLLL	&	3.954	&	0.103	&	3.101	&	0.318	&	1.566	&	0.029	&	0.660	&	0.055	&	0.51	&	0.02	&	FD	\\
288	&	SLLL	&	3.91	&	0.102	&	1.95	&	0.297	&	2.208	&	0.037	&	0.470	&	0.063	&	0.45	&	0.02	&	FD	\\
289	&	SLLL	&	2.536	&	0.085	&	2.777	&	0.313	&	15.440	&	0.330	&	10.180	&	0.878	&	0.52	&	0.03	&	FD	\\
290	&	SLLL	&	4.343	&	0.108	&	2.721	&	0.308	&	4.012	&	0.063	&	1.757	&	0.152	&	0.49	&	0.02	&	TD	\\
291	&	SLLL	&	6.355	&	0.132	&	3.557	&	0.335	&	0.570	&	0.009	&	0.709	&	0.067	&	0.57	&	0.02	&	TD	\\
292	&	SLLL	&	2.029	&	0.078	&	2.141	&	0.305	&	1.668	&	0.050	&	0.504	&	0.069	&	0.49	&	0.03	&	FD	\\
293	&	SLLL	&	3.201	&	0.093	&	2.975	&	0.317	&	1.373	&	0.026	&	0.646	&	0.062	&	0.39	&	0.02	&	FD	\\
294	&	SLLL	&	2.398	&	0.083	&	6.578	&	0.39	&	1.235	&	0.037	&	3.198	&	0.141	&	0.49	&	0.03	&	TD	\\
295	&	SLLL	&	3.186	&	0.092	&	2.344	&	0.304	&	21.350	&	0.363	&	4.423	&	0.441	&	0.58	&	0.03	&	FD	\\
296	&	SLLL	&	0.455	&	0.06	&	0.19	&	0.262	&	143.000	&	15.700	&	21.170	&	28.310	&	0.32	&	0.14	&	FD	\\
297	&	SLLL	&	3.774	&	0.101	&	5.155	&	0.366	&	0.513	&	0.008	&	0.624	&	0.032	&	0.60	&	0.02	&	TD	\\
298	&	SLLL	&	3.264	&	0.093	&	2.729	&	0.312	&	11.610	&	0.206	&	2.400	&	0.211	&	0.68	&	0.03	&	FD	\\
299	&	SLLL	&	3.183	&	0.093	&	2.265	&	0.302	&	1.543	&	0.031	&	0.508	&	0.064	&	0.38	&	0.02	&	FD	\\
300	&	SLLL	&	1.29	&	0.069	&	4.676	&	0.359	&	0.910	&	0.040	&	1.330	&	0.082	&	0.55	&	0.05	&	FD	\\
301	&	SLLL	&	4.372	&	0.108	&	3.845	&	0.334	&	1.512	&	0.023	&	0.729	&	0.054	&	0.50	&	0.02	&	TD	\\
302	&	SLLL	&	1.77	&	0.075	&	6.855	&	0.405	&	0.106	&	0.006	&	0.881	&	0.050	&	2.57	&	0.23	&	TD	\\
303	&	SLLL	&	1.127	&	0.068	&	2.82	&	0.317	&	0.143	&	0.008	&	0.580	&	0.061	&	0.53	&	0.05	&	TD	\\
304	&	SLLL	&	0.803	&	0.064	&	1.436	&	0.286	&	7.496	&	0.500	&	4.122	&	0.682	&	0.48	&	0.07	&	FD	\\
305	&	SLLL	&	2.511	&	0.085	&	0.745	&	0.278	&	4.264	&	0.100	&	0.448	&	0.191	&	0.35	&	0.02	&	FD	\\
306	&	SLLL	&	8.015	&	0.154	&	5.083	&	0.363	&	6.221	&	0.052	&	6.625	&	0.381	&	0.54	&	0.02	&	TD	\\
307	&	SLLL	&	3.574	&	0.098	&	4.901	&	0.381	&	0.282	&	0.009	&	0.379	&	0.043	&	0.71	&	0.03	&	TD	\\
308	&	SLLL	&	0.698	&	0.062	&	0.741	&	0.271	&	27.980	&	2.090	&	9.884	&	2.796	&	0.60	&	0.10	&	FD	\\
309	&	SLLL	&	0.121	&	0.056	&	2.89	&	0.326	&	0.605	&	0.154	&	2.033	&	0.179	&	-0.20	&	0.26	&	FD	\\
310	&	SLLL	&	1.229	&	0.069	&	1.202	&	0.281	&	0.515	&	0.047	&	0.182	&	0.046	&	0.65	&	0.05	&	FD	\\
311	&	SLLL	&	1.598	&	0.074	&	1.111	&	0.289	&	0.103	&	0.010	&	0.064	&	0.019	&	0.69	&	0.04	&	FD	\\
312	&	SLLL	&	0.196	&	0.106	&	19.931	&	0.96	&	0.005	&	0.016	&	0.081	&	0.016	&	-0.13	&	0.01	&	FD	\\
313	&	SLLL	&	2.352	&	0.082	&	1.475	&	0.284	&	1.049	&	0.033	&	0.684	&	0.127	&	0.81	&	0.04	&	FD	\\
314	&	SLLL	&	6.146	&	0.131	&	2.614	&	0.309	&	1.472	&	0.020	&	0.725	&	0.073	&	0.54	&	0.02	&	TD	\\
315	&	SLLL	&	1.055	&	0.067	&	1.245	&	0.282	&	17.120	&	0.861	&	6.255	&	1.177	&	0.38	&	0.05	&	FD	\\
316	&	SLLL	&	0.841	&	0.064	&	1.567	&	0.289	&	54.600	&	3.471	&	33.910	&	5.164	&	0.61	&	0.07	&	FD	\\
317	&	SLLL	&	1.895	&	0.077	&	1.298	&	0.282	&	1.186	&	0.038	&	0.439	&	0.077	&	0.48	&	0.03	&	FD	\\
318	&	SLLL	&	0.608	&	0.061	&	0.99	&	0.277	&	4.186	&	0.392	&	2.421	&	0.570	&	0.54	&	0.08	&	FD	\\
319	&	SLLL	&	0.904	&	0.065	&	1.007	&	0.281	&	0.893	&	0.056	&	0.307	&	0.085	&	1.00	&	0.10	&	FD	
\enddata
\end{deluxetable}
\begin{tabular}{c|c|c|c|c|c}
\space
\hline\hline %\\ [1ex]
		\multicolumn{2}{c|}{}			&	\multicolumn{4}{c}{Subgroups by spectral ranges}	\\
\cline{3-6}
	\multicolumn{2}{c|}{}		&	K--M	&	K &	M	&	 M3 and later	\\
\hline																	
FD	&	N	&	56	 &	23   & 33	&		11\\
	&	$\dot{M}$	&	10.3 	&	45.4 &  3.51  & 1.93 \\	
\hline							
TD	&	N	&	50 & 13 & 37 & 18 	\\
	&	$\dot{M}$	&	1.76 & 4.77 & 1.50 & 1.34 \\
\hline
\end{tabular}
\begin{tabular}{c|c|c|ccc|ccc|ccc}
\space
\hline\hline %\\ [1ex]
	&		&		&	\multicolumn{9}{c}{K-S test}	\\
\cline{4-12}
	&		&	Taurus	&	\multicolumn{3}{c|}{Ori A}		&	\multicolumn{3}{c|}{ONC}		&	 \multicolumn{3}{c}{L1641}	\\
\cline{4-12}
	&	parameter	&	Median	&	Median & $D$	&	$p$	&	Median  & $D$	&	$p$	&	 Median & $D$	&	$p$	\\
\hline																	
FD	&	$n_{K-6}$	&	-1.49	&	-1.33  & 0.13	&	0.14	&	-1.33 & 0.16	&	0.11	&	-1.33 & 0.13	&	0.36	\\
	&	$n_{6-13}$	&	-0.87	&	-0.64  & 0.20	&	$<$0.01	& -0.61 & 	0.23	&	$<$0.01	&	-0.64 & 0.18	&	0.06	\\
	&	$n_{13-31}$	&	-0.54	&	 -0.66 & 0.15	&	0.05	&	-0.67 & 0.16	&	0.12	&	-0.66 & 0.17	&	0.10	\\
	&	EW$(10 \micron) $	&	1.56	&	 2.21 & 0.32	&	$<$0.01	&	2.47 & 0.38	&	$<$0.01	&	1.98 & 0.26	&	$<$0.01	 \\
	&	$F_{11.3}/F_{9.8}$	&	0.55	&	 0.52 & 0.93	&	$<$0.01	&0.52 & 	0.91	&	$<$0.01	&	0.53 & 0.97	&	$<$0.01	 \\
\hline																	
TD	&	$n_{K-6}$	&	-1.89	&	 -2.23 & 0.34	&	0.14	&	-2.18 & 0.36	&	0.15	&	-2.39 & 0.36	&	0.15	\\
	&	$n_{6-13}$	&	-0.75	&	 -0.52 & 0.17	&	0.90	&	-0.47 & 0.21	&	0.77	&	-0.62 & 0.13	&	1.00	\\
	&	$n_{13-31}$	&	0.71	&	 0.59 & 0.23	&	0.55	&	0.50 & 0.30	&	0.32	&	0.70 & 0.24	&	0.60	\\
	&	EW$(10 \micron) $	&	4.67	&	3.45 & 0.41	&	0.04	&	3.57 & 0.38	&	0.10	&	3.31 & 0.44	&	0.04	 \\
	&	$F_{11.3}/F_{9.8}$	&	0.50	&	 0.57 & 0.69	&	$<$0.01	&	0.54 & 0.76	&	$<$0.01	&	0.60 & 0.62	&	$<$0.01	 \\
\hline
\end{tabular}
\begin{deluxetable}{cccccc}
\tablecaption{$n_{20-31}$ and the projected distance (d) from $\theta^1$ Ori C \label{table:table-n2031-Distance}}
\tablehead{
\colhead{Num.} & \colhead{$n_{20-31}$} & \colhead{$\sigma_{n_{20-31}}$} & \colhead{d (arcsec)} & \colhead{d (pc)} & \colhead{Section} 
}
\tablecolumns{6}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\startdata
1	&	-0.31	&	0.43	&	1075.8	&	2.2	&	DN	\\
2	&	0.37	&	0.3	&	1103.5	&	2.2	&	DN	\\
3	&	-1.31	&	0.1	&	966.8	&	1.9	&	CS	\\
4	&	-0.82	&	0.21	&	2607.3	&	5.2	&	L	\\
5	&	-1.12	&	0.17	&	1164.1	&	2.3	&	DS	\\
6	&	-0.49	&	0.18	&	844.0	&	1.7	&	CS	\\
8	&	-0.85	&	0.42	&	1584.0	&	3.2	&	DN	\\
9	&	-0.61	&	0.1	&	800.6	&	1.6	&	CS	\\
10	&	0.05	&	0.36	&	985.1	&	2.0	&	CS	\\
11	&	0.91	&	0.15	&	928.1	&	1.9	&	CS	\\
12	&	-0.48	&	0.19	&	2264.5	&	4.6	&	DN	\\
13	&	1.8	&	0.34	&	1029.6	&	2.1	&	CS	\\
14	&	-0.21	&	0.22	&	1044.2	&	2.1	&	CS	\\
15	&	-1.31	&	0.36	&	664.0	&	1.3	&	CS	\\
16	&	2.45	&	0.2	&	869.9	&	1.8	&	CN	\\
17	&	-0.67	&	0.31	&	1006.9	&	2.0	&	CS	\\
18	&	-0.23	&	0.46	&	2085.4	&	4.2	&	DN	\\
19	&	0.43	&	0.71	&	680.5	&	1.4	&	CS	\\
20	&	-0.24	&	0.27	&	944.1	&	1.9	&	CS	\\
21	&	-0.94	&	0.07	&	1000.5	&	2.0	&	CS	\\
22	&	-0.36	&	0.17	&	787.2	&	1.6	&	CS	\\
23	&	-1.11	&	0.16	&	1272.0	&	2.6	&	CN	\\
24	&	-0.69	&	0.17	&	678.2	&	1.4	&	CS	\\
25	&	0.11	&	0.6	&	2037.6	&	4.1	&	DN	\\
26	&	0.81	&	0.3	&	1405.2	&	2.8	&	DN	\\
27	&	-0.37	&	0.24	&	1684.3	&	3.4	&	DN	\\
28	&	-0.19	&	0.1	&	508.7	&	1.0	&	CS	\\
29	&	1.48	&	0.22	&	559.9	&	1.1	&	CS	\\
30	&	-0.59	&	0.17	&	1945.7	&	3.9	&	DN	\\
31	&	0.66	&	0.06	&	1905.2	&	3.8	&	DN	\\
32	&	1.46	&	0.37	&	773.4	&	1.6	&	CS	\\
33	&	0.2	&	0.13	&	780.2	&	1.6	&	CS	\\
34	&	0.18	&	1.25	&	2097.1	&	4.2	&	DN	\\
35	&	1.41	&	0.85	&	866.8	&	1.7	&	CN	\\
36	&	-0.67	&	0.23	&	1062.7	&	2.1	&	CS	\\
37	&	-1.35	&	0.24	&	337.1	&	0.7	&	B	\\
38	&	0.42	&	0.29	&	1508.7	&	3.0	&	DS	\\
39	&	-0.26	&	1.44	&	1931.8	&	3.9	&	DN	\\
40	&	-0.07	&	0.25	&	1670.3	&	3.4	&	DN	\\
41	&	0.08	&	0.28	&	1036.5	&	2.1	&	CS	\\
42	&	-1.15	&	0.47	&	1104.8	&	2.2	&	CS	\\
43	&	-0.59	&	0.09	&	986.3	&	2.0	&	CS	\\
44	&	0.06	&	0.22	&	1140.2	&	2.3	&	CN	\\
45	&	-2.23	&	0.11	&	373.7	&	0.8	&	B	\\
46	&	-0.93	&	1.26	&	325.6	&	0.7	&	B	\\
47	&	2.18	&	0.37	&	351.5	&	0.7	&	B	\\
48	&	-0.57	&	0.63	&	1216.2	&	2.4	&	CN	\\
49	&	-999	&	-999	&	235.0	&	0.5	&	A	\\
50	&	-1.49	&	0.7	&	431.7	&	0.9	&	B	\\
51	&	-0.62	&	0.21	&	1642.6	&	3.3	&	DN	\\
52	&	-0.31	&	0.19	&	733.6	&	1.5	&	CN	\\
53	&	-0.27	&	0.27	&	3374.7	&	6.8	&	L	\\
54	&	-1.84	&	0.67	&	1607.4	&	3.2	&	DN	\\
55	&	-999	&	-999	&	178.2	&	0.4	&	A	\\
56	&	-999	&	-999	&	178.5	&	0.4	&	A	\\
57	&	-0.25	&	0.21	&	1119.8	&	2.3	&	CS	\\
58	&	-0.81	&	0.43	&	1873.5	&	3.8	&	DS	\\
59	&	0.54	&	0.21	&	2203.8	&	4.4	&	L	\\
60	&	0.21	&	0.34	&	1277.3	&	2.6	&	CS	\\
61	&	-0.43	&	0.2	&	1302.4	&	2.6	&	CS	\\
62	&	-1.25	&	0.26	&	1365.3	&	2.7	&	CS	\\
63	&	-999	&	-999	&	209.3	&	0.4	&	A	\\
64	&	-999	&	-999	&	155.4	&	0.3	&	A	\\
65	&	-0.13	&	0.47	&	1631.5	&	3.3	&	DS	\\
66	&	0.5	&	0.42	&	833.0	&	1.7	&	CN	\\
67	&	-999	&	-999	&	187.2	&	0.4	&	A	\\
68	&	-999	&	-999	&	150.4	&	0.3	&	A	\\
70	&	-999	&	-999	&	238.0	&	0.5	&	A	\\
71	&	-999	&	-999	&	139.0	&	0.3	&	A	\\
73	&	-0.24	&	0.76	&	1035.8	&	2.1	&	CS	\\
74	&	-999	&	-999	&	148.6	&	0.3	&	A	\\
75	&	-999	&	-999	&	133.7	&	0.3	&	A	\\
76	&	-1.15	&	0.19	&	2045.9	&	4.1	&	DN	\\
77	&	-999	&	-999	&	125.7	&	0.3	&	A	\\
78	&	-999	&	-999	&	150.3	&	0.3	&	A	\\
79	&	-0.41	&	0.17	&	1842.5	&	3.7	&	DS	\\
80	&	-999	&	-999	&	226.5	&	0.5	&	A	\\
81	&	-999	&	-999	&	217.8	&	0.4	&	A	\\
82	&	-999	&	-999	&	114.2	&	0.2	&	A	\\
83	&	-999	&	-999	&	117.5	&	0.2	&	A	\\
84	&	-0.14	&	0.38	&	1498.3	&	3.0	&	DN	\\
85	&	-999	&	-999	&	223.9	&	0.5	&	A	\\
86	&	0.03	&	0.32	&	807.8	&	1.6	&	CS	\\
88	&	2.11	&	0.11	&	523.7	&	1.1	&	B	\\
89	&	-999	&	-999	&	114.6	&	0.2	&	A	\\
90	&	-0.64	&	0.26	&	373.4	&	0.8	&	B	\\
91	&	-999	&	-999	&	154.5	&	0.3	&	A	\\
92	&	-999	&	-999	&	104.0	&	0.2	&	A	\\
93	&	-999	&	-999	&	115.3	&	0.2	&	A	\\
94	&	0.31	&	0.37	&	715.3	&	1.4	&	B	\\
95	&	0.13	&	0.13	&	575.9	&	1.2	&	B	\\
96	&	-999	&	-999	&	227.6	&	0.5	&	A	\\
97	&	0.98	&	0.2	&	921.9	&	1.9	&	CS	\\
98	&	-1.51	&	0.72	&	566.8	&	1.1	&	B	\\
99	&	-0.34	&	0.49	&	1532.7	&	3.1	&	DS	\\
100	&	-999	&	-999	&	284.3	&	0.6	&	A	\\
101	&	-999	&	-999	&	315.6	&	0.6	&	A	\\
102	&	-999	&	-999	&	136.9	&	0.3	&	A	\\
103	&	-1.38	&	0.19	&	2191.8	&	4.4	&	DN	\\
106	&	-0.89	&	0.23	&	2534.0	&	5.1	&	L	\\
108	&	-0.21	&	0.04	&	1391.9	&	2.8	&	CS	\\
112	&	-1.21	&	0.13	&	972.4	&	2.0	&	CS	\\
114	&	-999	&	-999	&	272.9	&	0.5	&	A	\\
117	&	-1.01	&	0.24	&	455.4	&	0.9	&	B	\\
119	&	-999	&	-999	&	324.2	&	0.7	&	A	\\
120	&	-999	&	-999	&	320.8	&	0.6	&	A	\\
121	&	-0.81	&	0.22	&	1194.7	&	2.4	&	CS	\\
122	&	-0.56	&	0.12	&	596.1	&	1.2	&	B	\\
123	&	0.09	&	0.33	&	563.6	&	1.1	&	B	\\
125	&	-1.43	&	0.14	&	948.0	&	1.9	&	CS	\\
127	&	1.76	&	0.3	&	811.9	&	1.6	&	CN	\\
128	&	1.08	&	0.19	&	1435.2	&	2.9	&	CN	\\
129	&	-999	&	-999	&	329.9	&	0.7	&	A	\\
131	&	-0.79	&	0.1	&	2258.6	&	4.5	&	DN	\\
132	&	-999	&	-999	&	225.7	&	0.5	&	A	\\
133	&	-0.62	&	0.15	&	2103.7	&	4.2	&	DS	\\
134	&	-1.6	&	0.28	&	3675.3	&	7.4	&	L	\\
135	&	-1.74	&	0.18	&	1150.5	&	2.3	&	CS	\\
137	&	-999	&	-999	&	323.7	&	0.7	&	A	\\
138	&	-0.59	&	0.18	&	1799.7	&	3.6	&	DN	\\
139	&	-999	&	-999	&	354.6	&	0.7	&	A	\\
140	&	-1.96	&	0.2	&	1223.1	&	2.5	&	CN	\\
141	&	-1.59	&	0.17	&	848.1	&	1.7	&	CN	\\
142	&	-1.33	&	0.43	&	982.7	&	2.0	&	CN	\\
143	&	-999	&	-999	&	251.6	&	0.5	&	A	\\
144	&	-0.11	&	0.05	&	919.8	&	1.9	&	CN	\\
145	&	-999	&	-999	&	294.1	&	0.6	&	A	\\
146	&	-999	&	-999	&	196.0	&	0.4	&	A	\\
147	&	-999	&	-999	&	202.8	&	0.4	&	A	\\
149	&	1.19	&	0.03	&	1024.6	&	2.1	&	CN	\\
150	&	-999	&	-999	&	165.6	&	0.3	&	A	\\
151	&	-1.73	&	0.36	&	3380.3	&	6.8	&	L	\\
152	&	-999	&	-999	&	102.9	&	0.2	&	A	\\
153	&	-999	&	-999	&	264.0	&	0.5	&	A	\\
154	&	-0.38	&	0.29	&	1176.7	&	2.4	&	CS	\\
155	&	-999	&	-999	&	299.1	&	0.6	&	A	\\
156	&	-1.22	&	0.34	&	1312.8	&	2.6	&	CN	\\
158	&	-999	&	-999	&	145.7	&	0.3	&	A	\\
159	&	-0.17	&	0.34	&	2153.2	&	4.3	&	DS	\\
160	&	-3.12	&	0.84	&	945.4	&	1.9	&	CN	\\
161	&	-0.43	&	0.54	&	2159.5	&	4.3	&	DN	\\
162	&	-1.49	&	0.16	&	2109.9	&	4.2	&	DN	\\
163	&	-999	&	-999	&	264.1	&	0.5	&	A	\\
164	&	-0.56	&	0.11	&	1433.3	&	2.9	&	CN	\\
165	&	-0.78	&	0.33	&	1713.4	&	3.4	&	DS	\\
166	&	0.16	&	0.35	&	4917.0	&	9.9	& L	\\
167	&	-0.41	&	0.21	&	1110.4	&	2.2	&	CN	\\
168	&	-0.52	&	0.06	&	847.6	&	1.7	&	CN	\\
169	&	-0.01	&	0.29	&	2225.5	&	4.5	&	DN	\\
170	&	2.56	&	0.41	&	1035.3	&	2.1	&	DN	\\
172	&	0.11	&	0.21	&	2150.8	&	4.3	&	DN	\\
173	&	-2.75	&	0.66	&	683.0	&	1.4	&	B	\\
174	&	-0.07	&	0.19	&	1122.5	&	2.3	&	CN	\\
175	&	-999	&	-999	&	260.2	&	0.5	&	A	\\
176	&	-0.01	&	0.52	&	1164.2	&	2.3	&	CN	\\
177	&	0.91	&	0.38	&	3608.5	&	7.3	&	L	\\
178	&	-1.35	&	0.36	&	1130.6	&	2.3	&	CN	\\
179	&	-0.95	&	0.53	&	1437.1	&	2.9	&	CN	\\
180	&	-2.66	&	0.63	&	674.6	&	1.4	&	B	\\
181	&	-0.4	&	0.61	&	1030.3	&	2.1	&	CN	\\
182	&	-0.62	&	0.35	&	827.1	&	1.7	&	CN	\\
183	&	-0.18	&	0.23	&	1091.9	&	2.2	&	CN	\\
184	&	0.54	&	0.41	&	801.4	&	1.6	&	CN	\\
185	&	-0.82	&	0.22	&	1588.6	&	3.2	&	DS	\\
186	&	0.14	&	0.12	&	1348.0	&	2.7	&	CN	\\
187	&	2.52	&	0.07	&	429.1	&	0.9	&	B	\\
188	&	-0.57	&	0.27	&	1729.0	&	3.5	&	DS	\\
189	&	-1.12	&	0.25	&	1027.2	&	2.1	&	CN	\\
190	&	-0.3	&	0.22	&	1648.0	&	3.3	&	DN	\\
191	&	0.14	&	0.02	&	2818.4	&	5.7	&	L	\\
192	&	0.24	&	0.39	&	2192.3	&	4.4	&	DN	\\
193	&	-1.88	&	1.91	&	408.7	&	0.8	&	B	\\
194	&	1.11	&	0.54	&	1545.5	&	3.1	&	DN	\\
195	&	-1.56	&	1.4	&	1369.8	&	2.8	&	CS	\\
196	&	-0.75	&	0.13	&	4774.4	&	9.6	&	L	\\
197	&	-0.08	&	0.27	&	2071.8	&	4.2	&	DS	\\
198	&	-1.47	&	0.32	&	4417.6	&	8.9	&	L	\\
199	&	-0.96	&	0.28	&	3189.6	&	6.4	&	L	\\
200	&	-0.59	&	0.24	&	4768.6	&	9.6	&	L	\\
201	&	-1.11	&	0.16	&	4160.9	&	8.4	&	L	\\
202	&	-0.51	&	0.14	&	5136.4	&	10.3	&	L	\\
203	&	-1.07	&	0.24	&	3300.0	&	6.6	&	L	\\
204	&	-0.34	&	0.44	&	3137.6	&	6.3	&	L	\\
205	&	-1.26	&	0.16	&	902.3	&	1.8	&	CN	\\
206	&	-0.19	&	0.04	&	4971.4	&	10.0	&	L	\\
207	&	-0.32	&	0.17	&	3643.4	&	7.3	&	L	\\
208	&	-0.23	&	0.07	&	3310.3	&	6.7	&	L	\\
209	&	-0.54	&	0.11	&	3752.9	&	7.6	&	L	\\
210	&	-0.25	&	0.07	&	2759.6	&	5.6	&	L	\\
211	&	-0.73	&	0.9	&	3792.7	&	7.6	&	L	\\
212	&	-0.92	&	0.31	&	4813.3	&	9.7	&	L	\\
213	&	-0.52	&	0.03	&	2795.3	&	5.6	&	L	\\
214	&	-1.54	&	0.72	&	801.8	&	1.6	&	CN	\\
215	&	-0.56	&	0.17	&	4910.7	&	9.9	&	L	\\
216	&	1.23	&	0.22	&	6512.3	&	13.1	&	L	\\
217	&	-0.72	&	0.23	&	4268.4	&	8.6	&	L	\\
218	&	0.04	&	0.28	&	4083.2	&	8.2	&	L	\\
219	&	-0.01	&	0.42	&	3111.9	&	6.3	&	L	\\
220	&	-0.47	&	0.2	&	2938.7	&	5.9	&	L	\\
221	&	-0.15	&	0.29	&	2972.6	&	6.0	&	L	\\
222	&	-0.55	&	0.22	&	4869.8	&	9.8	&	L	\\
223	&	0.29	&	0.34	&	4057.8	&	8.2	&	L	\\
224	&	-1.57	&	0.1	&	2918.1	&	5.9	&	L	\\
225	&	-1.69	&	0.2	&	4315.7	&	8.7	&	L	\\
226	&	-1.51	&	0.1	&	4435.3	&	8.9	&	L	\\
227	&	-0.63	&	0.31	&	7372.8	&	14.8	&	L	\\
228	&	0.49	&	0.19	&	5415.3	&	10.9	&	L	\\
229	&	0.37	&	0.41	&	4610.5	&	9.3	&	L	\\
230	&	0.22	&	0.28	&	5485.8	&	11.0	&	L	\\
231	&	-1.03	&	0.16	&	5246.8	&	10.6	&	L	\\
232	&	0.37	&	0.12	&	5346.8	&	10.8	&	L	\\
233	&	0.45	&	0.15	&	6925.5	&	13.9	&	L	\\
234	&	-0.63	&	0.19	&	6950.3	&	14.0	&	L	\\
235	&	-0.96	&	0.07	&	5403.4	&	10.9	&	L	\\
236	&	-0.75	&	0.22	&	6419.7	&	12.9	&	L	\\
237	&	0.55	&	0.06	&	6599.7	&	13.3	&	L	\\
238	&	0.01	&	0.12	&	5777.3	&	11.6	&	L	\\
239	&	-0.23	&	0.09	&	9012.4	&	18.1	&	L	\\
240	&	-1.37	&	0.48	&	8794.9	&	17.7	&	L	\\
241	&	-0.39	&	0.27	&	6061.9	&	12.2	&	L	\\
242	&	-0.54	&	0.11	&	6008.9	&	12.1	&	L	\\
243	&	-0.77	&	0.25	&	6019.5	&	12.1	&	L	\\
244	&	-1.28	&	0.22	&	6483.6	&	13.1	&	L	\\
245	&	0.42	&	0.05	&	7745.0	&	15.6	&	L	\\
246	&	-0.66	&	0.33	&	6376.8	&	12.8	&	L	\\
247	&	-0.25	&	0.05	&	6811.0	&	13.7	&	L	\\
248	&	-0.15	&	0.12	&	7417.2	&	14.9	&	L	\\
249	&	-0.26	&	0.5	&	7535.5	&	15.2	&	L	\\
250	&	-1.35	&	0.32	&	7615.6	&	15.3	&	L	\\
251	&	-1.31	&	0.27	&	7589.0	&	15.3	&	L	\\
252	&	-0.15	&	0.17	&	7689.1	&	15.5	&	L	\\
253	&	-3.86	&	0.99	&	8039.8	&	16.2	&	L	\\
254	&	-1.67	&	0.2	&	7906.2	&	15.9	&	L	\\
255	&	-0.53	&	0.43	&	7985.7	&	16.1	&	L	\\
256	&	-0.31	&	0.11	&	7796.6	&	15.7	&	L	\\
257	&	0.38	&	0.28	&	9079.9	&	18.3	&	L	\\
258	&	-0.45	&	0.09	&	7950.6	&	16.0	&	L	\\
259	&	0.32	&	0.03	&	10641.3	&	21.4	&	L	\\
260	&	0.84	&	0.25	&	7886.8	&	15.9	&	L	\\
261	&	-0.09	&	0.08	&	9536.3	&	19.2	&	L	\\
262	&	-0.54	&	0.09	&	10268.3	&	20.7	&	L	\\
263	&	0.06	&	0.47	&	10277.1	&	20.7	&	L	\\
264	&	-0.94	&	0.51	&	9591.2	&	19.3	&	L	\\
265	&	-0.91	&	0.57	&	8716.7	&	17.5	&	L	\\
266	&	-0.61	&	0.06	&	10100.7	&	20.3	&	L	\\
267	&	-1.22	&	0.16	&	9177.7	&	18.5	&	L	\\
268	&	-0.66	&	0.08	&	7781.6	&	15.7	&	L	\\
269	&	-0.24	&	0.05	&	10203.6	&	20.5	&	L	\\
270	&	1.52	&	0.09	&	10308.1	&	20.7	&	L	\\
271	&	1.22	&	0.24	&	9141.7	&	18.4	&	L	\\
272	&	-0.52	&	0.53	&	9770.0	&	19.7	&	L	\\
273	&	-0.51	&	0.54	&	10430.8	&	21.0	&	L	\\
274	&	-0.6	&	0.23	&	9405.8	&	18.9	&	L	\\
275	&	0.04	&	0.14	&	9449.1	&	19.0	&	L	\\
276	&	-0.68	&	0.08	&	12438.3	&	25.0	&	L	\\
277	&	-0.13	&	0.04	&	10303.9	&	20.7	&	L	\\
278	&	0	&	0.28	&	9764.3	&	19.7	&	L	\\
279	&	0.1	&	0.15	&	10039.5	&	20.2	&	L	\\
280	&	-0.87	&	0.08	&	12177.2	&	24.5	&	L	\\
281	&	-0.34	&	0.35	&	9986.5	&	20.1	&	L	\\
282	&	-0.61	&	0.07	&	10127.9	&	20.4	&	L	\\
283	&	1.42	&	0.22	&	9551.8	&	19.2	&	L	\\
284	&	-1.22	&	0.53	&	10070.9	&	20.3	&	L	\\
285	&	-1.18	&	0.35	&	10790.7	&	21.7	&	L	\\
286	&	-0.35	&	0.58	&	12320.6	&	24.8	&	L	\\
287	&	-0.25	&	0.29	&	10128.5	&	20.4	&	L	\\
288	&	-0.42	&	0.51	&	10716.0	&	21.6	&	L	\\
289	&	-0.32	&	0.09	&	10166.0	&	20.5	&	L	\\
290	&	-0.58	&	0.24	&	10748.3	&	21.6	&	L	\\
291	&	-0.35	&	0.34	&	11095.4	&	22.3	&	L	\\
292	&	-0.91	&	0.34	&	12522.7	&	25.2	&	L	\\
293	&	-0.39	&	0.53	&	11130.7	&	22.4	&	L	\\
294	&	0.97	&	0.13	&	12986.0	&	26.1	&	L	\\
295	&	-1.91	&	0.07	&	12531.9	&	25.2	&	L	\\
296	&	0.35	&	0.04	&	11226.9	&	22.6	&	L	\\
297	&	-0.04	&	0.33	&	12242.4	&	24.6	&	L	\\
298	&	-1.52	&	0.28	&	12493.9	&	25.1	&	L	\\
299	&	-0.93	&	0.31	&	10869.0	&	21.9	&	L	\\
300	&	0.03	&	0.2	&	12541.5	&	25.2	&	L	\\
301	&	-1.05	&	0.28	&	11373.1	&	22.9	&	L	\\
302	&	0.86	&	0.34	&	12270.9	&	24.7	&	L	\\
303	&	1.22	&	0.2	&	12117.4	&	24.4	&	L	\\
304	&	-0.25	&	0.08	&	1546.1	&	3.1	&	DS	\\
305	&	-0.45	&	0.59	&	1131.4	&	2.3	&	CS	\\
306	&	0.73	&	0.39	&	402.5	&	0.8	&	B	\\
307	&	0.24	&	1.01	&	1071.8	&	2.2	&	DN	\\
308	&	-0.49	&	0.09	&	1658.4	&	3.3	&	DN	\\
309	&	-0.96	&	0.31	&	7857.7	&	15.8	&	L	\\
310	&	0.13	&	0.24	&	5924.4	&	11.9	&	L	\\
311	&	0.68	&	0.19	&	5403.4	&	10.9	&	L	\\
312	&	1.94	&	5.34	&	2974.3	&	6.0	&	L	\\
313	&	0.44	&	0.21	&	3646.4	&	7.3	&	L	\\
314	&	-0.26	&	0.15	&	4176.3	&	8.4	&	L	\\
315	&	-0.71	&	0.09	&	12438.3	&	25.0	&	L	\\
316	&	-0.44	&	0.06	&	9630.5	&	19.4	&	L	\\
317	&	-0.87	&	0.45	&	8998.1	&	18.1	&	L	\\
318	&	-0.22	&	0.06	&	8194.4	&	16.5	&	L	\\
319	&	0.04	&	0.36	&	9256.7	&	18.6	&	L	
\enddata
\tablecomments{\footnotesize The region for each section is indicated in Figure~\ref{fig-ONC-big}. L indicates L1641 in Figure~\ref{fig-L1641-big}.}
\end{deluxetable}
